QPU-System Co-Design for Quantum HPC Accelerators

The use of quantum processing units (QPUs) promises speed-ups for solving computational problems, but the quantum devices currently available possess only a very limited number of qubits and suffer from considerable imperfections. One possibility to progress towards practical utility is to use a co-design approach: Problem formulation and algorithm, but also the physical QPU properties are tailored to the specific application. Since QPUs will likely be used as accelerators for classical computers, details of systemic integration into existing architectures are another lever to influence and improve the practical utility of QPUs. In this work, we investigate the influence of different parameters on the runtime of quantum programs on tailored hybrid CPU-QPU-systems. We study the influence of communication times between CPU and QPU, how adapting QPU designs influences quantum and overall execution performance, and how these factors interact. Using a simple model that allows for estimating which design choices should be subjected to optimisation for a given task, we provide an intuition to the HPC community on potentials and limitations of co-design approaches. We also discuss physical limitations for implementing the proposed changes on real quantum hardware devices.

==> img/cmap_runtime.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-04 11:24:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (130.17, 95.46);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (130.17, 95.46);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 27.90) rectangle (125.17, 90.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 27.90) rectangle (125.17, 90.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 34.06) --
	(125.17, 34.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 59.45) --
	(125.17, 59.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 84.84) --
	(125.17, 84.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.48, 27.90) --
	( 46.48, 90.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.77, 27.90) --
	( 67.77, 90.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.05, 27.90) --
	( 89.05, 90.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.33, 27.90) --
	(110.33, 90.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 46.75) --
	(125.17, 46.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 72.15) --
	(125.17, 72.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.84, 27.90) --
	( 35.84, 90.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.13, 27.90) --
	( 57.13, 90.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.41, 27.90) --
	( 78.41, 90.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.69, 27.90) --
	( 99.69, 90.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.97, 27.90) --
	(120.97, 90.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.03, 66.76) -- ( 37.03, 87.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.10, 52.85) -- ( 40.10, 59.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.36, 44.48) -- ( 44.36, 49.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.61, 40.86) -- ( 48.61, 46.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.87, 36.85) -- ( 52.87, 43.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.13, 36.39) -- ( 57.13, 41.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.38, 34.65) -- ( 61.38, 38.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.90, 30.74) -- ( 69.90, 33.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.41, 31.97) -- ( 78.41, 31.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.92, 31.97) -- ( 86.92, 31.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.43, 31.97) -- ( 95.43, 31.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.95, 31.99) -- (103.95, 31.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.46, 31.99) -- (112.46, 31.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.97, 31.99) -- (120.97, 31.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 37.03, 77.19) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 40.10, 56.26) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 44.36, 47.10) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.61, 43.54) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.87, 40.12) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.13, 38.89) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.38, 36.59) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.90, 32.35) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.41, 31.98) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.92, 31.98) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 95.43, 31.98) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.95, 31.99) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (112.46, 31.99) circle (  1.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.97, 31.99) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.03, 77.19) --
	( 40.10, 56.26) --
	( 44.36, 47.10) --
	( 48.61, 43.54) --
	( 52.87, 40.12) --
	( 57.13, 38.89) --
	( 61.38, 36.59) --
	( 69.90, 32.35) --
	( 78.41, 31.98) --
	( 86.92, 31.98) --
	( 95.43, 31.98) --
	(103.95, 31.99) --
	(112.46, 31.99) --
	(120.97, 31.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 27.90) rectangle (125.17, 90.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 44.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 69.39) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 46.75) --
	( 32.83, 46.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 72.15) --
	( 32.83, 72.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.84, 25.40) --
	( 35.84, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.13, 25.40) --
	( 57.13, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.41, 25.40) --
	( 78.41, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.69, 25.40) --
	( 99.69, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.97, 25.40) --
	(120.97, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.84, 17.89) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.13, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.41, 17.89) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.69, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.97, 17.89) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.00,  6.94) {Coupling Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.17, 95.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 59.18) {Runtime [us]};
\end{scope}
\end{tikzpicture}


==> img/coeffs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-07 21:58:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (347.12,104.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (347.12,104.14);
\end{scope}
\begin{scope}
\path[clip] ( 35.49, 27.90) rectangle (107.55, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.49, 27.90) rectangle (107.55, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 36.43) --
	(107.55, 36.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 49.31) --
	(107.55, 49.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 62.19) --
	(107.55, 62.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 75.08) --
	(107.55, 75.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.15, 27.90) --
	( 46.15, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.76, 27.90) --
	( 62.76, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.36, 27.90) --
	( 79.36, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.97, 27.90) --
	( 95.97, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 29.98) --
	(107.55, 29.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 42.87) --
	(107.55, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 55.75) --
	(107.55, 55.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 68.64) --
	(107.55, 68.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 81.52) --
	(107.55, 81.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.85, 27.90) --
	( 37.85, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45, 27.90) --
	( 54.45, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.06, 27.90) --
	( 71.06, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.67, 27.90) --
	( 87.67, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.28, 27.90) --
	(104.28, 84.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 38.77, 55.68) --
	( 39.97, 53.60) --
	( 37.57, 53.60) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 41.17, 43.22) --
	( 42.37, 41.14) --
	( 39.97, 41.14) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 44.49, 41.59) --
	( 45.69, 39.51) --
	( 43.29, 39.51) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.81, 40.65) --
	( 49.01, 38.57) --
	( 46.61, 38.57) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 51.13, 40.30) --
	( 52.33, 38.22) --
	( 49.93, 38.22) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 54.45, 44.04) --
	( 55.65, 41.97) --
	( 53.25, 41.97) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 57.78, 43.64) --
	( 58.98, 41.56) --
	( 56.58, 41.56) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 64.42, 52.43) --
	( 65.62, 50.35) --
	( 63.22, 50.35) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 71.06, 55.53) --
	( 72.26, 53.45) --
	( 69.86, 53.45) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 77.70, 58.32) --
	( 78.90, 56.24) --
	( 76.50, 56.24) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 84.35, 60.99) --
	( 85.55, 58.91) --
	( 83.15, 58.91) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 90.99, 58.37) --
	( 92.19, 56.30) --
	( 89.79, 56.30) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] ( 97.63, 63.41) --
	( 98.83, 61.33) --
	( 96.43, 61.33) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;

\path[fill=fillColor] (104.28, 52.47) --
	(105.48, 50.39) --
	(103.08, 50.39) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 37.88, 78.38) --
	( 39.66, 78.38) --
	( 39.66, 80.16) --
	( 37.88, 80.16) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 40.28, 41.85) --
	( 42.06, 41.85) --
	( 42.06, 43.64) --
	( 40.28, 43.64) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 43.60, 29.56) --
	( 45.38, 29.56) --
	( 45.38, 31.34) --
	( 43.60, 31.34) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 46.92, 32.15) --
	( 48.70, 32.15) --
	( 48.70, 33.93) --
	( 46.92, 33.93) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 50.24, 30.25) --
	( 52.02, 30.25) --
	( 52.02, 32.03) --
	( 50.24, 32.03) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 53.56, 37.39) --
	( 55.34, 37.39) --
	( 55.34, 39.17) --
	( 53.56, 39.17) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 56.88, 43.54) --
	( 58.67, 43.54) --
	( 58.67, 45.32) --
	( 56.88, 45.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 63.53, 52.53) --
	( 65.31, 52.53) --
	( 65.31, 54.32) --
	( 63.53, 54.32) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 70.17, 60.98) --
	( 71.95, 60.98) --
	( 71.95, 62.77) --
	( 70.17, 62.77) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 76.81, 59.28) --
	( 78.60, 59.28) --
	( 78.60, 61.07) --
	( 76.81, 61.07) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 83.46, 73.36) --
	( 85.24, 73.36) --
	( 85.24, 75.14) --
	( 83.46, 75.14) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 90.10, 69.15) --
	( 91.88, 69.15) --
	( 91.88, 70.94) --
	( 90.10, 70.94) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] ( 96.74, 80.63) --
	( 98.52, 80.63) --
	( 98.52, 82.41) --
	( 96.74, 82.41) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;

\path[fill=fillColor] (103.38, 55.38) --
	(105.17, 55.38) --
	(105.17, 57.16) --
	(103.38, 57.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 38.77, 59.54) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 41.17, 43.68) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 44.49, 51.71) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 47.81, 53.80) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 51.13, 50.24) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 54.45, 51.50) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 57.78, 53.43) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 64.42, 54.81) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 71.06, 56.12) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 77.70, 56.42) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 84.35, 58.55) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 90.99, 58.01) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] ( 97.63, 57.30) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);

\path[fill=fillColor] (104.28, 55.62) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 38.77, 59.54) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 41.17, 43.68) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 44.49, 51.71) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 47.81, 53.80) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 51.13, 50.24) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 54.45, 51.50) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 57.78, 53.43) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 64.42, 54.81) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 71.06, 56.12) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 77.70, 56.42) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 84.35, 58.55) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 90.99, 58.01) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	( 97.63, 57.30) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62) --
	(104.28, 55.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 38.77, 54.29) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 41.17, 41.84) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 44.49, 40.21) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 47.81, 39.26) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 51.13, 38.92) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 54.45, 42.66) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 57.78, 42.26) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 64.42, 51.05) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 71.06, 54.14) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 77.70, 56.93) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 84.35, 59.60) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 90.99, 56.99) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	( 97.63, 62.02) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08) --
	(104.28, 51.08);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 38.77, 79.27) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 41.17, 42.75) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 44.49, 30.45) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 47.81, 33.04) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 51.13, 31.14) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 54.45, 38.28) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 57.78, 44.43) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 64.42, 53.42) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 71.06, 61.87) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 77.70, 60.17) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 84.35, 74.25) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 90.99, 70.05) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	( 97.63, 81.52) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27) --
	(104.28, 56.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.49, 27.90) rectangle (107.55, 84.07);
\end{scope}
\begin{scope}
\path[clip] (125.05, 27.90) rectangle (197.11, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.05, 27.90) rectangle (197.11, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.05, 32.32) --
	(197.11, 32.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.05, 45.28) --
	(197.11, 45.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.05, 58.24) --
	(197.11, 58.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.05, 71.20) --
	(197.11, 71.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.70, 27.90) --
	(135.70, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.31, 27.90) --
	(152.31, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.92, 27.90) --
	(168.92, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.53, 27.90) --
	(185.53, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.05, 38.80) --
	(197.11, 38.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.05, 51.76) --
	(197.11, 51.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.05, 64.72) --
	(197.11, 64.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.05, 77.68) --
	(197.11, 77.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.40, 27.90) --
	(127.40, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.01, 27.90) --
	(144.01, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.62, 27.90) --
	(160.62, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.22, 27.90) --
	(177.22, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.83, 27.90) --
	(193.83, 84.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (128.32, 67.29) --
	(129.52, 65.21) --
	(127.12, 65.21) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (130.72, 70.13) --
	(131.92, 68.05) --
	(129.52, 68.05) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (134.04, 67.52) --
	(135.24, 65.44) --
	(132.84, 65.44) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (137.37, 66.05) --
	(138.57, 63.97) --
	(136.17, 63.97) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (140.69, 64.37) --
	(141.89, 62.29) --
	(139.49, 62.29) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (144.01, 60.84) --
	(145.21, 58.77) --
	(142.81, 58.77) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (147.33, 61.87) --
	(148.53, 59.79) --
	(146.13, 59.79) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (153.97, 52.09) --
	(155.17, 50.01) --
	(152.77, 50.01) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (160.62, 49.12) --
	(161.82, 47.04) --
	(159.42, 47.04) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (167.26, 46.31) --
	(168.46, 44.24) --
	(166.06, 44.24) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (173.90, 43.71) --
	(175.10, 41.63) --
	(172.70, 41.63) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (180.54, 47.21) --
	(181.74, 45.14) --
	(179.34, 45.14) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (187.19, 46.74) --
	(188.39, 44.66) --
	(185.99, 44.66) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;

\path[fill=fillColor] (193.83, 55.14) --
	(195.03, 53.06) --
	(192.63, 53.06) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (127.43, 40.32) --
	(129.22, 40.32) --
	(129.22, 42.10) --
	(127.43, 42.10) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (129.83, 74.88) --
	(131.61, 74.88) --
	(131.61, 76.67) --
	(129.83, 76.67) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (133.15, 80.63) --
	(134.94, 80.63) --
	(134.94, 82.41) --
	(133.15, 82.41) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (136.47, 73.78) --
	(138.26, 73.78) --
	(138.26, 75.56) --
	(136.47, 75.56) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (139.80, 73.57) --
	(141.58, 73.57) --
	(141.58, 75.35) --
	(139.80, 75.35) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (143.12, 66.12) --
	(144.90, 66.12) --
	(144.90, 67.91) --
	(143.12, 67.91) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (146.44, 59.76) --
	(148.22, 59.76) --
	(148.22, 61.54) --
	(146.44, 61.54) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (153.08, 50.84) --
	(154.86, 50.84) --
	(154.86, 52.62) --
	(153.08, 52.62) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (159.72, 41.88) --
	(161.51, 41.88) --
	(161.51, 43.67) --
	(159.72, 43.67) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (166.37, 39.76) --
	(168.15, 39.76) --
	(168.15, 41.54) --
	(166.37, 41.54) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (173.01, 29.56) --
	(174.79, 29.56) --
	(174.79, 31.34) --
	(173.01, 31.34) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (179.65, 35.20) --
	(181.44, 35.20) --
	(181.44, 36.98) --
	(179.65, 36.98) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (186.30, 32.86) --
	(188.08, 32.86) --
	(188.08, 34.64) --
	(186.30, 34.64) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;

\path[fill=fillColor] (192.94, 53.47) --
	(194.72, 53.47) --
	(194.72, 55.25) --
	(192.94, 55.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (128.32, 54.75) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (130.72, 56.45) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (134.04, 47.66) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (137.37, 44.79) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (140.69, 47.43) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (144.01, 46.33) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (147.33, 44.40) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (153.97, 43.07) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (160.62, 41.75) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (167.26, 41.51) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (173.90, 39.24) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (180.54, 39.91) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (187.19, 40.85) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);

\path[fill=fillColor] (193.83, 42.82) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(128.32, 54.75) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(130.72, 56.45) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(134.04, 47.66) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(137.37, 44.79) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(140.69, 47.43) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(144.01, 46.33) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(147.33, 44.40) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(153.97, 43.07) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(160.62, 41.75) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(167.26, 41.51) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(173.90, 39.24) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(180.54, 39.91) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(187.19, 40.85) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82) --
	(193.83, 42.82);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(128.32, 65.91) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(130.72, 68.74) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(134.04, 66.14) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(137.37, 64.66) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(140.69, 62.98) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(144.01, 59.46) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(147.33, 60.48) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(153.97, 50.70) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(160.62, 47.74) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(167.26, 44.93) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(173.90, 42.32) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(180.54, 45.83) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(187.19, 45.35) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75) --
	(193.83, 53.75);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(128.32, 41.21) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(130.72, 75.78) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(134.04, 81.52) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(137.37, 74.67) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(140.69, 74.46) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(144.01, 67.01) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(147.33, 60.65) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(153.97, 51.73) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(160.62, 42.77) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(167.26, 40.65) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(173.90, 30.45) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(180.54, 36.09) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(187.19, 33.75) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36) --
	(193.83, 54.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.05, 27.90) rectangle (197.11, 84.07);
\end{scope}
\begin{scope}
\path[clip] (216.83, 27.90) rectangle (288.88, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.83, 27.90) rectangle (288.88, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.83, 36.95) --
	(288.88, 36.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.83, 49.25) --
	(288.88, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.83, 61.56) --
	(288.88, 61.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.83, 73.87) --
	(288.88, 73.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.48, 27.90) --
	(227.48, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.09, 27.90) --
	(244.09, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.70, 27.90) --
	(260.70, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.30, 27.90) --
	(277.30, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 30.79) --
	(288.88, 30.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 43.10) --
	(288.88, 43.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 55.41) --
	(288.88, 55.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 67.72) --
	(288.88, 67.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 80.02) --
	(288.88, 80.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (219.18, 27.90) --
	(219.18, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.78, 27.90) --
	(235.78, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (252.39, 27.90) --
	(252.39, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.00, 27.90) --
	(269.00, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (285.61, 27.90) --
	(285.61, 84.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (220.10, 66.71) --
	(221.30, 64.63) --
	(218.90, 64.63) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (222.50, 47.87) --
	(223.70, 45.79) --
	(221.30, 45.79) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (225.82, 41.34) --
	(227.02, 39.26) --
	(224.62, 39.26) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (229.14, 39.72) --
	(230.34, 37.64) --
	(227.94, 37.64) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (232.46, 38.98) --
	(233.66, 36.90) --
	(231.26, 36.90) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (235.78, 38.41) --
	(236.98, 36.33) --
	(234.58, 36.33) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (239.11, 36.94) --
	(240.31, 34.86) --
	(237.91, 34.86) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (245.75, 39.16) --
	(246.95, 37.08) --
	(244.55, 37.08) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (252.39, 38.81) --
	(253.59, 36.73) --
	(251.19, 36.73) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (259.03, 38.82) --
	(260.24, 36.74) --
	(257.83, 36.74) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (265.68, 38.63) --
	(266.88, 36.55) --
	(264.48, 36.55) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (272.32, 36.55) --
	(273.52, 34.47) --
	(271.12, 34.47) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (278.96, 35.28) --
	(280.16, 33.20) --
	(277.76, 33.20) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;

\path[fill=fillColor] (285.61, 31.84) --
	(286.81, 29.76) --
	(284.41, 29.76) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (219.21, 80.63) --
	(220.99, 80.63) --
	(220.99, 82.41) --
	(219.21, 82.41) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (221.61, 53.80) --
	(223.39, 53.80) --
	(223.39, 55.59) --
	(221.61, 55.59) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (224.93, 44.30) --
	(226.71, 44.30) --
	(226.71, 46.08) --
	(224.93, 46.08) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (228.25, 43.92) --
	(230.03, 43.92) --
	(230.03, 45.71) --
	(228.25, 45.71) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (231.57, 41.56) --
	(233.35, 41.56) --
	(233.35, 43.35) --
	(231.57, 43.35) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (234.89, 42.19) --
	(236.68, 42.19) --
	(236.68, 43.97) --
	(234.89, 43.97) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (238.22, 42.61) --
	(240.00, 42.61) --
	(240.00, 44.39) --
	(238.22, 44.39) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (244.86, 42.93) --
	(246.64, 42.93) --
	(246.64, 44.71) --
	(244.86, 44.71) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (251.50, 44.01) --
	(253.28, 44.01) --
	(253.28, 45.79) --
	(251.50, 45.79) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (258.14, 42.91) --
	(259.93, 42.91) --
	(259.93, 44.70) --
	(258.14, 44.70) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (264.79, 43.71) --
	(266.57, 43.71) --
	(266.57, 45.49) --
	(264.79, 45.49) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (271.43, 40.36) --
	(273.21, 40.36) --
	(273.21, 42.14) --
	(271.43, 42.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (278.07, 38.36) --
	(279.85, 38.36) --
	(279.85, 40.14) --
	(278.07, 40.14) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;

\path[fill=fillColor] (284.72, 29.90) --
	(286.50, 29.90) --
	(286.50, 31.68) --
	(284.72, 31.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (220.10, 62.64) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (222.50, 41.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (225.82, 36.02) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (229.14, 34.76) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (232.46, 32.68) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (235.78, 32.31) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (239.11, 32.27) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (245.75, 32.16) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (252.39, 32.15) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (259.03, 32.01) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (265.68, 32.31) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (272.32, 31.99) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (278.96, 31.47) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);

\path[fill=fillColor] (285.61, 30.80) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(220.10, 62.64) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(222.50, 41.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(225.82, 36.02) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(229.14, 34.76) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(232.46, 32.68) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(235.78, 32.31) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(239.11, 32.27) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(245.75, 32.16) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(252.39, 32.15) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(259.03, 32.01) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(265.68, 32.31) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(272.32, 31.99) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(278.96, 31.47) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80) --
	(285.61, 30.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(220.10, 65.32) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(222.50, 46.48) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(225.82, 39.95) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(229.14, 38.33) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(232.46, 37.60) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(235.78, 37.03) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(239.11, 35.56) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(245.75, 37.78) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(252.39, 37.42) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(259.03, 37.43) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(265.68, 37.24) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(272.32, 35.16) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(278.96, 33.89) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45) --
	(285.61, 30.45);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(220.10, 81.52) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(222.50, 54.69) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(225.82, 45.19) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(229.14, 44.81) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(232.46, 42.45) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(235.78, 43.08) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(239.11, 43.50) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(245.75, 43.82) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(252.39, 44.90) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(259.03, 43.80) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(265.68, 44.60) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(272.32, 41.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(278.96, 39.25) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79) --
	(285.61, 30.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (216.83, 27.90) rectangle (288.88, 84.07);
\end{scope}
\begin{scope}
\path[clip] ( 35.49, 84.07) rectangle (107.55, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 35.49, 84.07) rectangle (107.55, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.52, 88.85) {Intercept};
\end{scope}
\begin{scope}
\path[clip] (125.05, 84.07) rectangle (197.11, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (125.05, 84.07) rectangle (197.11, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.08, 88.85) {Linear};
\end{scope}
\begin{scope}
\path[clip] (216.83, 84.07) rectangle (288.88, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (216.83, 84.07) rectangle (288.88, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.85, 88.85) {Quadratic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.85, 25.40) --
	( 37.85, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45, 25.40) --
	( 54.45, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.06, 25.40) --
	( 71.06, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.67, 25.40) --
	( 87.67, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.28, 25.40) --
	(104.28, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.85, 17.89) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.45, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.06, 17.89) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.67, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.28, 17.89) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.40, 25.40) --
	(127.40, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.01, 25.40) --
	(144.01, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.62, 25.40) --
	(160.62, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.22, 25.40) --
	(177.22, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.83, 25.40) --
	(193.83, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.40, 17.89) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.01, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.62, 17.89) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (177.22, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.83, 17.89) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (219.18, 25.40) --
	(219.18, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.78, 25.40) --
	(235.78, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (252.39, 25.40) --
	(252.39, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.00, 25.40) --
	(269.00, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (285.61, 25.40) --
	(285.61, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.18, 17.89) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.78, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.39, 17.89) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.00, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.61, 17.89) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.33, 28.04) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.33, 40.34) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.33, 52.65) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.33, 64.96) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.33, 77.27) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.33, 30.79) --
	(216.83, 30.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.33, 43.10) --
	(216.83, 43.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.33, 55.41) --
	(216.83, 55.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.33, 67.72) --
	(216.83, 67.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.33, 80.02) --
	(216.83, 80.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.55, 36.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.55, 49.01) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.55, 61.97) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.55, 74.93) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.55, 38.80) --
	(125.05, 38.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.55, 51.76) --
	(125.05, 51.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.55, 64.72) --
	(125.05, 64.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.55, 77.68) --
	(125.05, 77.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 27.23) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 40.11) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 53.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 65.88) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 78.76) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 29.98) --
	( 35.49, 29.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 42.87) --
	( 35.49, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 55.75) --
	( 35.49, 55.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 68.64) --
	( 35.49, 68.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 81.52) --
	( 35.49, 81.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.19,  6.94) {Coupling Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 55.98) {Coefficient};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.88, 16.99) rectangle (342.12, 94.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.88, 82.12) {Graph};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.88, 71.32) { Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88, 50.90) rectangle (318.34, 65.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (311.11, 58.12) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (305.33, 58.12) -- (316.89, 58.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88, 36.44) rectangle (318.34, 50.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (311.11, 46.22) --
	(313.32, 42.39) --
	(308.90, 42.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (305.33, 43.67) -- (316.89, 43.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88, 21.99) rectangle (318.34, 36.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (309.47, 27.57) --
	(312.75, 27.57) --
	(312.75, 30.86) --
	(309.47, 30.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.4pt,line join=round] (305.33, 29.21) -- (316.89, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.34, 55.37) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.34, 40.91) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.34, 26.46) {0.9};
\end{scope}
\end{tikzpicture}


==> img/depth_vs_cmap_density.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-07 18:05:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (329.77,121.49);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (197.86,121.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (197.86,121.49);
\end{scope}
\begin{scope}
\path[clip] ( 31.37, 28.16) rectangle (152.00,116.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.37, 28.16) rectangle (152.00,116.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.37, 42.95) --
	(152.00, 42.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.37, 65.15) --
	(152.00, 65.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.37, 87.35) --
	(152.00, 87.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.37,109.56) --
	(152.00,109.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.20, 28.16) --
	( 49.20,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.01, 28.16) --
	( 77.01,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.81, 28.16) --
	(104.81,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.61, 28.16) --
	(132.61,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.37, 31.85) --
	(152.00, 31.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.37, 54.05) --
	(152.00, 54.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.37, 76.25) --
	(152.00, 76.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.37, 98.46) --
	(152.00, 98.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.30, 28.16) --
	( 35.30,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.11, 28.16) --
	( 63.11,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.91, 28.16) --
	( 90.91,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.71, 28.16) --
	(118.71,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.51, 28.16) --
	(146.51,116.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 33.03) -- ( 36.85, 33.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 38.45) -- ( 36.85, 40.07);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 50.30) -- ( 36.85, 58.31);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 80.44) -- ( 36.85,112.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.86, 32.52) -- ( 40.86, 32.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.86, 36.20) -- ( 40.86, 37.13);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.86, 44.50) -- ( 40.86, 47.94);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.86, 60.69) -- ( 40.86, 66.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.42, 32.34) -- ( 46.42, 32.51);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.42, 34.80) -- ( 46.42, 35.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.42, 41.31) -- ( 46.42, 43.32);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.42, 52.41) -- ( 46.42, 56.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 51.98, 32.27) -- ( 51.98, 32.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 51.98, 34.52) -- ( 51.98, 35.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 51.98, 39.90) -- ( 51.98, 41.45);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 51.98, 49.07) -- ( 51.98, 53.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 57.54, 32.18) -- ( 57.54, 32.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 57.54, 34.25) -- ( 57.54, 34.81);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 57.54, 39.26) -- ( 57.54, 40.91);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 57.54, 47.17) -- ( 57.54, 50.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.11, 32.19) -- ( 63.11, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.11, 33.99) -- ( 63.11, 34.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.11, 38.50) -- ( 63.11, 40.12);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.11, 46.26) -- ( 63.11, 48.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.67, 32.19) -- ( 68.67, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.67, 33.81) -- ( 68.67, 34.30);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.67, 38.08) -- ( 68.67, 39.32);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.67, 44.26) -- ( 68.67, 46.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 79.79, 32.19) -- ( 79.79, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 79.79, 33.58) -- ( 79.79, 34.03);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 79.79, 37.59) -- ( 79.79, 38.80);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 79.79, 44.34) -- ( 79.79, 47.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.91, 32.19) -- ( 90.91, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.91, 33.17) -- ( 90.91, 33.77);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.91, 36.75) -- ( 90.91, 37.80);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.91, 42.87) -- ( 90.91, 45.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.03, 32.19) -- (102.03, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.03, 33.18) -- (102.03, 33.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.03, 36.24) -- (102.03, 37.35);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.03, 42.51) -- (102.03, 44.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.15, 32.19) -- (113.15, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.15, 33.18) -- (113.15, 33.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.15, 35.92) -- (113.15, 36.90);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.15, 41.05) -- (113.15, 43.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (124.27, 32.19) -- (124.27, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (124.27, 33.18) -- (124.27, 33.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (124.27, 34.35) -- (124.27, 35.82);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (124.27, 39.82) -- (124.27, 41.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.39, 32.19) -- (135.39, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.39, 33.18) -- (135.39, 33.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.39, 34.54) -- (135.39, 34.54);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.39, 38.73) -- (135.39, 41.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.51, 32.19) -- (146.51, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.51, 33.18) -- (146.51, 33.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.51, 34.54) -- (146.51, 34.54);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.51, 36.31) -- (146.51, 36.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 36.85, 33.16) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 36.85, 41.20) --
	( 38.53, 38.29) --
	( 35.17, 38.29) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 35.60, 53.06) --
	( 38.10, 53.06) --
	( 38.10, 55.55) --
	( 35.60, 55.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 35.60, 96.46) --
	( 36.85, 97.71) --
	( 38.10, 96.46) --
	( 36.85, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 40.86, 32.63) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 40.86, 38.60) --
	( 42.54, 35.70) --
	( 39.18, 35.70) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 39.62, 44.97) --
	( 42.11, 44.97) --
	( 42.11, 47.46) --
	( 39.62, 47.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 39.62, 63.59) --
	( 40.86, 64.84) --
	( 42.11, 63.59) --
	( 40.86, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 46.42, 32.42) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 46.42, 37.07) --
	( 48.10, 34.16) --
	( 44.74, 34.16) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 45.18, 41.07) --
	( 47.67, 41.07) --
	( 47.67, 43.57) --
	( 45.18, 43.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 45.18, 54.21) --
	( 46.42, 55.45) --
	( 47.67, 54.21) --
	( 46.42, 52.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 51.98, 32.33) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 51.98, 36.71) --
	( 53.66, 33.80) --
	( 50.30, 33.80) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 50.74, 39.42) --
	( 53.23, 39.42) --
	( 53.23, 41.92) --
	( 50.74, 41.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 50.74, 51.08) --
	( 51.98, 52.33) --
	( 53.23, 51.08) --
	( 51.98, 49.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 57.54, 32.20) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 57.54, 36.47) --
	( 59.22, 33.56) --
	( 55.87, 33.56) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 56.30, 38.84) --
	( 58.79, 38.84) --
	( 58.79, 41.33) --
	( 56.30, 41.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 56.30, 48.87) --
	( 57.54, 50.11) --
	( 58.79, 48.87) --
	( 57.54, 47.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 63.11, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 63.11, 36.22) --
	( 64.78, 33.31) --
	( 61.43, 33.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 61.86, 38.07) --
	( 64.35, 38.07) --
	( 64.35, 40.56) --
	( 61.86, 40.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 61.86, 47.57) --
	( 63.11, 48.82) --
	( 64.35, 47.57) --
	( 63.11, 46.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 68.67, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 68.67, 35.99) --
	( 70.34, 33.08) --
	( 66.99, 33.08) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 67.42, 37.45) --
	( 69.91, 37.45) --
	( 69.91, 39.95) --
	( 67.42, 39.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 67.42, 45.57) --
	( 68.67, 46.82) --
	( 69.91, 45.57) --
	( 68.67, 44.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 79.79, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 79.79, 35.74) --
	( 81.47, 32.83) --
	( 78.11, 32.83) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 78.54, 36.95) --
	( 81.03, 36.95) --
	( 81.03, 39.44) --
	( 78.54, 39.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 78.54, 45.71) --
	( 79.79, 46.95) --
	( 81.03, 45.71) --
	( 79.79, 44.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 90.91, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 90.91, 35.41) --
	( 92.59, 32.50) --
	( 89.23, 32.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 89.66, 36.03) --
	( 92.15, 36.03) --
	( 92.15, 38.52) --
	( 89.66, 38.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 89.66, 44.12) --
	( 90.91, 45.37) --
	( 92.15, 44.12) --
	( 90.91, 42.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (102.03, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (102.03, 35.12) --
	(103.71, 32.21) --
	(100.35, 32.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (100.78, 35.55) --
	(103.28, 35.55) --
	(103.28, 38.04) --
	(100.78, 38.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (100.78, 43.50) --
	(102.03, 44.74) --
	(103.28, 43.50) --
	(102.03, 42.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (113.15, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (113.15, 35.12) --
	(114.83, 32.21) --
	(111.47, 32.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (111.90, 35.16) --
	(114.40, 35.16) --
	(114.40, 37.66) --
	(111.90, 37.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (111.90, 42.37) --
	(113.15, 43.62) --
	(114.40, 42.37) --
	(113.15, 41.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (124.27, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (124.27, 35.12) --
	(125.95, 32.21) --
	(122.59, 32.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (123.02, 33.84) --
	(125.52, 33.84) --
	(125.52, 36.33) --
	(123.02, 36.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (123.02, 40.62) --
	(124.27, 41.87) --
	(125.52, 40.62) --
	(124.27, 39.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.39, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (135.39, 35.12) --
	(137.07, 32.21) --
	(133.71, 32.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (134.14, 33.29) --
	(136.64, 33.29) --
	(136.64, 35.78) --
	(134.14, 35.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (134.14, 39.89) --
	(135.39, 41.14) --
	(136.64, 39.89) --
	(135.39, 38.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (146.51, 32.19) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (146.51, 35.12) --
	(148.19, 32.21) --
	(144.83, 32.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (145.27, 33.29) --
	(147.76, 33.29) --
	(147.76, 35.78) --
	(145.27, 35.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (145.27, 36.31) --
	(146.51, 37.56) --
	(147.76, 36.31) --
	(146.51, 35.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 33.16) --
	( 40.86, 32.63) --
	( 46.42, 32.42) --
	( 51.98, 32.33) --
	( 57.54, 32.20) --
	( 63.11, 32.19) --
	( 68.67, 32.19) --
	( 79.79, 32.19) --
	( 90.91, 32.19) --
	(102.03, 32.19) --
	(113.15, 32.19) --
	(124.27, 32.19) --
	(135.39, 32.19) --
	(146.51, 32.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 39.26) --
	( 40.86, 36.67) --
	( 46.42, 35.13) --
	( 51.98, 34.77) --
	( 57.54, 34.53) --
	( 63.11, 34.28) --
	( 68.67, 34.05) --
	( 79.79, 33.80) --
	( 90.91, 33.47) --
	(102.03, 33.18) --
	(113.15, 33.18) --
	(124.27, 33.18) --
	(135.39, 33.18) --
	(146.51, 33.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 54.30) --
	( 40.86, 46.22) --
	( 46.42, 42.32) --
	( 51.98, 40.67) --
	( 57.54, 40.09) --
	( 63.11, 39.31) --
	( 68.67, 38.70) --
	( 79.79, 38.19) --
	( 90.91, 37.27) --
	(102.03, 36.80) --
	(113.15, 36.41) --
	(124.27, 35.08) --
	(135.39, 34.54) --
	(146.51, 34.54);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.85, 96.46) --
	( 40.86, 63.59) --
	( 46.42, 54.21) --
	( 51.98, 51.08) --
	( 57.54, 48.87) --
	( 63.11, 47.57) --
	( 68.67, 45.57) --
	( 79.79, 45.71) --
	( 90.91, 44.12) --
	(102.03, 43.50) --
	(113.15, 42.37) --
	(124.27, 40.62) --
	(135.39, 39.89) --
	(146.51, 36.31);
\end{scope}
\begin{scope}
\path[clip] ( 46.42, 58.49) rectangle (146.51,111.78);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 46.42, 58.49) rectangle (146.51,111.78);
\end{scope}
\begin{scope}
\path[clip] ( 66.14, 75.00) rectangle (141.51,106.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.14, 75.00) rectangle (141.51,106.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.14, 80.96) --
	(141.51, 80.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.14, 89.99) --
	(141.51, 89.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.14, 99.01) --
	(141.51, 99.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.13, 75.00) --
	( 87.13,106.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.54, 75.00) --
	(108.54,106.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.95, 75.00) --
	(129.95,106.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.14, 76.45) --
	(141.51, 76.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.14, 85.48) --
	(141.51, 85.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.14, 94.50) --
	(141.51, 94.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.14,103.53) --
	(141.51,103.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.42, 75.00) --
	( 76.42,106.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.83, 75.00) --
	( 97.83,106.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.24, 75.00) --
	(119.24,106.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.66, 75.00) --
	(140.66,106.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20, 78.85) -- ( 56.20, 79.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20, 89.87) -- ( 56.20, 93.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20,113.96) -- ( 56.20,130.25);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20,175.23) -- ( 56.20,240.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.29, 77.81) -- ( 59.29, 78.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.29, 85.31) -- ( 59.29, 87.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.29,102.17) -- ( 59.29,109.16);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.29,135.07) -- ( 59.29,146.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.57, 77.46) -- ( 63.57, 77.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.57, 82.45) -- ( 63.57, 83.79);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.57, 95.69) -- ( 63.57, 99.78);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.57,118.25) -- ( 63.57,125.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.86, 77.31) -- ( 67.86, 77.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.86, 81.89) -- ( 67.86, 82.90);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.86, 92.81) -- ( 67.86, 95.97);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.86,111.47) -- ( 67.86,119.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.14, 77.12) -- ( 72.14, 77.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.14, 81.34) -- ( 72.14, 82.48);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.14, 91.53) -- ( 72.14, 94.87);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.14,107.60) -- ( 72.14,114.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 76.42, 77.15) -- ( 76.42, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 76.42, 80.81) -- ( 76.42, 81.97);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 76.42, 89.98) -- ( 76.42, 93.28);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 76.42,105.75) -- ( 76.42,111.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 80.70, 77.15) -- ( 80.70, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 80.70, 80.43) -- ( 80.70, 81.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 80.70, 89.12) -- ( 80.70, 91.63);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 80.70,101.69) -- ( 80.70,107.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.27, 77.15) -- ( 89.27, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.27, 79.97) -- ( 89.27, 80.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.27, 88.12) -- ( 89.27, 90.58);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.27,101.84) -- ( 89.27,107.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.83, 77.15) -- ( 97.83, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.83, 79.14) -- ( 97.83, 80.36);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.83, 86.41) -- ( 97.83, 88.55);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.83, 98.86) -- ( 97.83,103.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.40, 77.15) -- (106.40, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.40, 79.16) -- (106.40, 79.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.40, 85.38) -- (106.40, 87.65);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.40, 98.14) -- (106.40,102.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.96, 77.15) -- (114.96, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.96, 79.16) -- (114.96, 79.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.96, 84.74) -- (114.96, 86.72);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.96, 95.15) -- (114.96,100.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.53, 77.15) -- (123.53, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.53, 79.16) -- (123.53, 79.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.53, 81.54) -- (123.53, 84.52);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.53, 92.67) -- (123.53, 95.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.09, 77.15) -- (132.09, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.09, 79.16) -- (132.09, 79.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.09, 81.92) -- (132.09, 81.92);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.09, 90.44) -- (132.09, 95.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (140.66, 77.15) -- (140.66, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (140.66, 79.16) -- (140.66, 79.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (140.66, 81.92) -- (140.66, 81.92);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (140.66, 85.53) -- (140.66, 85.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 56.20, 79.12) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 56.20, 93.46) --
	( 57.88, 90.55) --
	( 54.52, 90.55) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 54.95,120.85) --
	( 57.45,120.85) --
	( 57.45,123.35) --
	( 54.95,123.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 54.95,207.79) --
	( 56.20,209.04) --
	( 57.45,207.79) --
	( 56.20,206.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 59.29, 78.05) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 59.29, 88.19) --
	( 60.97, 85.28) --
	( 57.61, 85.28) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 58.04,104.41) --
	( 60.54,104.41) --
	( 60.54,106.91) --
	( 58.04,106.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 58.04,140.97) --
	( 59.29,142.22) --
	( 60.54,140.97) --
	( 59.29,139.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 63.57, 77.63) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 63.57, 85.06) --
	( 65.25, 82.15) --
	( 61.89, 82.15) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 62.33, 96.49) --
	( 64.82, 96.49) --
	( 64.82, 98.98) --
	( 62.33, 98.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 62.33,121.90) --
	( 63.57,123.15) --
	( 64.82,121.90) --
	( 63.57,120.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 67.86, 77.43) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 67.86, 84.33) --
	( 69.54, 81.43) --
	( 66.18, 81.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 66.61, 93.14) --
	( 69.10, 93.14) --
	( 69.10, 95.64) --
	( 66.61, 95.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 66.61,115.55) --
	( 67.86,116.79) --
	( 69.10,115.55) --
	( 67.86,114.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 72.14, 77.17) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 72.14, 83.85) --
	( 73.82, 80.94) --
	( 70.46, 80.94) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 70.89, 91.95) --
	( 73.39, 91.95) --
	( 73.39, 94.44) --
	( 70.89, 94.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 70.89,111.05) --
	( 72.14,112.29) --
	( 73.39,111.05) --
	( 72.14,109.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 76.42, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 76.42, 83.33) --
	( 78.10, 80.42) --
	( 74.74, 80.42) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.17, 90.38) --
	( 77.67, 90.38) --
	( 77.67, 92.87) --
	( 75.17, 92.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 75.17,108.42) --
	( 76.42,109.67) --
	( 77.67,108.42) --
	( 76.42,107.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.70, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 80.70, 82.87) --
	( 82.38, 79.96) --
	( 79.02, 79.96) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 79.46, 89.13) --
	( 81.95, 89.13) --
	( 81.95, 91.63) --
	( 79.46, 91.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 79.46,104.35) --
	( 80.70,105.60) --
	( 81.95,104.35) --
	( 80.70,103.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 89.27, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 89.27, 82.36) --
	( 90.95, 79.45) --
	( 87.59, 79.45) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 88.02, 88.10) --
	( 90.51, 88.10) --
	( 90.51, 90.60) --
	( 88.02, 90.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 88.02,104.63) --
	( 89.27,105.87) --
	( 90.51,104.63) --
	( 89.27,103.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 97.83, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 97.83, 81.69) --
	( 99.51, 78.78) --
	( 96.15, 78.78) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 96.59, 86.24) --
	( 99.08, 86.24) --
	( 99.08, 88.73) --
	( 96.59, 88.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 96.59,101.41) --
	( 97.83,102.65) --
	( 99.08,101.41) --
	( 97.83,100.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.40, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (106.40, 81.10) --
	(108.08, 78.19) --
	(104.72, 78.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (105.15, 85.27) --
	(107.64, 85.27) --
	(107.64, 87.76) --
	(105.15, 87.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (105.15,100.13) --
	(106.40,101.38) --
	(107.64,100.13) --
	(106.40, 98.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (114.96, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (114.96, 81.10) --
	(116.64, 78.19) --
	(113.28, 78.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (113.71, 84.48) --
	(116.21, 84.48) --
	(116.21, 86.98) --
	(113.71, 86.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (113.71, 97.85) --
	(114.96, 99.10) --
	(116.21, 97.85) --
	(114.96, 96.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (123.53, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.53, 81.10) --
	(125.21, 78.19) --
	(121.85, 78.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (122.28, 81.78) --
	(124.77, 81.78) --
	(124.77, 84.28) --
	(122.28, 84.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (122.28, 94.29) --
	(123.53, 95.54) --
	(124.77, 94.29) --
	(123.53, 93.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.09, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (132.09, 81.10) --
	(133.77, 78.19) --
	(130.41, 78.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (130.84, 80.67) --
	(133.34, 80.67) --
	(133.34, 83.17) --
	(130.84, 83.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (130.84, 92.81) --
	(132.09, 94.06) --
	(133.34, 92.81) --
	(132.09, 91.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (140.66, 77.15) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (140.66, 81.10) --
	(142.33, 78.19) --
	(138.98, 78.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (139.41, 80.67) --
	(141.90, 80.67) --
	(141.90, 83.17) --
	(139.41, 83.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (139.41, 85.53) --
	(140.66, 86.78) --
	(141.90, 85.53) --
	(140.66, 84.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20, 79.12) --
	( 59.29, 78.05) --
	( 63.57, 77.63) --
	( 67.86, 77.43) --
	( 72.14, 77.17) --
	( 76.42, 77.15) --
	( 80.70, 77.15) --
	( 89.27, 77.15) --
	( 97.83, 77.15) --
	(106.40, 77.15) --
	(114.96, 77.15) --
	(123.53, 77.15) --
	(132.09, 77.15) --
	(140.66, 77.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20, 91.52) --
	( 59.29, 86.25) --
	( 63.57, 83.12) --
	( 67.86, 82.40) --
	( 72.14, 81.91) --
	( 76.42, 81.39) --
	( 80.70, 80.93) --
	( 89.27, 80.42) --
	( 97.83, 79.75) --
	(106.40, 79.16) --
	(114.96, 79.16) --
	(123.53, 79.16) --
	(132.09, 79.16) --
	(140.66, 79.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20,122.10) --
	( 59.29,105.66) --
	( 63.57, 97.74) --
	( 67.86, 94.39) --
	( 72.14, 93.20) --
	( 76.42, 91.63) --
	( 80.70, 90.38) --
	( 89.27, 89.35) --
	( 97.83, 87.48) --
	(106.40, 86.51) --
	(114.96, 85.73) --
	(123.53, 83.03) --
	(132.09, 81.92) --
	(140.66, 81.92);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.20,207.79) --
	( 59.29,140.97) --
	( 63.57,121.90) --
	( 67.86,115.55) --
	( 72.14,111.05) --
	( 76.42,108.42) --
	( 80.70,104.35) --
	( 89.27,104.63) --
	( 97.83,101.41) --
	(106.40,100.13) --
	(114.96, 97.85) --
	(123.53, 94.29) --
	(132.09, 92.81) --
	(140.66, 85.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.14, 75.00) rectangle (141.51,106.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.64, 73.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.64, 82.72) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.64, 91.75) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.64,100.77) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.64, 76.45) --
	( 66.14, 76.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.64, 85.48) --
	( 66.14, 85.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.64, 94.50) --
	( 66.14, 94.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.64,103.53) --
	( 66.14,103.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.42, 72.50) --
	( 76.42, 75.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.83, 72.50) --
	( 97.83, 75.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.24, 72.50) --
	(119.24, 75.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.66, 72.50) --
	(140.66, 75.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.42, 65.00) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.83, 65.00) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.24, 65.00) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.66, 65.00) {1.00};
\end{scope}
\begin{scope}
\path[clip] ( 31.37, 28.16) rectangle (152.00,116.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.37, 28.16) rectangle (152.00,116.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.87, 29.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.87, 51.29) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.87, 73.50) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.87, 95.70) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.87, 31.85) --
	( 31.37, 31.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.87, 54.05) --
	( 31.37, 54.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.87, 76.25) --
	( 31.37, 76.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.87, 98.46) --
	( 31.37, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.30, 25.66) --
	( 35.30, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.11, 25.66) --
	( 63.11, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.91, 25.66) --
	( 90.91, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.71, 25.66) --
	(118.71, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.51, 25.66) --
	(146.51, 28.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 18.15) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.11, 18.15) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.91, 18.15) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.71, 18.15) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.51, 18.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.68,  7.26) {Coupling Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 72.33) {Circuit Depth [k]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.00, 43.61) rectangle (192.86,101.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.00, 94.13) {Problem };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.00, 85.49) { Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.00, 73.97) rectangle (172.11, 84.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.05, 74.98) -- (167.05, 83.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (167.05, 79.03) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.01, 79.03) -- (171.10, 79.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.00, 63.85) rectangle (172.11, 73.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.05, 64.86) -- (167.05, 72.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (167.05, 70.85) --
	(168.73, 67.94) --
	(165.37, 67.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.01, 68.91) -- (171.10, 68.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.00, 53.73) rectangle (172.11, 63.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.05, 54.74) -- (167.05, 62.84);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (165.81, 57.54) --
	(168.30, 57.54) --
	(168.30, 60.04) --
	(165.81, 60.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.01, 58.79) -- (171.10, 58.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.00, 43.61) rectangle (172.11, 53.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.05, 44.63) -- (167.05, 52.72);
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (165.81, 48.67) --
	(167.05, 49.92) --
	(168.30, 48.67) --
	(167.05, 47.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.01, 48.67) -- (171.10, 48.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.11, 76.27) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.11, 66.15) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.11, 56.04) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.11, 45.92) {100};
\end{scope}
\begin{scope}
\path[clip] (197.86,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (197.86,  0.00) rectangle (329.77,121.49);
\end{scope}
\begin{scope}
\path[clip] (223.01, 28.16) rectangle (324.77,116.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.01, 28.16) rectangle (324.77,116.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.01, 41.73) --
	(324.77, 41.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.01, 65.00) --
	(324.77, 65.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.01, 88.27) --
	(324.77, 88.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.01,111.54) --
	(324.77,111.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.05, 28.16) --
	(238.05,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.51, 28.16) --
	(261.51,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.96, 28.16) --
	(284.96,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.41, 28.16) --
	(308.41,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.01, 30.10) --
	(324.77, 30.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.01, 53.37) --
	(324.77, 53.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.01, 76.64) --
	(324.77, 76.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.01, 99.90) --
	(324.77, 99.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.33, 28.16) --
	(226.33,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.78, 28.16) --
	(249.78,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.23, 28.16) --
	(273.23,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.69, 28.16) --
	(296.69,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.14, 28.16) --
	(320.14,116.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 75.13) -- (227.63, 87.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 83.85) -- (227.63, 99.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 78.44) -- (227.63, 99.44);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 90.12) -- (227.63,111.28);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 91.04) -- (227.63,112.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.02, 50.65) -- (231.02, 55.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.02, 51.82) -- (231.02, 57.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.02, 63.25) -- (231.02, 72.26);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.02, 67.00) -- (231.02, 77.72);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.02, 76.21) -- (231.02, 85.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.71, 40.48) -- (235.71, 42.71);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.71, 45.05) -- (235.71, 48.19);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.71, 54.91) -- (235.71, 60.17);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.71, 57.22) -- (235.71, 62.32);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.71, 65.63) -- (235.71, 74.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.40, 37.90) -- (240.40, 39.69);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.40, 43.15) -- (240.40, 45.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.40, 51.19) -- (240.40, 55.26);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.40, 54.57) -- (240.40, 59.80);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (240.40, 63.97) -- (240.40, 69.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (245.09, 36.37) -- (245.09, 37.74);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (245.09, 42.18) -- (245.09, 44.68);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (245.09, 49.53) -- (245.09, 53.84);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (245.09, 53.67) -- (245.09, 58.43);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (245.09, 59.73) -- (245.09, 67.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.78, 35.10) -- (249.78, 37.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.78, 40.64) -- (249.78, 42.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.78, 47.54) -- (249.78, 51.79);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.78, 51.60) -- (249.78, 55.79);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.78, 59.36) -- (249.78, 66.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.47, 34.70) -- (254.47, 36.10);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.47, 39.89) -- (254.47, 42.48);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.47, 46.44) -- (254.47, 49.67);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.47, 49.71) -- (254.47, 55.09);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (254.47, 57.23) -- (254.47, 61.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.85, 33.80) -- (263.85, 35.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.85, 39.63) -- (263.85, 41.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.85, 45.15) -- (263.85, 48.31);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.85, 47.98) -- (263.85, 51.19);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.85, 54.05) -- (263.85, 58.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.23, 33.30) -- (273.23, 34.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.23, 38.68) -- (273.23, 40.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.23, 42.94) -- (273.23, 45.70);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.23, 46.69) -- (273.23, 50.99);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.23, 51.30) -- (273.23, 56.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.62, 32.98) -- (282.62, 33.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.62, 37.60) -- (282.62, 39.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.62, 41.61) -- (282.62, 44.53);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.62, 44.97) -- (282.62, 48.08);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.62, 48.46) -- (282.62, 52.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.00, 32.76) -- (292.00, 33.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.00, 35.69) -- (292.00, 37.90);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.00, 40.78) -- (292.00, 43.34);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.00, 39.42) -- (292.00, 45.80);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (292.00, 45.74) -- (292.00, 51.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (301.38, 32.18) -- (301.38, 32.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (301.38, 34.99) -- (301.38, 34.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (301.38, 36.66) -- (301.38, 40.51);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (301.38, 38.34) -- (301.38, 38.34);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (301.38, 37.83) -- (301.38, 46.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.76, 32.26) -- (310.76, 32.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.76, 34.99) -- (310.76, 34.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.76, 37.15) -- (310.76, 37.15);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.76, 38.34) -- (310.76, 38.34);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.76, 38.52) -- (310.76, 38.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.14, 32.26) -- (320.14, 32.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.14, 34.99) -- (320.14, 34.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.14, 37.15) -- (320.14, 37.15);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.14, 38.34) -- (320.14, 38.34);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.14, 38.52) -- (320.14, 38.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.63, 81.49) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (227.63, 93.72) --
	(229.31, 90.81) --
	(225.95, 90.81) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (226.38, 87.69) --
	(228.88, 87.69) --
	(228.88, 90.19) --
	(226.38, 90.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (226.38,100.70) --
	(227.63,101.95) --
	(228.88,100.70) --
	(227.63, 99.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (227.63,101.76) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (231.02, 52.83) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (231.02, 56.55) --
	(232.70, 53.64) --
	(229.34, 53.64) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (229.77, 66.51) --
	(232.26, 66.51) --
	(232.26, 69.00) --
	(229.77, 69.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (229.77, 72.36) --
	(231.02, 73.61) --
	(232.26, 72.36) --
	(231.02, 71.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.02, 80.96) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (235.71, 41.60) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (235.71, 48.56) --
	(237.39, 45.65) --
	(234.03, 45.65) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (234.46, 56.29) --
	(236.95, 56.29) --
	(236.95, 58.79) --
	(234.46, 58.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (234.46, 59.77) --
	(235.71, 61.02) --
	(236.95, 59.77) --
	(235.71, 58.52) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (235.71, 70.14) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (240.40, 38.80) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (240.40, 46.44) --
	(242.08, 43.53) --
	(238.72, 43.53) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (239.15, 51.98) --
	(241.65, 51.98) --
	(241.65, 54.47) --
	(239.15, 54.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (239.15, 57.18) --
	(240.40, 58.43) --
	(241.65, 57.18) --
	(240.40, 55.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (240.40, 66.92) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (245.09, 37.06) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (245.09, 45.37) --
	(246.77, 42.46) --
	(243.41, 42.46) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (243.84, 50.44) --
	(246.34, 50.44) --
	(246.34, 52.93) --
	(243.84, 52.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (243.84, 56.05) --
	(245.09, 57.30) --
	(246.34, 56.05) --
	(245.09, 54.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (245.09, 63.37) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (249.78, 36.26) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (249.78, 43.58) --
	(251.46, 40.67) --
	(248.10, 40.67) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (248.53, 48.42) --
	(251.03, 48.42) --
	(251.03, 50.91) --
	(248.53, 50.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (248.53, 53.69) --
	(249.78, 54.94) --
	(251.03, 53.69) --
	(249.78, 52.45) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (249.78, 62.79) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (254.47, 35.40) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (254.47, 43.12) --
	(256.15, 40.21) --
	(252.79, 40.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (253.22, 46.81) --
	(255.72, 46.81) --
	(255.72, 49.30) --
	(253.22, 49.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (253.22, 52.40) --
	(254.47, 53.65) --
	(255.72, 52.40) --
	(254.47, 51.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (254.47, 59.15) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (263.85, 34.47) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (263.85, 42.34) --
	(265.53, 39.43) --
	(262.17, 39.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (262.61, 45.48) --
	(265.10, 45.48) --
	(265.10, 47.98) --
	(262.61, 47.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (262.61, 49.59) --
	(263.85, 50.83) --
	(265.10, 49.59) --
	(263.85, 48.34) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (263.85, 56.12) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (273.23, 33.65) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (273.23, 41.39) --
	(274.91, 38.49) --
	(271.56, 38.49) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (271.99, 43.07) --
	(274.48, 43.07) --
	(274.48, 45.57) --
	(271.99, 45.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (271.99, 48.84) --
	(273.23, 50.09) --
	(274.48, 48.84) --
	(273.23, 47.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.23, 54.02) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (282.62, 33.43) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (282.62, 40.38) --
	(284.29, 37.47) --
	(280.94, 37.47) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (281.37, 41.83) --
	(283.86, 41.83) --
	(283.86, 44.32) --
	(281.37, 44.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (281.37, 46.52) --
	(282.62, 47.77) --
	(283.86, 46.52) --
	(282.62, 45.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.62, 50.44) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.00, 33.09) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (292.00, 38.73) --
	(293.68, 35.82) --
	(290.32, 35.82) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (290.75, 40.81) --
	(293.24, 40.81) --
	(293.24, 43.31) --
	(290.75, 43.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (290.75, 42.61) --
	(292.00, 43.86) --
	(293.24, 42.61) --
	(292.00, 41.37) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (292.00, 48.62) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (301.38, 32.38) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (301.38, 36.93) --
	(303.06, 34.02) --
	(299.70, 34.02) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (300.13, 37.33) --
	(302.63, 37.33) --
	(302.63, 39.83) --
	(300.13, 39.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (300.13, 38.34) --
	(301.38, 39.58) --
	(302.63, 38.34) --
	(301.38, 37.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (301.38, 42.08) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (310.76, 32.26) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (310.76, 36.93) --
	(312.44, 34.02) --
	(309.08, 34.02) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (309.51, 35.90) --
	(312.01, 35.90) --
	(312.01, 38.40) --
	(309.51, 38.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (309.51, 38.34) --
	(310.76, 39.58) --
	(312.01, 38.34) --
	(310.76, 37.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (310.76, 38.52) circle (  0.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (320.14, 32.26) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.14, 36.93) --
	(321.82, 34.02) --
	(318.46, 34.02) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (318.90, 35.90) --
	(321.39, 35.90) --
	(321.39, 38.40) --
	(318.90, 38.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (318.90, 38.34) --
	(320.14, 39.58) --
	(321.39, 38.34) --
	(320.14, 37.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.14, 38.52) circle (  0.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 81.49) --
	(231.02, 52.83) --
	(235.71, 41.60) --
	(240.40, 38.80) --
	(245.09, 37.06) --
	(249.78, 36.26) --
	(254.47, 35.40) --
	(263.85, 34.47) --
	(273.23, 33.65) --
	(282.62, 33.43) --
	(292.00, 33.09) --
	(301.38, 32.38) --
	(310.76, 32.26) --
	(320.14, 32.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 91.78) --
	(231.02, 54.61) --
	(235.71, 46.62) --
	(240.40, 44.50) --
	(245.09, 43.43) --
	(249.78, 41.64) --
	(254.47, 41.18) --
	(263.85, 40.40) --
	(273.23, 39.45) --
	(282.62, 38.44) --
	(292.00, 36.79) --
	(301.38, 34.99) --
	(310.76, 34.99) --
	(320.14, 34.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63, 88.94) --
	(231.02, 67.75) --
	(235.71, 57.54) --
	(240.40, 53.22) --
	(245.09, 51.69) --
	(249.78, 49.66) --
	(254.47, 48.05) --
	(263.85, 46.73) --
	(273.23, 44.32) --
	(282.62, 43.07) --
	(292.00, 42.06) --
	(301.38, 38.58) --
	(310.76, 37.15) --
	(320.14, 37.15);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63,100.70) --
	(231.02, 72.36) --
	(235.71, 59.77) --
	(240.40, 57.18) --
	(245.09, 56.05) --
	(249.78, 53.69) --
	(254.47, 52.40) --
	(263.85, 49.59) --
	(273.23, 48.84) --
	(282.62, 46.52) --
	(292.00, 42.61) --
	(301.38, 38.34) --
	(310.76, 38.34) --
	(320.14, 38.34);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (227.63,101.76) --
	(231.02, 80.96) --
	(235.71, 70.14) --
	(240.40, 66.92) --
	(245.09, 63.37) --
	(249.78, 62.79) --
	(254.47, 59.15) --
	(263.85, 56.12) --
	(273.23, 54.02) --
	(282.62, 50.44) --
	(292.00, 48.62) --
	(301.38, 42.08) --
	(310.76, 38.52) --
	(320.14, 38.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (223.01, 28.16) rectangle (324.77,116.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.51, 27.35) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.51, 50.61) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.51, 73.88) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.51, 97.15) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.51, 30.10) --
	(223.01, 30.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.51, 53.37) --
	(223.01, 53.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.51, 76.64) --
	(223.01, 76.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.51, 99.90) --
	(223.01, 99.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.33, 25.66) --
	(226.33, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.78, 25.66) --
	(249.78, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.23, 25.66) --
	(273.23, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.69, 25.66) --
	(296.69, 28.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.14, 25.66) --
	(320.14, 28.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.33, 18.15) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.78, 18.15) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.23, 18.15) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.69, 18.15) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.14, 18.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.89,  7.26) {Coupling Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (209.75, 72.33) {Circuit Depth [k]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);

\path[] (294.82, 48.27) rectangle (324.18,115.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);

\path[] (294.82, 48.27) rectangle (324.18,115.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.82,108.90) {Graph};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.82,100.26) { Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.82, 88.74) rectangle (304.94, 98.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.88, 89.76) -- (299.88, 97.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (299.88, 93.80) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.84, 93.80) -- (303.93, 93.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.82, 78.63) rectangle (304.94, 88.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.88, 79.64) -- (299.88, 87.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (299.88, 85.62) --
	(301.56, 82.72) --
	(298.20, 82.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.84, 83.68) -- (303.93, 83.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.82, 68.51) rectangle (304.94, 78.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.88, 69.52) -- (299.88, 77.61);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (298.64, 72.32) --
	(301.13, 72.32) --
	(301.13, 74.81) --
	(298.64, 74.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.84, 73.57) -- (303.93, 73.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.82, 58.39) rectangle (304.94, 68.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.88, 59.40) -- (299.88, 67.50);
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (298.64, 63.45) --
	(299.88, 64.70) --
	(301.13, 63.45) --
	(299.88, 62.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.84, 63.45) -- (303.93, 63.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.82, 48.27) rectangle (304.94, 58.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.88, 49.28) -- (299.88, 57.38);
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (299.88, 53.33) circle (  0.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.84, 53.33) -- (303.93, 53.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.94, 91.05) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.94, 80.93) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.94, 70.81) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.94, 60.69) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (329.77,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.94, 50.58) {0.9};
\end{scope}
\end{tikzpicture}


==> img/depth_vs_qubits.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-07 18:19:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (156.21,121.49);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (156.21,121.49);
\end{scope}
\begin{scope}
\path[clip] ( 24.83, 27.90) rectangle (151.21,116.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.83, 27.90) rectangle (151.21,116.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.83, 38.83) --
	(151.21, 38.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.83, 72.37) --
	(151.21, 72.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.83,105.90) --
	(151.21,105.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.56, 27.90) --
	( 36.56,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.49, 27.90) --
	( 60.49,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.43, 27.90) --
	( 84.43,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.36, 27.90) --
	(108.36,116.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.30, 27.90) --
	(132.30,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 55.60) --
	(151.21, 55.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 89.13) --
	(151.21, 89.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.53, 27.90) --
	( 48.53,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.46, 27.90) --
	( 72.46,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.40, 27.90) --
	( 96.40,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.33, 27.90) --
	(120.33,116.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.26, 27.90) --
	(144.26,116.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 91.82) -- ( 30.57,112.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 72.21) -- ( 30.57, 84.25);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 54.82) -- ( 30.57, 62.50);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 49.41) -- ( 30.57, 55.23);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 45.53) -- ( 30.57, 49.75);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 40.74) -- ( 30.57, 44.51);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 32.12) -- ( 30.57, 32.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 91.94) -- ( 36.56,101.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 68.83) -- ( 36.56, 77.82);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 53.02) -- ( 36.56, 59.22);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 48.96) -- ( 36.56, 55.78);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 46.85) -- ( 36.56, 52.20);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 41.89) -- ( 36.56, 46.67);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.56, 32.12) -- ( 36.56, 32.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 80.32) -- ( 47.33, 93.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 64.48) -- ( 47.33, 76.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 52.53) -- ( 47.33, 59.86);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 49.38) -- ( 47.33, 54.25);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 42.52) -- ( 47.33, 47.35);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 38.72) -- ( 47.33, 42.21);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.33, 32.12) -- ( 47.33, 32.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 77.29) -- ( 59.30, 95.88);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 59.73) -- ( 59.30, 70.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 52.57) -- ( 59.30, 58.68);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 46.47) -- ( 59.30, 50.91);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 43.46) -- ( 59.30, 48.64);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 40.64) -- ( 59.30, 44.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.30, 32.12) -- ( 59.30, 32.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 73.11) -- ( 64.08, 87.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 59.22) -- ( 64.08, 68.68);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 52.77) -- ( 64.08, 58.79);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 46.50) -- ( 64.08, 51.35);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 41.86) -- ( 64.08, 45.10);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 37.93) -- ( 64.08, 41.60);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.08, 31.92) -- ( 64.08, 31.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 67.85) -- ( 82.03, 77.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 59.13) -- ( 82.03, 67.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 49.71) -- ( 82.03, 56.09);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 46.59) -- ( 82.03, 51.08);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 41.81) -- ( 82.03, 46.17);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 37.87) -- ( 82.03, 42.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.03, 31.92) -- ( 82.03, 31.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 71.87) -- ( 88.02, 82.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 57.73) -- ( 88.02, 66.00);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 50.39) -- ( 88.02, 55.95);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 45.68) -- ( 88.02, 52.11);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 42.10) -- ( 88.02, 46.70);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 38.42) -- ( 88.02, 41.84);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 88.02, 31.92) -- ( 88.02, 31.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 69.83) -- (104.77, 82.82);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 57.81) -- (104.77, 65.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 50.07) -- (104.77, 56.28);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 45.61) -- (104.77, 50.27);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 40.57) -- (104.77, 44.55);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 37.46) -- (104.77, 41.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.77, 32.23) -- (104.77, 32.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 68.81) -- (116.74, 78.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 55.57) -- (116.74, 61.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 48.45) -- (116.74, 54.21);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 45.28) -- (116.74, 50.69);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 40.04) -- (116.74, 44.62);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 37.83) -- (116.74, 41.37);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] (116.74, 32.43) -- (116.74, 32.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 64.96) -- (145.46, 74.69);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 53.57) -- (145.46, 59.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 47.12) -- (145.46, 52.00);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 44.15) -- (145.46, 50.59);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 38.71) -- (145.46, 44.07);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 33.81) -- (145.46, 39.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.46, 32.43) -- (145.46, 32.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 30.57,102.14) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 30.57, 80.17) --
	( 32.25, 77.26) --
	( 28.90, 77.26) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 29.33, 57.41) --
	( 31.82, 57.41) --
	( 31.82, 59.91) --
	( 29.33, 59.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 29.33, 52.32) --
	( 30.57, 53.57) --
	( 31.82, 52.32) --
	( 30.57, 51.08) --
	cycle;
\definecolor{drawColor}{RGB}{190,174,212}
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 30.57, 47.64) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 30.57, 44.56) --
	( 32.25, 41.65) --
	( 28.90, 41.65) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 29.33, 30.88) --
	( 31.82, 30.88) --
	( 31.82, 33.37) --
	( 29.33, 33.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 36.56, 96.64) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 36.56, 75.27) --
	( 38.24, 72.36) --
	( 34.88, 72.36) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 35.31, 54.87) --
	( 37.81, 54.87) --
	( 37.81, 57.36) --
	( 35.31, 57.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 35.31, 52.37) --
	( 36.56, 53.62) --
	( 37.81, 52.37) --
	( 36.56, 51.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 36.56, 49.53) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 36.56, 46.22) --
	( 38.24, 43.31) --
	( 34.88, 43.31) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 35.31, 30.88) --
	( 37.81, 30.88) --
	( 37.81, 33.37) --
	( 35.31, 33.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 47.33, 86.78) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 47.33, 72.21) --
	( 49.01, 69.30) --
	( 45.65, 69.30) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 46.08, 54.95) --
	( 48.58, 54.95) --
	( 48.58, 57.44) --
	( 46.08, 57.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 46.08, 51.82) --
	( 47.33, 53.06) --
	( 48.58, 51.82) --
	( 47.33, 50.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.33, 44.94) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 47.33, 42.40) --
	( 49.01, 39.49) --
	( 45.65, 39.49) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 46.08, 30.88) --
	( 48.58, 30.88) --
	( 48.58, 33.37) --
	( 46.08, 33.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 59.30, 86.58) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 59.30, 66.86) --
	( 60.98, 63.95) --
	( 57.62, 63.95) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 58.05, 54.38) --
	( 60.54, 54.38) --
	( 60.54, 56.87) --
	( 58.05, 56.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 58.05, 48.69) --
	( 59.30, 49.94) --
	( 60.54, 48.69) --
	( 59.30, 47.44) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 46.05) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 59.30, 44.39) --
	( 60.98, 41.48) --
	( 57.62, 41.48) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 58.05, 30.88) --
	( 60.54, 30.88) --
	( 60.54, 33.37) --
	( 58.05, 33.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 64.08, 80.45) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 64.08, 65.89) --
	( 65.76, 62.98) --
	( 62.40, 62.98) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 62.84, 54.54) --
	( 65.33, 54.54) --
	( 65.33, 57.03) --
	( 62.84, 57.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 62.84, 48.92) --
	( 64.08, 50.17) --
	( 65.33, 48.92) --
	( 64.08, 47.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 64.08, 43.48) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 64.08, 41.70) --
	( 65.76, 38.79) --
	( 62.40, 38.79) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 62.84, 30.68) --
	( 65.33, 30.68) --
	( 65.33, 33.17) --
	( 62.84, 33.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 82.03, 72.84) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 82.03, 65.12) --
	( 83.71, 62.21) --
	( 80.36, 62.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 80.79, 51.65) --
	( 83.28, 51.65) --
	( 83.28, 54.14) --
	( 80.79, 54.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 80.79, 48.84) --
	( 82.03, 50.08) --
	( 83.28, 48.84) --
	( 82.03, 47.59) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 82.03, 43.99) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 82.03, 42.00) --
	( 83.71, 39.09) --
	( 80.36, 39.09) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 80.79, 30.68) --
	( 83.28, 30.68) --
	( 83.28, 33.17) --
	( 80.79, 33.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 88.02, 77.02) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 88.02, 63.80) --
	( 89.70, 60.90) --
	( 86.34, 60.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 86.77, 51.92) --
	( 89.26, 51.92) --
	( 89.26, 54.42) --
	( 86.77, 54.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] ( 86.77, 48.90) --
	( 88.02, 50.14) --
	( 89.26, 48.90) --
	( 88.02, 47.65) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 88.02, 44.40) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] ( 88.02, 42.07) --
	( 89.70, 39.16) --
	( 86.34, 39.16) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 86.77, 30.68) --
	( 89.26, 30.68) --
	( 89.26, 33.17) --
	( 86.77, 33.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (104.77, 76.33) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (104.77, 63.55) --
	(106.45, 60.64) --
	(103.09, 60.64) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (103.53, 51.93) --
	(106.02, 51.93) --
	(106.02, 54.42) --
	(103.53, 54.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (103.53, 47.94) --
	(104.77, 49.19) --
	(106.02, 47.94) --
	(104.77, 46.69) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (104.77, 42.56) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] (104.77, 41.24) --
	(106.45, 38.33) --
	(103.09, 38.33) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (103.53, 30.98) --
	(106.02, 30.98) --
	(106.02, 33.47) --
	(103.53, 33.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (116.74, 73.50) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (116.74, 60.37) --
	(118.42, 57.46) --
	(115.06, 57.46) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (115.49, 50.08) --
	(117.99, 50.08) --
	(117.99, 52.58) --
	(115.49, 52.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (115.49, 47.98) --
	(116.74, 49.23) --
	(117.99, 47.98) --
	(116.74, 46.74) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.74, 42.33) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] (116.74, 41.54) --
	(118.42, 38.63) --
	(115.06, 38.63) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (115.49, 31.18) --
	(117.99, 31.18) --
	(117.99, 33.67) --
	(115.49, 33.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (145.46, 69.83) circle (  1.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (145.46, 58.70) --
	(147.14, 55.79) --
	(143.78, 55.79) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (144.21, 48.31) --
	(146.71, 48.31) --
	(146.71, 50.81) --
	(144.21, 50.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (144.21, 47.37) --
	(145.46, 48.62) --
	(146.71, 47.37) --
	(145.46, 46.12) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.46, 41.39) circle (  0.83);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] (145.46, 38.47) --
	(147.14, 35.56) --
	(143.78, 35.56) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (144.21, 31.18) --
	(146.71, 31.18) --
	(146.71, 33.67) --
	(144.21, 33.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57,102.14) --
	( 36.56, 96.64) --
	( 47.33, 86.78) --
	( 59.30, 86.58) --
	( 64.08, 80.45) --
	( 82.03, 72.84) --
	( 88.02, 77.02) --
	(104.77, 76.33) --
	(116.74, 73.50) --
	(145.46, 69.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 78.23) --
	( 36.56, 73.33) --
	( 47.33, 70.27) --
	( 59.30, 64.92) --
	( 64.08, 63.95) --
	( 82.03, 63.18) --
	( 88.02, 61.87) --
	(104.77, 61.61) --
	(116.74, 58.43) --
	(145.46, 56.76);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 58.66) --
	( 36.56, 56.12) --
	( 47.33, 56.20) --
	( 59.30, 55.62) --
	( 64.08, 55.78) --
	( 82.03, 52.90) --
	( 88.02, 53.17) --
	(104.77, 53.18) --
	(116.74, 51.33) --
	(145.46, 49.56);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 52.32) --
	( 36.56, 52.37) --
	( 47.33, 51.82) --
	( 59.30, 48.69) --
	( 64.08, 48.92) --
	( 82.03, 48.84) --
	( 88.02, 48.90) --
	(104.77, 47.94) --
	(116.74, 47.98) --
	(145.46, 47.37);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 47.64) --
	( 36.56, 49.53) --
	( 47.33, 44.94) --
	( 59.30, 46.05) --
	( 64.08, 43.48) --
	( 82.03, 43.99) --
	( 88.02, 44.40) --
	(104.77, 42.56) --
	(116.74, 42.33) --
	(145.46, 41.39);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 42.62) --
	( 36.56, 44.28) --
	( 47.33, 40.46) --
	( 59.30, 42.45) --
	( 64.08, 39.76) --
	( 82.03, 40.06) --
	( 88.02, 40.13) --
	(104.77, 39.30) --
	(116.74, 39.60) --
	(145.46, 36.53);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.57, 32.12) --
	( 36.56, 32.12) --
	( 47.33, 32.12) --
	( 59.30, 32.12) --
	( 64.08, 31.92) --
	( 82.03, 31.92) --
	( 88.02, 31.92) --
	(104.77, 32.23) --
	(116.74, 32.43) --
	(145.46, 32.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.83, 27.90) rectangle (151.21,116.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 52.84) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 86.38) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 55.60) --
	( 24.83, 55.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 89.13) --
	( 24.83, 89.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.53, 25.40) --
	( 48.53, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.46, 25.40) --
	( 72.46, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.40, 25.40) --
	( 96.40, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.33, 25.40) --
	(120.33, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.26, 25.40) --
	(144.26, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.53, 17.89) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.46, 17.89) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.40, 17.89) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.33, 17.89) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.26, 17.89) {160};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.02,  6.94) {Backend size: \# Qubits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 72.19) {Circuit Depth [k]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);

\path[] ( 79.29, 78.78) rectangle (147.30,118.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);

\path[] ( 79.29, 78.78) rectangle (147.30,118.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 84.29,109.05) {Coupling Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.29, 98.24) rectangle ( 91.52,105.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 87.90, 98.96) -- ( 87.90,104.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 87.90,101.85) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.01,101.85) -- ( 90.79,101.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.29, 91.01) rectangle ( 91.52, 98.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 87.90, 91.73) -- ( 87.90, 97.52);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 87.90, 96.56) --
	( 89.58, 93.66) --
	( 86.22, 93.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.01, 94.62) -- ( 90.79, 94.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.29, 83.78) rectangle ( 91.52, 91.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 87.90, 84.51) -- ( 87.90, 90.29);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 86.66, 86.15) --
	( 89.15, 86.15) --
	( 89.15, 88.64) --
	( 86.66, 88.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.01, 87.40) -- ( 90.79, 87.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.18, 98.24) rectangle (115.41,105.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.79, 98.96) -- (111.79,104.74);
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor] (110.55,101.85) --
	(111.79,103.10) --
	(113.04,101.85) --
	(111.79,100.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.90,101.85) -- (114.68,101.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.18, 91.01) rectangle (115.41, 98.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.79, 91.73) -- (111.79, 97.52);
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (111.79, 94.62) circle (  0.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.90, 94.62) -- (114.68, 94.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.18, 83.78) rectangle (115.41, 91.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] (111.79, 84.51) -- (111.79, 90.29);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor] (111.79, 89.34) --
	(113.47, 86.43) --
	(110.11, 86.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.90, 87.40) -- (114.68, 87.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.07, 98.24) rectangle (136.30,105.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.68, 98.96) -- (132.68,104.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (131.44,100.60) --
	(133.93,100.60) --
	(133.93,103.10) --
	(131.44,103.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.79,101.85) -- (135.58,101.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.52, 99.79) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.52, 92.56) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.52, 85.33) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (118.41, 99.79) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (118.41, 92.56) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (118.41, 85.33) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.21,121.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (139.30, 99.79) {1};
\end{scope}
\end{tikzpicture}


==> img/models.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-09-07 22:07:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (347.12,104.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (347.12,104.14);
\end{scope}
\begin{scope}
\path[clip] ( 28.83, 27.90) rectangle ( 76.84, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.83, 27.90) rectangle ( 76.84, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 40.41) --
	( 76.84, 40.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 60.44) --
	( 76.84, 60.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 80.47) --
	( 76.84, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.89, 27.90) --
	( 33.89, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.03, 27.90) --
	( 45.03, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.17, 27.90) --
	( 56.17, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.31, 27.90) --
	( 67.31, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 30.39) --
	( 76.84, 30.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 50.42) --
	( 76.84, 50.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 70.45) --
	( 76.84, 70.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.46, 27.90) --
	( 39.46, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.60, 27.90) --
	( 50.60, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.74, 27.90) --
	( 61.74, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.88, 27.90) --
	( 72.88, 84.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.78, 30.90) --
	( 33.23, 30.97) --
	( 33.67, 31.04) --
	( 34.12, 31.12) --
	( 34.56, 31.20) --
	( 35.01, 31.29) --
	( 35.45, 31.38) --
	( 35.90, 31.47) --
	( 36.34, 31.57) --
	( 36.79, 31.67) --
	( 37.24, 31.77) --
	( 37.68, 31.88) --
	( 38.13, 32.00) --
	( 38.57, 32.11) --
	( 39.02, 32.24) --
	( 39.46, 32.36) --
	( 39.91, 32.49) --
	( 40.35, 32.63) --
	( 40.80, 32.77) --
	( 41.25, 32.91) --
	( 41.69, 33.06) --
	( 42.14, 33.21) --
	( 42.58, 33.36) --
	( 43.03, 33.52) --
	( 43.47, 33.69) --
	( 43.92, 33.85) --
	( 44.36, 34.02) --
	( 44.81, 34.20) --
	( 45.25, 34.38) --
	( 45.70, 34.57) --
	( 46.15, 34.75) --
	( 46.59, 34.95) --
	( 47.04, 35.14) --
	( 47.48, 35.34) --
	( 47.93, 35.55) --
	( 48.37, 35.76) --
	( 48.82, 35.97) --
	( 49.26, 36.19) --
	( 49.71, 36.41) --
	( 50.16, 36.64) --
	( 50.60, 36.87) --
	( 51.05, 37.10) --
	( 51.49, 37.34) --
	( 51.94, 37.58) --
	( 52.38, 37.83) --
	( 52.83, 38.08) --
	( 53.27, 38.33) --
	( 53.72, 38.59) --
	( 54.17, 38.85) --
	( 54.61, 39.12) --
	( 55.06, 39.39) --
	( 55.50, 39.67) --
	( 55.95, 39.95) --
	( 56.39, 40.23) --
	( 56.84, 40.52) --
	( 57.28, 40.81) --
	( 57.73, 41.11) --
	( 58.17, 41.41) --
	( 58.62, 41.71) --
	( 59.07, 42.02) --
	( 59.51, 42.34) --
	( 59.96, 42.65) --
	( 60.40, 42.97) --
	( 60.85, 43.30) --
	( 61.29, 43.63) --
	( 61.74, 43.96) --
	( 62.18, 44.30) --
	( 62.63, 44.64) --
	( 63.08, 44.99) --
	( 63.52, 45.34) --
	( 63.97, 45.69) --
	( 64.41, 46.05) --
	( 64.86, 46.41) --
	( 65.30, 46.78) --
	( 65.75, 47.15) --
	( 66.19, 47.53) --
	( 66.64, 47.91) --
	( 67.09, 48.29) --
	( 67.53, 48.68) --
	( 67.98, 49.07) --
	( 68.42, 49.46) --
	( 68.87, 49.86) --
	( 69.31, 50.27) --
	( 69.76, 50.68) --
	( 70.20, 51.09) --
	( 70.65, 51.50) --
	( 71.09, 51.93) --
	( 71.54, 52.35) --
	( 71.99, 52.78) --
	( 72.43, 53.21) --
	( 72.88, 53.65);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.78, 31.01) --
	( 33.23, 31.10) --
	( 33.67, 31.19) --
	( 34.12, 31.29) --
	( 34.56, 31.40) --
	( 35.01, 31.50) --
	( 35.45, 31.61) --
	( 35.90, 31.73) --
	( 36.34, 31.85) --
	( 36.79, 31.98) --
	( 37.24, 32.11) --
	( 37.68, 32.24) --
	( 38.13, 32.38) --
	( 38.57, 32.52) --
	( 39.02, 32.67) --
	( 39.46, 32.82) --
	( 39.91, 32.98) --
	( 40.35, 33.14) --
	( 40.80, 33.30) --
	( 41.25, 33.47) --
	( 41.69, 33.65) --
	( 42.14, 33.83) --
	( 42.58, 34.01) --
	( 43.03, 34.20) --
	( 43.47, 34.39) --
	( 43.92, 34.59) --
	( 44.36, 34.79) --
	( 44.81, 35.00) --
	( 45.25, 35.21) --
	( 45.70, 35.42) --
	( 46.15, 35.64) --
	( 46.59, 35.86) --
	( 47.04, 36.09) --
	( 47.48, 36.33) --
	( 47.93, 36.56) --
	( 48.37, 36.80) --
	( 48.82, 37.05) --
	( 49.26, 37.30) --
	( 49.71, 37.56) --
	( 50.16, 37.82) --
	( 50.60, 38.08) --
	( 51.05, 38.35) --
	( 51.49, 38.62) --
	( 51.94, 38.90) --
	( 52.38, 39.18) --
	( 52.83, 39.47) --
	( 53.27, 39.76) --
	( 53.72, 40.06) --
	( 54.17, 40.36) --
	( 54.61, 40.66) --
	( 55.06, 40.97) --
	( 55.50, 41.29) --
	( 55.95, 41.61) --
	( 56.39, 41.93) --
	( 56.84, 42.26) --
	( 57.28, 42.59) --
	( 57.73, 42.92) --
	( 58.17, 43.26) --
	( 58.62, 43.61) --
	( 59.07, 43.96) --
	( 59.51, 44.31) --
	( 59.96, 44.67) --
	( 60.40, 45.04) --
	( 60.85, 45.40) --
	( 61.29, 45.78) --
	( 61.74, 46.15) --
	( 62.18, 46.53) --
	( 62.63, 46.92) --
	( 63.08, 47.31) --
	( 63.52, 47.71) --
	( 63.97, 48.10) --
	( 64.41, 48.51) --
	( 64.86, 48.92) --
	( 65.30, 49.33) --
	( 65.75, 49.75) --
	( 66.19, 50.17) --
	( 66.64, 50.60) --
	( 67.09, 51.03) --
	( 67.53, 51.46) --
	( 67.98, 51.90) --
	( 68.42, 52.35) --
	( 68.87, 52.79) --
	( 69.31, 53.25) --
	( 69.76, 53.70) --
	( 70.20, 54.17) --
	( 70.65, 54.63) --
	( 71.09, 55.10) --
	( 71.54, 55.58) --
	( 71.99, 56.06) --
	( 72.43, 56.55) --
	( 72.88, 57.03);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.78, 31.12) --
	( 33.23, 31.20) --
	( 33.67, 31.28) --
	( 34.12, 31.36) --
	( 34.56, 31.46) --
	( 35.01, 31.56) --
	( 35.45, 31.66) --
	( 35.90, 31.77) --
	( 36.34, 31.89) --
	( 36.79, 32.02) --
	( 37.24, 32.15) --
	( 37.68, 32.29) --
	( 38.13, 32.44) --
	( 38.57, 32.59) --
	( 39.02, 32.75) --
	( 39.46, 32.91) --
	( 39.91, 33.09) --
	( 40.35, 33.26) --
	( 40.80, 33.45) --
	( 41.25, 33.64) --
	( 41.69, 33.84) --
	( 42.14, 34.05) --
	( 42.58, 34.26) --
	( 43.03, 34.48) --
	( 43.47, 34.70) --
	( 43.92, 34.93) --
	( 44.36, 35.17) --
	( 44.81, 35.41) --
	( 45.25, 35.67) --
	( 45.70, 35.92) --
	( 46.15, 36.19) --
	( 46.59, 36.46) --
	( 47.04, 36.74) --
	( 47.48, 37.02) --
	( 47.93, 37.31) --
	( 48.37, 37.61) --
	( 48.82, 37.92) --
	( 49.26, 38.23) --
	( 49.71, 38.54) --
	( 50.16, 38.87) --
	( 50.60, 39.20) --
	( 51.05, 39.54) --
	( 51.49, 39.88) --
	( 51.94, 40.23) --
	( 52.38, 40.59) --
	( 52.83, 40.95) --
	( 53.27, 41.32) --
	( 53.72, 41.70) --
	( 54.17, 42.08) --
	( 54.61, 42.47) --
	( 55.06, 42.87) --
	( 55.50, 43.27) --
	( 55.95, 43.68) --
	( 56.39, 44.10) --
	( 56.84, 44.52) --
	( 57.28, 44.95) --
	( 57.73, 45.39) --
	( 58.17, 45.83) --
	( 58.62, 46.28) --
	( 59.07, 46.73) --
	( 59.51, 47.20) --
	( 59.96, 47.67) --
	( 60.40, 48.14) --
	( 60.85, 48.62) --
	( 61.29, 49.11) --
	( 61.74, 49.61) --
	( 62.18, 50.11) --
	( 62.63, 50.62) --
	( 63.08, 51.14) --
	( 63.52, 51.66) --
	( 63.97, 52.19) --
	( 64.41, 52.72) --
	( 64.86, 53.26) --
	( 65.30, 53.81) --
	( 65.75, 54.37) --
	( 66.19, 54.93) --
	( 66.64, 55.50) --
	( 67.09, 56.07) --
	( 67.53, 56.66) --
	( 67.98, 57.24) --
	( 68.42, 57.84) --
	( 68.87, 58.44) --
	( 69.31, 59.05) --
	( 69.76, 59.66) --
	( 70.20, 60.28) --
	( 70.65, 60.91) --
	( 71.09, 61.55) --
	( 71.54, 62.19) --
	( 71.99, 62.83) --
	( 72.43, 63.49) --
	( 72.88, 64.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 31.33, 31.98) --
	( 32.17, 30.53) --
	( 30.49, 30.53) --
	cycle;

\path[fill=fillColor] ( 31.80, 31.82) --
	( 32.64, 30.37) --
	( 30.96, 30.37) --
	cycle;

\path[fill=fillColor] ( 34.50, 32.01) --
	( 35.34, 30.56) --
	( 33.66, 30.56) --
	cycle;

\path[fill=fillColor] ( 32.48, 31.94) --
	( 33.32, 30.49) --
	( 31.64, 30.49) --
	cycle;

\path[fill=fillColor] ( 34.47, 31.98) --
	( 35.31, 30.52) --
	( 33.63, 30.52) --
	cycle;

\path[fill=fillColor] ( 34.51, 32.03) --
	( 35.35, 30.57) --
	( 33.67, 30.57) --
	cycle;

\path[fill=fillColor] ( 33.90, 32.07) --
	( 34.74, 30.62) --
	( 33.06, 30.62) --
	cycle;

\path[fill=fillColor] ( 33.83, 31.97) --
	( 34.67, 30.52) --
	( 32.99, 30.52) --
	cycle;

\path[fill=fillColor] ( 34.31, 32.02) --
	( 35.15, 30.56) --
	( 33.47, 30.56) --
	cycle;

\path[fill=fillColor] ( 32.74, 31.89) --
	( 33.58, 30.43) --
	( 31.90, 30.43) --
	cycle;

\path[fill=fillColor] ( 33.35, 31.92) --
	( 34.19, 30.46) --
	( 32.51, 30.46) --
	cycle;

\path[fill=fillColor] ( 34.39, 31.89) --
	( 35.23, 30.43) --
	( 33.55, 30.43) --
	cycle;

\path[fill=fillColor] ( 31.04, 31.96) --
	( 31.88, 30.50) --
	( 30.20, 30.50) --
	cycle;

\path[fill=fillColor] ( 33.76, 31.94) --
	( 34.60, 30.48) --
	( 32.92, 30.48) --
	cycle;

\path[fill=fillColor] ( 33.09, 31.99) --
	( 33.93, 30.54) --
	( 32.25, 30.54) --
	cycle;

\path[fill=fillColor] ( 33.01, 31.86) --
	( 33.85, 30.41) --
	( 32.17, 30.41) --
	cycle;

\path[fill=fillColor] ( 34.26, 31.97) --
	( 35.10, 30.52) --
	( 33.42, 30.52) --
	cycle;

\path[fill=fillColor] ( 33.24, 32.00) --
	( 34.08, 30.54) --
	( 32.40, 30.54) --
	cycle;

\path[fill=fillColor] ( 34.44, 31.96) --
	( 35.28, 30.51) --
	( 33.60, 30.51) --
	cycle;

\path[fill=fillColor] ( 34.37, 31.89) --
	( 35.21, 30.44) --
	( 33.53, 30.44) --
	cycle;

\path[fill=fillColor] ( 36.20, 33.18) --
	( 37.04, 31.73) --
	( 35.36, 31.73) --
	cycle;

\path[fill=fillColor] ( 38.55, 32.94) --
	( 39.39, 31.49) --
	( 37.71, 31.49) --
	cycle;

\path[fill=fillColor] ( 37.99, 33.22) --
	( 38.83, 31.77) --
	( 37.16, 31.77) --
	cycle;

\path[fill=fillColor] ( 37.91, 33.06) --
	( 38.75, 31.60) --
	( 37.07, 31.60) --
	cycle;

\path[fill=fillColor] ( 36.11, 33.26) --
	( 36.95, 31.81) --
	( 35.27, 31.81) --
	cycle;

\path[fill=fillColor] ( 37.28, 32.90) --
	( 38.12, 31.45) --
	( 36.44, 31.45) --
	cycle;

\path[fill=fillColor] ( 36.09, 33.37) --
	( 36.93, 31.91) --
	( 35.25, 31.91) --
	cycle;

\path[fill=fillColor] ( 37.69, 33.35) --
	( 38.53, 31.90) --
	( 36.85, 31.90) --
	cycle;

\path[fill=fillColor] ( 38.02, 33.15) --
	( 38.86, 31.70) --
	( 37.18, 31.70) --
	cycle;

\path[fill=fillColor] ( 35.48, 32.74) --
	( 36.32, 31.29) --
	( 34.65, 31.29) --
	cycle;

\path[fill=fillColor] ( 35.54, 33.69) --
	( 36.38, 32.23) --
	( 34.70, 32.23) --
	cycle;

\path[fill=fillColor] ( 39.01, 33.36) --
	( 39.85, 31.91) --
	( 38.17, 31.91) --
	cycle;

\path[fill=fillColor] ( 35.68, 33.07) --
	( 36.52, 31.61) --
	( 34.84, 31.61) --
	cycle;

\path[fill=fillColor] ( 38.41, 33.44) --
	( 39.25, 31.99) --
	( 37.57, 31.99) --
	cycle;

\path[fill=fillColor] ( 37.24, 32.52) --
	( 38.08, 31.07) --
	( 36.40, 31.07) --
	cycle;

\path[fill=fillColor] ( 36.57, 33.30) --
	( 37.41, 31.85) --
	( 35.73, 31.85) --
	cycle;

\path[fill=fillColor] ( 38.80, 33.12) --
	( 39.64, 31.67) --
	( 37.96, 31.67) --
	cycle;

\path[fill=fillColor] ( 37.45, 33.13) --
	( 38.29, 31.68) --
	( 36.61, 31.68) --
	cycle;

\path[fill=fillColor] ( 36.15, 33.11) --
	( 36.99, 31.65) --
	( 35.31, 31.65) --
	cycle;

\path[fill=fillColor] ( 36.42, 33.21) --
	( 37.26, 31.75) --
	( 35.58, 31.75) --
	cycle;

\path[fill=fillColor] ( 42.50, 34.84) --
	( 43.34, 33.39) --
	( 41.66, 33.39) --
	cycle;

\path[fill=fillColor] ( 43.06, 34.79) --
	( 43.90, 33.34) --
	( 42.22, 33.34) --
	cycle;

\path[fill=fillColor] ( 40.96, 34.65) --
	( 41.80, 33.19) --
	( 40.12, 33.19) --
	cycle;

\path[fill=fillColor] ( 40.49, 34.23) --
	( 41.33, 32.78) --
	( 39.65, 32.78) --
	cycle;

\path[fill=fillColor] ( 41.83, 34.62) --
	( 42.67, 33.16) --
	( 40.99, 33.16) --
	cycle;

\path[fill=fillColor] ( 43.08, 35.28) --
	( 43.92, 33.82) --
	( 42.24, 33.82) --
	cycle;

\path[fill=fillColor] ( 40.07, 34.83) --
	( 40.91, 33.37) --
	( 39.23, 33.37) --
	cycle;

\path[fill=fillColor] ( 40.17, 35.67) --
	( 41.01, 34.22) --
	( 39.33, 34.22) --
	cycle;

\path[fill=fillColor] ( 40.76, 34.80) --
	( 41.60, 33.34) --
	( 39.92, 33.34) --
	cycle;

\path[fill=fillColor] ( 42.85, 33.97) --
	( 43.69, 32.51) --
	( 42.01, 32.51) --
	cycle;

\path[fill=fillColor] ( 42.97, 34.72) --
	( 43.81, 33.27) --
	( 42.13, 33.27) --
	cycle;

\path[fill=fillColor] ( 41.25, 34.72) --
	( 42.09, 33.26) --
	( 40.41, 33.26) --
	cycle;

\path[fill=fillColor] ( 40.60, 34.63) --
	( 41.44, 33.17) --
	( 39.76, 33.17) --
	cycle;

\path[fill=fillColor] ( 42.24, 34.87) --
	( 43.08, 33.42) --
	( 41.40, 33.42) --
	cycle;

\path[fill=fillColor] ( 41.09, 35.05) --
	( 41.93, 33.60) --
	( 40.25, 33.60) --
	cycle;

\path[fill=fillColor] ( 40.06, 34.20) --
	( 40.89, 32.75) --
	( 39.22, 32.75) --
	cycle;

\path[fill=fillColor] ( 43.46, 34.76) --
	( 44.30, 33.31) --
	( 42.62, 33.31) --
	cycle;

\path[fill=fillColor] ( 41.84, 34.55) --
	( 42.67, 33.10) --
	( 41.00, 33.10) --
	cycle;

\path[fill=fillColor] ( 40.34, 34.53) --
	( 41.18, 33.07) --
	( 39.50, 33.07) --
	cycle;

\path[fill=fillColor] ( 40.86, 34.39) --
	( 41.70, 32.93) --
	( 40.02, 32.93) --
	cycle;

\path[fill=fillColor] ( 47.53, 36.32) --
	( 48.37, 34.87) --
	( 46.69, 34.87) --
	cycle;

\path[fill=fillColor] ( 47.29, 35.80) --
	( 48.13, 34.34) --
	( 46.45, 34.34) --
	cycle;

\path[fill=fillColor] ( 44.70, 35.45) --
	( 45.54, 33.99) --
	( 43.86, 33.99) --
	cycle;

\path[fill=fillColor] ( 47.71, 36.09) --
	( 48.55, 34.63) --
	( 46.87, 34.63) --
	cycle;

\path[fill=fillColor] ( 47.84, 35.53) --
	( 48.68, 34.07) --
	( 47.00, 34.07) --
	cycle;

\path[fill=fillColor] ( 45.14, 37.09) --
	( 45.98, 35.63) --
	( 44.30, 35.63) --
	cycle;

\path[fill=fillColor] ( 47.92, 36.74) --
	( 48.76, 35.29) --
	( 47.08, 35.29) --
	cycle;

\path[fill=fillColor] ( 44.87, 36.34) --
	( 45.71, 34.88) --
	( 44.03, 34.88) --
	cycle;

\path[fill=fillColor] ( 46.55, 36.59) --
	( 47.39, 35.14) --
	( 45.71, 35.14) --
	cycle;

\path[fill=fillColor] ( 44.84, 37.12) --
	( 45.68, 35.67) --
	( 44.00, 35.67) --
	cycle;

\path[fill=fillColor] ( 46.57, 36.25) --
	( 47.41, 34.79) --
	( 45.73, 34.79) --
	cycle;

\path[fill=fillColor] ( 44.75, 36.23) --
	( 45.59, 34.77) --
	( 43.91, 34.77) --
	cycle;

\path[fill=fillColor] ( 46.05, 35.98) --
	( 46.89, 34.53) --
	( 45.21, 34.53) --
	cycle;

\path[fill=fillColor] ( 46.93, 35.73) --
	( 47.77, 34.28) --
	( 46.09, 34.28) --
	cycle;

\path[fill=fillColor] ( 47.67, 36.45) --
	( 48.51, 35.00) --
	( 46.83, 35.00) --
	cycle;

\path[fill=fillColor] ( 45.53, 36.78) --
	( 46.37, 35.33) --
	( 44.69, 35.33) --
	cycle;

\path[fill=fillColor] ( 46.78, 37.38) --
	( 47.62, 35.92) --
	( 45.94, 35.92) --
	cycle;

\path[fill=fillColor] ( 47.47, 38.01) --
	( 48.31, 36.56) --
	( 46.63, 36.56) --
	cycle;

\path[fill=fillColor] ( 47.30, 37.07) --
	( 48.14, 35.61) --
	( 46.46, 35.61) --
	cycle;

\path[fill=fillColor] ( 45.19, 37.06) --
	( 46.03, 35.60) --
	( 44.35, 35.60) --
	cycle;

\path[fill=fillColor] ( 56.41, 43.80) --
	( 57.25, 42.35) --
	( 55.57, 42.35) --
	cycle;

\path[fill=fillColor] ( 54.52, 39.24) --
	( 55.36, 37.79) --
	( 53.68, 37.79) --
	cycle;

\path[fill=fillColor] ( 53.84, 40.90) --
	( 54.68, 39.44) --
	( 53.00, 39.44) --
	cycle;

\path[fill=fillColor] ( 53.54, 41.66) --
	( 54.38, 40.20) --
	( 52.70, 40.20) --
	cycle;

\path[fill=fillColor] ( 53.44, 40.43) --
	( 54.28, 38.97) --
	( 52.60, 38.97) --
	cycle;

\path[fill=fillColor] ( 54.61, 39.97) --
	( 55.45, 38.51) --
	( 53.77, 38.51) --
	cycle;

\path[fill=fillColor] ( 54.06, 42.87) --
	( 54.90, 41.42) --
	( 53.22, 41.42) --
	cycle;

\path[fill=fillColor] ( 56.64, 40.27) --
	( 57.48, 38.82) --
	( 55.80, 38.82) --
	cycle;

\path[fill=fillColor] ( 53.99, 40.65) --
	( 54.83, 39.19) --
	( 53.15, 39.19) --
	cycle;

\path[fill=fillColor] ( 54.51, 37.81) --
	( 55.34, 36.35) --
	( 53.67, 36.35) --
	cycle;

\path[fill=fillColor] ( 54.40, 41.28) --
	( 55.24, 39.83) --
	( 53.56, 39.83) --
	cycle;

\path[fill=fillColor] ( 54.60, 45.88) --
	( 55.44, 44.42) --
	( 53.76, 44.42) --
	cycle;

\path[fill=fillColor] ( 55.12, 42.12) --
	( 55.96, 40.67) --
	( 54.29, 40.67) --
	cycle;

\path[fill=fillColor] ( 53.37, 42.95) --
	( 54.21, 41.49) --
	( 52.53, 41.49) --
	cycle;

\path[fill=fillColor] ( 54.08, 44.22) --
	( 54.92, 42.77) --
	( 53.24, 42.77) --
	cycle;

\path[fill=fillColor] ( 55.86, 40.18) --
	( 56.70, 38.73) --
	( 55.02, 38.73) --
	cycle;

\path[fill=fillColor] ( 55.60, 40.86) --
	( 56.44, 39.41) --
	( 54.76, 39.41) --
	cycle;

\path[fill=fillColor] ( 55.52, 41.93) --
	( 56.36, 40.47) --
	( 54.68, 40.47) --
	cycle;

\path[fill=fillColor] ( 55.62, 42.36) --
	( 56.46, 40.91) --
	( 54.78, 40.91) --
	cycle;

\path[fill=fillColor] ( 55.26, 40.43) --
	( 56.10, 38.98) --
	( 54.42, 38.98) --
	cycle;

\path[fill=fillColor] ( 64.76, 48.22) --
	( 65.60, 46.76) --
	( 63.92, 46.76) --
	cycle;

\path[fill=fillColor] ( 63.98, 45.02) --
	( 64.82, 43.56) --
	( 63.14, 43.56) --
	cycle;

\path[fill=fillColor] ( 63.55, 52.47) --
	( 64.39, 51.01) --
	( 62.71, 51.01) --
	cycle;

\path[fill=fillColor] ( 65.48, 48.40) --
	( 66.32, 46.94) --
	( 64.64, 46.94) --
	cycle;

\path[fill=fillColor] ( 63.38, 47.11) --
	( 64.22, 45.65) --
	( 62.54, 45.65) --
	cycle;

\path[fill=fillColor] ( 65.53, 50.42) --
	( 66.37, 48.97) --
	( 64.69, 48.97) --
	cycle;

\path[fill=fillColor] ( 64.33, 47.24) --
	( 65.17, 45.79) --
	( 63.49, 45.79) --
	cycle;

\path[fill=fillColor] ( 64.47, 45.09) --
	( 65.31, 43.64) --
	( 63.63, 43.64) --
	cycle;

\path[fill=fillColor] ( 63.07, 43.89) --
	( 63.91, 42.44) --
	( 62.23, 42.44) --
	cycle;

\path[fill=fillColor] ( 65.33, 50.38) --
	( 66.17, 48.93) --
	( 64.49, 48.93) --
	cycle;

\path[fill=fillColor] ( 64.53, 57.32) --
	( 65.37, 55.86) --
	( 63.69, 55.86) --
	cycle;

\path[fill=fillColor] ( 62.37, 54.16) --
	( 63.21, 52.70) --
	( 61.53, 52.70) --
	cycle;

\path[fill=fillColor] ( 63.79, 55.46) --
	( 64.63, 54.00) --
	( 62.95, 54.00) --
	cycle;

\path[fill=fillColor] ( 64.30, 46.97) --
	( 65.14, 45.51) --
	( 63.46, 45.51) --
	cycle;

\path[fill=fillColor] ( 64.67, 53.27) --
	( 65.51, 51.82) --
	( 63.83, 51.82) --
	cycle;

\path[fill=fillColor] ( 64.49, 48.14) --
	( 65.33, 46.68) --
	( 63.65, 46.68) --
	cycle;

\path[fill=fillColor] ( 64.38, 51.20) --
	( 65.22, 49.75) --
	( 63.54, 49.75) --
	cycle;

\path[fill=fillColor] ( 65.35, 50.78) --
	( 66.19, 49.32) --
	( 64.51, 49.32) --
	cycle;

\path[fill=fillColor] ( 63.40, 51.40) --
	( 64.24, 49.94) --
	( 62.56, 49.94) --
	cycle;

\path[fill=fillColor] ( 65.11, 49.28) --
	( 65.95, 47.82) --
	( 64.27, 47.82) --
	cycle;

\path[fill=fillColor] ( 72.43, 56.25) --
	( 73.26, 54.80) --
	( 71.59, 54.80) --
	cycle;

\path[fill=fillColor] ( 74.52, 64.49) --
	( 75.36, 63.04) --
	( 73.68, 63.04) --
	cycle;

\path[fill=fillColor] ( 71.88, 66.64) --
	( 72.72, 65.19) --
	( 71.04, 65.19) --
	cycle;

\path[fill=fillColor] ( 71.97, 62.38) --
	( 72.81, 60.92) --
	( 71.13, 60.92) --
	cycle;

\path[fill=fillColor] ( 71.96, 57.45) --
	( 72.80, 55.99) --
	( 71.12, 55.99) --
	cycle;

\path[fill=fillColor] ( 74.25, 61.79) --
	( 75.09, 60.34) --
	( 73.41, 60.34) --
	cycle;

\path[fill=fillColor] ( 71.34, 66.41) --
	( 72.18, 64.96) --
	( 70.50, 64.96) --
	cycle;

\path[fill=fillColor] ( 72.92, 62.14) --
	( 73.76, 60.68) --
	( 72.08, 60.68) --
	cycle;

\path[fill=fillColor] ( 72.58, 65.73) --
	( 73.42, 64.28) --
	( 71.74, 64.28) --
	cycle;

\path[fill=fillColor] ( 74.48, 58.00) --
	( 75.32, 56.55) --
	( 73.64, 56.55) --
	cycle;

\path[fill=fillColor] ( 73.54, 54.65) --
	( 74.38, 53.19) --
	( 72.70, 53.19) --
	cycle;

\path[fill=fillColor] ( 74.04, 54.96) --
	( 74.88, 53.50) --
	( 73.20, 53.50) --
	cycle;

\path[fill=fillColor] ( 74.28, 53.41) --
	( 75.12, 51.95) --
	( 73.44, 51.95) --
	cycle;

\path[fill=fillColor] ( 71.35, 59.62) --
	( 72.19, 58.17) --
	( 70.51, 58.17) --
	cycle;

\path[fill=fillColor] ( 72.60, 55.57) --
	( 73.44, 54.12) --
	( 71.76, 54.12) --
	cycle;

\path[fill=fillColor] ( 71.84, 51.99) --
	( 72.68, 50.53) --
	( 71.00, 50.53) --
	cycle;

\path[fill=fillColor] ( 73.24, 54.65) --
	( 74.08, 53.20) --
	( 72.40, 53.20) --
	cycle;

\path[fill=fillColor] ( 73.04, 51.92) --
	( 73.88, 50.46) --
	( 72.21, 50.46) --
	cycle;

\path[fill=fillColor] ( 71.59, 82.49) --
	( 72.43, 81.03) --
	( 70.75, 81.03) --
	cycle;

\path[fill=fillColor] ( 72.32, 69.57) --
	( 73.16, 68.12) --
	( 71.48, 68.12) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 32.79, 30.42) --
	( 34.04, 30.42) --
	( 34.04, 31.67) --
	( 32.79, 31.67) --
	cycle;

\path[fill=fillColor] ( 33.45, 30.58) --
	( 34.69, 30.58) --
	( 34.69, 31.83) --
	( 33.45, 31.83) --
	cycle;

\path[fill=fillColor] ( 32.36, 30.47) --
	( 33.61, 30.47) --
	( 33.61, 31.71) --
	( 32.36, 31.71) --
	cycle;

\path[fill=fillColor] ( 32.33, 30.38) --
	( 33.58, 30.38) --
	( 33.58, 31.63) --
	( 32.33, 31.63) --
	cycle;

\path[fill=fillColor] ( 33.87, 30.41) --
	( 35.12, 30.41) --
	( 35.12, 31.65) --
	( 33.87, 31.65) --
	cycle;

\path[fill=fillColor] ( 31.94, 30.50) --
	( 33.19, 30.50) --
	( 33.19, 31.75) --
	( 31.94, 31.75) --
	cycle;

\path[fill=fillColor] ( 32.23, 30.51) --
	( 33.48, 30.51) --
	( 33.48, 31.76) --
	( 32.23, 31.76) --
	cycle;

\path[fill=fillColor] ( 31.86, 30.51) --
	( 33.11, 30.51) --
	( 33.11, 31.76) --
	( 31.86, 31.76) --
	cycle;

\path[fill=fillColor] ( 32.78, 30.25) --
	( 34.03, 30.25) --
	( 34.03, 31.50) --
	( 32.78, 31.50) --
	cycle;

\path[fill=fillColor] ( 30.97, 30.36) --
	( 32.22, 30.36) --
	( 32.22, 31.60) --
	( 30.97, 31.60) --
	cycle;

\path[fill=fillColor] ( 32.16, 30.40) --
	( 33.40, 30.40) --
	( 33.40, 31.65) --
	( 32.16, 31.65) --
	cycle;

\path[fill=fillColor] ( 30.84, 30.39) --
	( 32.09, 30.39) --
	( 32.09, 31.64) --
	( 30.84, 31.64) --
	cycle;

\path[fill=fillColor] ( 32.05, 30.30) --
	( 33.29, 30.30) --
	( 33.29, 31.54) --
	( 32.05, 31.54) --
	cycle;

\path[fill=fillColor] ( 31.72, 30.50) --
	( 32.97, 30.50) --
	( 32.97, 31.75) --
	( 31.72, 31.75) --
	cycle;

\path[fill=fillColor] ( 30.95, 30.34) --
	( 32.20, 30.34) --
	( 32.20, 31.59) --
	( 30.95, 31.59) --
	cycle;

\path[fill=fillColor] ( 31.30, 30.38) --
	( 32.54, 30.38) --
	( 32.54, 31.63) --
	( 31.30, 31.63) --
	cycle;

\path[fill=fillColor] ( 30.91, 30.27) --
	( 32.15, 30.27) --
	( 32.15, 31.52) --
	( 30.91, 31.52) --
	cycle;

\path[fill=fillColor] ( 32.98, 30.53) --
	( 34.23, 30.53) --
	( 34.23, 31.78) --
	( 32.98, 31.78) --
	cycle;

\path[fill=fillColor] ( 31.21, 30.49) --
	( 32.45, 30.49) --
	( 32.45, 31.73) --
	( 31.21, 31.73) --
	cycle;

\path[fill=fillColor] ( 30.59, 30.34) --
	( 31.83, 30.34) --
	( 31.83, 31.59) --
	( 30.59, 31.59) --
	cycle;

\path[fill=fillColor] ( 36.59, 31.56) --
	( 37.83, 31.56) --
	( 37.83, 32.81) --
	( 36.59, 32.81) --
	cycle;

\path[fill=fillColor] ( 37.71, 31.49) --
	( 38.96, 31.49) --
	( 38.96, 32.74) --
	( 37.71, 32.74) --
	cycle;

\path[fill=fillColor] ( 38.35, 31.95) --
	( 39.59, 31.95) --
	( 39.59, 33.20) --
	( 38.35, 33.20) --
	cycle;

\path[fill=fillColor] ( 35.22, 31.71) --
	( 36.46, 31.71) --
	( 36.46, 32.95) --
	( 35.22, 32.95) --
	cycle;

\path[fill=fillColor] ( 38.06, 31.90) --
	( 39.30, 31.90) --
	( 39.30, 33.15) --
	( 38.06, 33.15) --
	cycle;

\path[fill=fillColor] ( 37.26, 32.19) --
	( 38.50, 32.19) --
	( 38.50, 33.44) --
	( 37.26, 33.44) --
	cycle;

\path[fill=fillColor] ( 37.53, 31.68) --
	( 38.78, 31.68) --
	( 38.78, 32.93) --
	( 37.53, 32.93) --
	cycle;

\path[fill=fillColor] ( 38.13, 31.68) --
	( 39.38, 31.68) --
	( 39.38, 32.92) --
	( 38.13, 32.92) --
	cycle;

\path[fill=fillColor] ( 36.65, 31.61) --
	( 37.90, 31.61) --
	( 37.90, 32.85) --
	( 36.65, 32.85) --
	cycle;

\path[fill=fillColor] ( 36.65, 31.98) --
	( 37.90, 31.98) --
	( 37.90, 33.23) --
	( 36.65, 33.23) --
	cycle;

\path[fill=fillColor] ( 38.30, 31.59) --
	( 39.54, 31.59) --
	( 39.54, 32.84) --
	( 38.30, 32.84) --
	cycle;

\path[fill=fillColor] ( 36.50, 31.88) --
	( 37.74, 31.88) --
	( 37.74, 33.12) --
	( 36.50, 33.12) --
	cycle;

\path[fill=fillColor] ( 35.54, 31.62) --
	( 36.78, 31.62) --
	( 36.78, 32.86) --
	( 35.54, 32.86) --
	cycle;

\path[fill=fillColor] ( 37.28, 31.85) --
	( 38.52, 31.85) --
	( 38.52, 33.10) --
	( 37.28, 33.10) --
	cycle;

\path[fill=fillColor] ( 36.50, 31.90) --
	( 37.75, 31.90) --
	( 37.75, 33.15) --
	( 36.50, 33.15) --
	cycle;

\path[fill=fillColor] ( 34.91, 31.93) --
	( 36.16, 31.93) --
	( 36.16, 33.18) --
	( 34.91, 33.18) --
	cycle;

\path[fill=fillColor] ( 35.13, 31.42) --
	( 36.38, 31.42) --
	( 36.38, 32.67) --
	( 35.13, 32.67) --
	cycle;

\path[fill=fillColor] ( 36.70, 31.79) --
	( 37.94, 31.79) --
	( 37.94, 33.03) --
	( 36.70, 33.03) --
	cycle;

\path[fill=fillColor] ( 35.81, 32.03) --
	( 37.05, 32.03) --
	( 37.05, 33.28) --
	( 35.81, 33.28) --
	cycle;

\path[fill=fillColor] ( 35.10, 32.06) --
	( 36.34, 32.06) --
	( 36.34, 33.31) --
	( 35.10, 33.31) --
	cycle;

\path[fill=fillColor] ( 40.14, 33.34) --
	( 41.39, 33.34) --
	( 41.39, 34.59) --
	( 40.14, 34.59) --
	cycle;

\path[fill=fillColor] ( 41.76, 33.77) --
	( 43.01, 33.77) --
	( 43.01, 35.02) --
	( 41.76, 35.02) --
	cycle;

\path[fill=fillColor] ( 42.34, 33.73) --
	( 43.59, 33.73) --
	( 43.59, 34.98) --
	( 42.34, 34.98) --
	cycle;

\path[fill=fillColor] ( 40.28, 33.32) --
	( 41.53, 33.32) --
	( 41.53, 34.57) --
	( 40.28, 34.57) --
	cycle;

\path[fill=fillColor] ( 39.92, 34.28) --
	( 41.17, 34.28) --
	( 41.17, 35.53) --
	( 39.92, 35.53) --
	cycle;

\path[fill=fillColor] ( 39.68, 33.42) --
	( 40.92, 33.42) --
	( 40.92, 34.66) --
	( 39.68, 34.66) --
	cycle;

\path[fill=fillColor] ( 40.71, 33.20) --
	( 41.96, 33.20) --
	( 41.96, 34.45) --
	( 40.71, 34.45) --
	cycle;

\path[fill=fillColor] ( 42.67, 34.26) --
	( 43.92, 34.26) --
	( 43.92, 35.51) --
	( 42.67, 35.51) --
	cycle;

\path[fill=fillColor] ( 42.28, 32.71) --
	( 43.53, 32.71) --
	( 43.53, 33.96) --
	( 42.28, 33.96) --
	cycle;

\path[fill=fillColor] ( 39.66, 32.91) --
	( 40.91, 32.91) --
	( 40.91, 34.16) --
	( 39.66, 34.16) --
	cycle;

\path[fill=fillColor] ( 39.40, 32.85) --
	( 40.65, 32.85) --
	( 40.65, 34.10) --
	( 39.40, 34.10) --
	cycle;

\path[fill=fillColor] ( 40.36, 32.56) --
	( 41.61, 32.56) --
	( 41.61, 33.81) --
	( 40.36, 33.81) --
	cycle;

\path[fill=fillColor] ( 42.70, 33.22) --
	( 43.95, 33.22) --
	( 43.95, 34.46) --
	( 42.70, 34.46) --
	cycle;

\path[fill=fillColor] ( 40.50, 33.21) --
	( 41.74, 33.21) --
	( 41.74, 34.45) --
	( 40.50, 34.45) --
	cycle;

\path[fill=fillColor] ( 41.50, 33.62) --
	( 42.75, 33.62) --
	( 42.75, 34.87) --
	( 41.50, 34.87) --
	cycle;

\path[fill=fillColor] ( 41.05, 33.45) --
	( 42.29, 33.45) --
	( 42.29, 34.69) --
	( 41.05, 34.69) --
	cycle;

\path[fill=fillColor] ( 42.21, 33.41) --
	( 43.45, 33.41) --
	( 43.45, 34.66) --
	( 42.21, 34.66) --
	cycle;

\path[fill=fillColor] ( 39.93, 32.88) --
	( 41.17, 32.88) --
	( 41.17, 34.12) --
	( 39.93, 34.12) --
	cycle;

\path[fill=fillColor] ( 39.77, 33.10) --
	( 41.01, 33.10) --
	( 41.01, 34.34) --
	( 39.77, 34.34) --
	cycle;

\path[fill=fillColor] ( 39.47, 33.13) --
	( 40.72, 33.13) --
	( 40.72, 34.37) --
	( 39.47, 34.37) --
	cycle;

\path[fill=fillColor] ( 45.08, 35.43) --
	( 46.33, 35.43) --
	( 46.33, 36.68) --
	( 45.08, 36.68) --
	cycle;

\path[fill=fillColor] ( 47.23, 34.27) --
	( 48.48, 34.27) --
	( 48.48, 35.52) --
	( 47.23, 35.52) --
	cycle;

\path[fill=fillColor] ( 44.40, 35.99) --
	( 45.65, 35.99) --
	( 45.65, 37.23) --
	( 44.40, 37.23) --
	cycle;

\path[fill=fillColor] ( 44.16, 36.73) --
	( 45.41, 36.73) --
	( 45.41, 37.98) --
	( 44.16, 37.98) --
	cycle;

\path[fill=fillColor] ( 43.78, 35.49) --
	( 45.03, 35.49) --
	( 45.03, 36.74) --
	( 43.78, 36.74) --
	cycle;

\path[fill=fillColor] ( 45.78, 36.78) --
	( 47.03, 36.78) --
	( 47.03, 38.03) --
	( 45.78, 38.03) --
	cycle;

\path[fill=fillColor] ( 45.35, 34.36) --
	( 46.59, 34.36) --
	( 46.59, 35.60) --
	( 45.35, 35.60) --
	cycle;

\path[fill=fillColor] ( 45.55, 34.59) --
	( 46.79, 34.59) --
	( 46.79, 35.83) --
	( 45.55, 35.83) --
	cycle;

\path[fill=fillColor] ( 45.86, 36.74) --
	( 47.10, 36.74) --
	( 47.10, 37.98) --
	( 45.86, 37.98) --
	cycle;

\path[fill=fillColor] ( 46.42, 37.13) --
	( 47.67, 37.13) --
	( 47.67, 38.38) --
	( 46.42, 38.38) --
	cycle;

\path[fill=fillColor] ( 45.43, 35.22) --
	( 46.68, 35.22) --
	( 46.68, 36.47) --
	( 45.43, 36.47) --
	cycle;

\path[fill=fillColor] ( 46.54, 37.02) --
	( 47.78, 37.02) --
	( 47.78, 38.27) --
	( 46.54, 38.27) --
	cycle;

\path[fill=fillColor] ( 45.51, 34.90) --
	( 46.75, 34.90) --
	( 46.75, 36.15) --
	( 45.51, 36.15) --
	cycle;

\path[fill=fillColor] ( 47.20, 36.36) --
	( 48.44, 36.36) --
	( 48.44, 37.61) --
	( 47.20, 37.61) --
	cycle;

\path[fill=fillColor] ( 44.28, 34.71) --
	( 45.53, 34.71) --
	( 45.53, 35.96) --
	( 44.28, 35.96) --
	cycle;

\path[fill=fillColor] ( 44.61, 36.91) --
	( 45.86, 36.91) --
	( 45.86, 38.16) --
	( 44.61, 38.16) --
	cycle;

\path[fill=fillColor] ( 44.65, 35.03) --
	( 45.90, 35.03) --
	( 45.90, 36.28) --
	( 44.65, 36.28) --
	cycle;

\path[fill=fillColor] ( 47.24, 37.52) --
	( 48.49, 37.52) --
	( 48.49, 38.76) --
	( 47.24, 38.76) --
	cycle;

\path[fill=fillColor] ( 46.00, 34.74) --
	( 47.24, 34.74) --
	( 47.24, 35.99) --
	( 46.00, 35.99) --
	cycle;

\path[fill=fillColor] ( 45.77, 34.21) --
	( 47.02, 34.21) --
	( 47.02, 35.45) --
	( 45.77, 35.45) --
	cycle;

\path[fill=fillColor] ( 53.15, 43.72) --
	( 54.40, 43.72) --
	( 54.40, 44.97) --
	( 53.15, 44.97) --
	cycle;

\path[fill=fillColor] ( 53.26, 44.46) --
	( 54.51, 44.46) --
	( 54.51, 45.70) --
	( 53.26, 45.70) --
	cycle;

\path[fill=fillColor] ( 52.69, 40.76) --
	( 53.93, 40.76) --
	( 53.93, 42.01) --
	( 52.69, 42.01) --
	cycle;

\path[fill=fillColor] ( 54.46, 41.04) --
	( 55.70, 41.04) --
	( 55.70, 42.28) --
	( 54.46, 42.28) --
	cycle;

\path[fill=fillColor] ( 53.07, 38.86) --
	( 54.32, 38.86) --
	( 54.32, 40.11) --
	( 53.07, 40.11) --
	cycle;

\path[fill=fillColor] ( 53.81, 44.09) --
	( 55.06, 44.09) --
	( 55.06, 45.34) --
	( 53.81, 45.34) --
	cycle;

\path[fill=fillColor] ( 54.42, 41.87) --
	( 55.67, 41.87) --
	( 55.67, 43.12) --
	( 54.42, 43.12) --
	cycle;

\path[fill=fillColor] ( 55.91, 41.49) --
	( 57.16, 41.49) --
	( 57.16, 42.74) --
	( 55.91, 42.74) --
	cycle;

\path[fill=fillColor] ( 54.37, 40.80) --
	( 55.62, 40.80) --
	( 55.62, 42.05) --
	( 54.37, 42.05) --
	cycle;

\path[fill=fillColor] ( 53.33, 43.92) --
	( 54.58, 43.92) --
	( 54.58, 45.17) --
	( 53.33, 45.17) --
	cycle;

\path[fill=fillColor] ( 55.02, 41.98) --
	( 56.26, 41.98) --
	( 56.26, 43.23) --
	( 55.02, 43.23) --
	cycle;

\path[fill=fillColor] ( 53.09, 42.25) --
	( 54.34, 42.25) --
	( 54.34, 43.49) --
	( 53.09, 43.49) --
	cycle;

\path[fill=fillColor] ( 53.84, 40.92) --
	( 55.09, 40.92) --
	( 55.09, 42.17) --
	( 53.84, 42.17) --
	cycle;

\path[fill=fillColor] ( 53.50, 38.88) --
	( 54.75, 38.88) --
	( 54.75, 40.12) --
	( 53.50, 40.12) --
	cycle;

\path[fill=fillColor] ( 54.16, 44.21) --
	( 55.41, 44.21) --
	( 55.41, 45.46) --
	( 54.16, 45.46) --
	cycle;

\path[fill=fillColor] ( 55.06, 41.68) --
	( 56.31, 41.68) --
	( 56.31, 42.92) --
	( 55.06, 42.92) --
	cycle;

\path[fill=fillColor] ( 52.87, 40.20) --
	( 54.12, 40.20) --
	( 54.12, 41.44) --
	( 52.87, 41.44) --
	cycle;

\path[fill=fillColor] ( 55.95, 42.07) --
	( 57.20, 42.07) --
	( 57.20, 43.32) --
	( 55.95, 43.32) --
	cycle;

\path[fill=fillColor] ( 54.97, 46.18) --
	( 56.21, 46.18) --
	( 56.21, 47.43) --
	( 54.97, 47.43) --
	cycle;

\path[fill=fillColor] ( 56.00, 42.71) --
	( 57.25, 42.71) --
	( 57.25, 43.95) --
	( 56.00, 43.95) --
	cycle;

\path[fill=fillColor] ( 63.64, 48.83) --
	( 64.89, 48.83) --
	( 64.89, 50.07) --
	( 63.64, 50.07) --
	cycle;

\path[fill=fillColor] ( 64.77, 52.40) --
	( 66.01, 52.40) --
	( 66.01, 53.65) --
	( 64.77, 53.65) --
	cycle;

\path[fill=fillColor] ( 63.06, 47.50) --
	( 64.30, 47.50) --
	( 64.30, 48.75) --
	( 63.06, 48.75) --
	cycle;

\path[fill=fillColor] ( 64.76, 52.27) --
	( 66.01, 52.27) --
	( 66.01, 53.52) --
	( 64.76, 53.52) --
	cycle;

\path[fill=fillColor] ( 62.70, 50.13) --
	( 63.95, 50.13) --
	( 63.95, 51.37) --
	( 62.70, 51.37) --
	cycle;

\path[fill=fillColor] ( 63.33, 53.36) --
	( 64.58, 53.36) --
	( 64.58, 54.61) --
	( 63.33, 54.61) --
	cycle;

\path[fill=fillColor] ( 63.42, 52.81) --
	( 64.67, 52.81) --
	( 64.67, 54.05) --
	( 63.42, 54.05) --
	cycle;

\path[fill=fillColor] ( 61.99, 57.57) --
	( 63.23, 57.57) --
	( 63.23, 58.82) --
	( 61.99, 58.82) --
	cycle;

\path[fill=fillColor] ( 63.53, 47.64) --
	( 64.78, 47.64) --
	( 64.78, 48.88) --
	( 63.53, 48.88) --
	cycle;

\path[fill=fillColor] ( 61.87, 52.99) --
	( 63.12, 52.99) --
	( 63.12, 54.24) --
	( 61.87, 54.24) --
	cycle;

\path[fill=fillColor] ( 63.49, 57.04) --
	( 64.73, 57.04) --
	( 64.73, 58.29) --
	( 63.49, 58.29) --
	cycle;

\path[fill=fillColor] ( 63.34, 49.39) --
	( 64.58, 49.39) --
	( 64.58, 50.64) --
	( 63.34, 50.64) --
	cycle;

\path[fill=fillColor] ( 64.25, 51.38) --
	( 65.50, 51.38) --
	( 65.50, 52.63) --
	( 64.25, 52.63) --
	cycle;

\path[fill=fillColor] ( 62.64, 49.24) --
	( 63.89, 49.24) --
	( 63.89, 50.49) --
	( 62.64, 50.49) --
	cycle;

\path[fill=fillColor] ( 65.08, 47.52) --
	( 66.32, 47.52) --
	( 66.32, 48.76) --
	( 65.08, 48.76) --
	cycle;

\path[fill=fillColor] ( 64.34, 52.58) --
	( 65.59, 52.58) --
	( 65.59, 53.83) --
	( 64.34, 53.83) --
	cycle;

\path[fill=fillColor] ( 62.20, 50.91) --
	( 63.45, 50.91) --
	( 63.45, 52.16) --
	( 62.20, 52.16) --
	cycle;

\path[fill=fillColor] ( 64.17, 53.06) --
	( 65.41, 53.06) --
	( 65.41, 54.31) --
	( 64.17, 54.31) --
	cycle;

\path[fill=fillColor] ( 64.53, 46.04) --
	( 65.78, 46.04) --
	( 65.78, 47.28) --
	( 64.53, 47.28) --
	cycle;

\path[fill=fillColor] ( 64.65, 51.56) --
	( 65.90, 51.56) --
	( 65.90, 52.81) --
	( 64.65, 52.81) --
	cycle;

\path[fill=fillColor] ( 72.69, 56.11) --
	( 73.94, 56.11) --
	( 73.94, 57.35) --
	( 72.69, 57.35) --
	cycle;

\path[fill=fillColor] ( 71.27, 65.41) --
	( 72.51, 65.41) --
	( 72.51, 66.66) --
	( 71.27, 66.66) --
	cycle;

\path[fill=fillColor] ( 70.94, 65.61) --
	( 72.19, 65.61) --
	( 72.19, 66.86) --
	( 70.94, 66.86) --
	cycle;

\path[fill=fillColor] ( 71.40, 52.56) --
	( 72.65, 52.56) --
	( 72.65, 53.81) --
	( 71.40, 53.81) --
	cycle;

\path[fill=fillColor] ( 71.08, 60.23) --
	( 72.33, 60.23) --
	( 72.33, 61.47) --
	( 71.08, 61.47) --
	cycle;

\path[fill=fillColor] ( 70.76, 65.68) --
	( 72.01, 65.68) --
	( 72.01, 66.93) --
	( 70.76, 66.93) --
	cycle;

\path[fill=fillColor] ( 73.73, 59.47) --
	( 74.98, 59.47) --
	( 74.98, 60.71) --
	( 73.73, 60.71) --
	cycle;

\path[fill=fillColor] ( 70.57, 70.60) --
	( 71.82, 70.60) --
	( 71.82, 71.85) --
	( 70.57, 71.85) --
	cycle;

\path[fill=fillColor] ( 71.78, 60.27) --
	( 73.03, 60.27) --
	( 73.03, 61.52) --
	( 71.78, 61.52) --
	cycle;

\path[fill=fillColor] ( 73.65, 63.72) --
	( 74.90, 63.72) --
	( 74.90, 64.96) --
	( 73.65, 64.96) --
	cycle;

\path[fill=fillColor] ( 73.83, 60.83) --
	( 75.08, 60.83) --
	( 75.08, 62.08) --
	( 73.83, 62.08) --
	cycle;

\path[fill=fillColor] ( 73.88, 64.02) --
	( 75.13, 64.02) --
	( 75.13, 65.27) --
	( 73.88, 65.27) --
	cycle;

\path[fill=fillColor] ( 71.95, 65.99) --
	( 73.19, 65.99) --
	( 73.19, 67.24) --
	( 71.95, 67.24) --
	cycle;

\path[fill=fillColor] ( 73.53, 71.80) --
	( 74.78, 71.80) --
	( 74.78, 73.05) --
	( 73.53, 73.05) --
	cycle;

\path[fill=fillColor] ( 70.86, 62.05) --
	( 72.11, 62.05) --
	( 72.11, 63.29) --
	( 70.86, 63.29) --
	cycle;

\path[fill=fillColor] ( 73.82, 80.75) --
	( 75.06, 80.75) --
	( 75.06, 81.99) --
	( 73.82, 81.99) --
	cycle;

\path[fill=fillColor] ( 73.92, 63.73) --
	( 75.16, 63.73) --
	( 75.16, 64.98) --
	( 73.92, 64.98) --
	cycle;

\path[fill=fillColor] ( 73.09, 56.63) --
	( 74.34, 56.63) --
	( 74.34, 57.88) --
	( 73.09, 57.88) --
	cycle;

\path[fill=fillColor] ( 71.43, 72.26) --
	( 72.68, 72.26) --
	( 72.68, 73.51) --
	( 71.43, 73.51) --
	cycle;

\path[fill=fillColor] ( 70.63, 49.17) --
	( 71.88, 49.17) --
	( 71.88, 50.42) --
	( 70.63, 50.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 31.06, 30.89) circle (  0.62);

\path[fill=fillColor] ( 33.60, 30.87) circle (  0.62);

\path[fill=fillColor] ( 31.94, 31.00) circle (  0.62);

\path[fill=fillColor] ( 34.20, 30.86) circle (  0.62);

\path[fill=fillColor] ( 31.74, 30.77) circle (  0.62);

\path[fill=fillColor] ( 33.59, 30.91) circle (  0.62);

\path[fill=fillColor] ( 32.49, 30.96) circle (  0.62);

\path[fill=fillColor] ( 34.17, 30.84) circle (  0.62);

\path[fill=fillColor] ( 33.31, 30.95) circle (  0.62);

\path[fill=fillColor] ( 31.58, 30.86) circle (  0.62);

\path[fill=fillColor] ( 32.03, 30.86) circle (  0.62);

\path[fill=fillColor] ( 31.89, 30.90) circle (  0.62);

\path[fill=fillColor] ( 34.16, 30.84) circle (  0.62);

\path[fill=fillColor] ( 32.22, 30.84) circle (  0.62);

\path[fill=fillColor] ( 33.00, 30.85) circle (  0.62);

\path[fill=fillColor] ( 34.34, 30.84) circle (  0.62);

\path[fill=fillColor] ( 33.41, 30.93) circle (  0.62);

\path[fill=fillColor] ( 32.93, 30.80) circle (  0.62);

\path[fill=fillColor] ( 33.77, 30.76) circle (  0.62);

\path[fill=fillColor] ( 33.48, 30.86) circle (  0.62);

\path[fill=fillColor] ( 37.65, 31.86) circle (  0.62);

\path[fill=fillColor] ( 36.44, 32.11) circle (  0.62);

\path[fill=fillColor] ( 37.60, 31.81) circle (  0.62);

\path[fill=fillColor] ( 38.85, 31.98) circle (  0.62);

\path[fill=fillColor] ( 36.83, 31.98) circle (  0.62);

\path[fill=fillColor] ( 37.00, 31.41) circle (  0.62);

\path[fill=fillColor] ( 35.50, 31.84) circle (  0.62);

\path[fill=fillColor] ( 37.21, 31.84) circle (  0.62);

\path[fill=fillColor] ( 38.74, 31.63) circle (  0.62);

\path[fill=fillColor] ( 37.66, 32.20) circle (  0.62);

\path[fill=fillColor] ( 38.86, 31.91) circle (  0.62);

\path[fill=fillColor] ( 38.78, 31.77) circle (  0.62);

\path[fill=fillColor] ( 36.46, 31.80) circle (  0.62);

\path[fill=fillColor] ( 37.33, 32.17) circle (  0.62);

\path[fill=fillColor] ( 37.47, 32.04) circle (  0.62);

\path[fill=fillColor] ( 35.50, 31.97) circle (  0.62);

\path[fill=fillColor] ( 38.91, 32.31) circle (  0.62);

\path[fill=fillColor] ( 37.74, 32.18) circle (  0.62);

\path[fill=fillColor] ( 37.04, 31.78) circle (  0.62);

\path[fill=fillColor] ( 38.54, 31.85) circle (  0.62);

\path[fill=fillColor] ( 40.69, 33.09) circle (  0.62);

\path[fill=fillColor] ( 42.36, 33.36) circle (  0.62);

\path[fill=fillColor] ( 40.27, 33.19) circle (  0.62);

\path[fill=fillColor] ( 40.49, 33.01) circle (  0.62);

\path[fill=fillColor] ( 41.64, 33.47) circle (  0.62);

\path[fill=fillColor] ( 43.22, 33.02) circle (  0.62);

\path[fill=fillColor] ( 40.88, 33.39) circle (  0.62);

\path[fill=fillColor] ( 40.49, 32.69) circle (  0.62);

\path[fill=fillColor] ( 43.11, 32.99) circle (  0.62);

\path[fill=fillColor] ( 42.58, 33.05) circle (  0.62);

\path[fill=fillColor] ( 43.00, 32.66) circle (  0.62);

\path[fill=fillColor] ( 43.45, 32.96) circle (  0.62);

\path[fill=fillColor] ( 43.42, 32.67) circle (  0.62);

\path[fill=fillColor] ( 40.59, 32.95) circle (  0.62);

\path[fill=fillColor] ( 40.15, 33.14) circle (  0.62);

\path[fill=fillColor] ( 40.35, 32.94) circle (  0.62);

\path[fill=fillColor] ( 41.04, 33.44) circle (  0.62);

\path[fill=fillColor] ( 41.00, 33.01) circle (  0.62);

\path[fill=fillColor] ( 43.45, 33.15) circle (  0.62);

\path[fill=fillColor] ( 42.96, 32.85) circle (  0.62);

\path[fill=fillColor] ( 44.52, 34.85) circle (  0.62);

\path[fill=fillColor] ( 47.03, 34.21) circle (  0.62);

\path[fill=fillColor] ( 46.74, 36.61) circle (  0.62);

\path[fill=fillColor] ( 46.15, 35.13) circle (  0.62);

\path[fill=fillColor] ( 46.86, 34.45) circle (  0.62);

\path[fill=fillColor] ( 47.05, 35.28) circle (  0.62);

\path[fill=fillColor] ( 47.48, 33.87) circle (  0.62);

\path[fill=fillColor] ( 46.80, 35.59) circle (  0.62);

\path[fill=fillColor] ( 45.07, 34.99) circle (  0.62);

\path[fill=fillColor] ( 44.61, 34.91) circle (  0.62);

\path[fill=fillColor] ( 47.02, 34.75) circle (  0.62);

\path[fill=fillColor] ( 45.72, 34.11) circle (  0.62);

\path[fill=fillColor] ( 47.54, 35.51) circle (  0.62);

\path[fill=fillColor] ( 46.46, 35.54) circle (  0.62);

\path[fill=fillColor] ( 47.78, 33.56) circle (  0.62);

\path[fill=fillColor] ( 47.16, 34.74) circle (  0.62);

\path[fill=fillColor] ( 47.34, 34.79) circle (  0.62);

\path[fill=fillColor] ( 44.75, 33.49) circle (  0.62);

\path[fill=fillColor] ( 47.74, 34.31) circle (  0.62);

\path[fill=fillColor] ( 47.26, 35.26) circle (  0.62);

\path[fill=fillColor] ( 54.29, 39.41) circle (  0.62);

\path[fill=fillColor] ( 56.68, 40.24) circle (  0.62);

\path[fill=fillColor] ( 54.40, 40.40) circle (  0.62);

\path[fill=fillColor] ( 54.43, 39.37) circle (  0.62);

\path[fill=fillColor] ( 55.43, 40.12) circle (  0.62);

\path[fill=fillColor] ( 53.85, 39.41) circle (  0.62);

\path[fill=fillColor] ( 55.22, 39.23) circle (  0.62);

\path[fill=fillColor] ( 55.02, 37.08) circle (  0.62);

\path[fill=fillColor] ( 56.25, 39.20) circle (  0.62);

\path[fill=fillColor] ( 54.75, 39.08) circle (  0.62);

\path[fill=fillColor] ( 55.26, 39.48) circle (  0.62);

\path[fill=fillColor] ( 55.66, 37.89) circle (  0.62);

\path[fill=fillColor] ( 54.95, 40.26) circle (  0.62);

\path[fill=fillColor] ( 56.60, 41.25) circle (  0.62);

\path[fill=fillColor] ( 55.97, 39.31) circle (  0.62);

\path[fill=fillColor] ( 53.30, 39.19) circle (  0.62);

\path[fill=fillColor] ( 55.24, 40.05) circle (  0.62);

\path[fill=fillColor] ( 54.80, 38.41) circle (  0.62);

\path[fill=fillColor] ( 53.32, 38.91) circle (  0.62);

\path[fill=fillColor] ( 55.74, 36.48) circle (  0.62);

\path[fill=fillColor] ( 65.39, 42.84) circle (  0.62);

\path[fill=fillColor] ( 64.21, 46.04) circle (  0.62);

\path[fill=fillColor] ( 63.43, 47.93) circle (  0.62);

\path[fill=fillColor] ( 62.42, 47.11) circle (  0.62);

\path[fill=fillColor] ( 63.09, 47.02) circle (  0.62);

\path[fill=fillColor] ( 65.72, 46.14) circle (  0.62);

\path[fill=fillColor] ( 65.08, 45.31) circle (  0.62);

\path[fill=fillColor] ( 63.98, 44.03) circle (  0.62);

\path[fill=fillColor] ( 65.61, 44.54) circle (  0.62);

\path[fill=fillColor] ( 63.85, 44.95) circle (  0.62);

\path[fill=fillColor] ( 63.42, 43.85) circle (  0.62);

\path[fill=fillColor] ( 62.26, 45.68) circle (  0.62);

\path[fill=fillColor] ( 63.58, 45.90) circle (  0.62);

\path[fill=fillColor] ( 63.01, 45.65) circle (  0.62);

\path[fill=fillColor] ( 65.24, 46.13) circle (  0.62);

\path[fill=fillColor] ( 65.04, 45.45) circle (  0.62);

\path[fill=fillColor] ( 64.14, 43.86) circle (  0.62);

\path[fill=fillColor] ( 64.39, 40.67) circle (  0.62);

\path[fill=fillColor] ( 65.60, 46.57) circle (  0.62);

\path[fill=fillColor] ( 65.55, 45.15) circle (  0.62);

\path[fill=fillColor] ( 72.43, 49.02) circle (  0.62);

\path[fill=fillColor] ( 72.81, 50.32) circle (  0.62);

\path[fill=fillColor] ( 72.89, 56.21) circle (  0.62);

\path[fill=fillColor] ( 74.36, 53.06) circle (  0.62);

\path[fill=fillColor] ( 71.77, 54.17) circle (  0.62);

\path[fill=fillColor] ( 74.16, 57.95) circle (  0.62);

\path[fill=fillColor] ( 73.80, 54.82) circle (  0.62);

\path[fill=fillColor] ( 73.17, 57.21) circle (  0.62);

\path[fill=fillColor] ( 73.77, 48.80) circle (  0.62);

\path[fill=fillColor] ( 74.47, 50.67) circle (  0.62);

\path[fill=fillColor] ( 73.74, 50.98) circle (  0.62);

\path[fill=fillColor] ( 74.24, 57.02) circle (  0.62);

\path[fill=fillColor] ( 73.86, 51.55) circle (  0.62);

\path[fill=fillColor] ( 72.63, 55.07) circle (  0.62);

\path[fill=fillColor] ( 73.70, 54.93) circle (  0.62);

\path[fill=fillColor] ( 72.25, 53.65) circle (  0.62);

\path[fill=fillColor] ( 71.30, 53.31) circle (  0.62);

\path[fill=fillColor] ( 72.63, 57.60) circle (  0.62);

\path[fill=fillColor] ( 72.23, 53.76) circle (  0.62);

\path[fill=fillColor] ( 71.42, 57.14) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 28.83, 27.90) rectangle ( 76.84, 84.07);
\end{scope}
\begin{scope}
\path[clip] ( 81.84, 27.90) rectangle (129.85, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.84, 27.90) rectangle (129.85, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.84, 40.41) --
	(129.85, 40.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.84, 60.44) --
	(129.85, 60.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.84, 80.47) --
	(129.85, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.90, 27.90) --
	( 86.90, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.04, 27.90) --
	( 98.04, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.18, 27.90) --
	(109.18, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.32, 27.90) --
	(120.32, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.84, 30.39) --
	(129.85, 30.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.84, 50.42) --
	(129.85, 50.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.84, 70.45) --
	(129.85, 70.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.47, 27.90) --
	( 92.47, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.61, 27.90) --
	(103.61, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.75, 27.90) --
	(114.75, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.89, 27.90) --
	(125.89, 84.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79, 30.54) --
	( 86.24, 30.58) --
	( 86.68, 30.63) --
	( 87.13, 30.67) --
	( 87.57, 30.72) --
	( 88.02, 30.76) --
	( 88.46, 30.81) --
	( 88.91, 30.86) --
	( 89.35, 30.91) --
	( 89.80, 30.96) --
	( 90.25, 31.02) --
	( 90.69, 31.07) --
	( 91.14, 31.13) --
	( 91.58, 31.18) --
	( 92.03, 31.24) --
	( 92.47, 31.30) --
	( 92.92, 31.36) --
	( 93.36, 31.43) --
	( 93.81, 31.49) --
	( 94.26, 31.55) --
	( 94.70, 31.62) --
	( 95.15, 31.69) --
	( 95.59, 31.76) --
	( 96.04, 31.83) --
	( 96.48, 31.90) --
	( 96.93, 31.97) --
	( 97.37, 32.05) --
	( 97.82, 32.12) --
	( 98.27, 32.20) --
	( 98.71, 32.28) --
	( 99.16, 32.36) --
	( 99.60, 32.44) --
	(100.05, 32.52) --
	(100.49, 32.61) --
	(100.94, 32.69) --
	(101.38, 32.78) --
	(101.83, 32.87) --
	(102.27, 32.96) --
	(102.72, 33.05) --
	(103.17, 33.14) --
	(103.61, 33.23) --
	(104.06, 33.33) --
	(104.50, 33.42) --
	(104.95, 33.52) --
	(105.39, 33.62) --
	(105.84, 33.72) --
	(106.28, 33.82) --
	(106.73, 33.92) --
	(107.18, 34.03) --
	(107.62, 34.13) --
	(108.07, 34.24) --
	(108.51, 34.34) --
	(108.96, 34.45) --
	(109.40, 34.56) --
	(109.85, 34.68) --
	(110.29, 34.79) --
	(110.74, 34.90) --
	(111.19, 35.02) --
	(111.63, 35.14) --
	(112.08, 35.26) --
	(112.52, 35.38) --
	(112.97, 35.50) --
	(113.41, 35.62) --
	(113.86, 35.74) --
	(114.30, 35.87) --
	(114.75, 35.99) --
	(115.20, 36.12) --
	(115.64, 36.25) --
	(116.09, 36.38) --
	(116.53, 36.51) --
	(116.98, 36.65) --
	(117.42, 36.78) --
	(117.87, 36.92) --
	(118.31, 37.05) --
	(118.76, 37.19) --
	(119.20, 37.33) --
	(119.65, 37.47) --
	(120.10, 37.62) --
	(120.54, 37.76) --
	(120.99, 37.90) --
	(121.43, 38.05) --
	(121.88, 38.20) --
	(122.32, 38.35) --
	(122.77, 38.50) --
	(123.21, 38.65) --
	(123.66, 38.80) --
	(124.11, 38.96) --
	(124.55, 39.11) --
	(125.00, 39.27) --
	(125.44, 39.43) --
	(125.89, 39.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79, 30.74) --
	( 86.24, 30.81) --
	( 86.68, 30.88) --
	( 87.13, 30.95) --
	( 87.57, 31.02) --
	( 88.02, 31.10) --
	( 88.46, 31.18) --
	( 88.91, 31.26) --
	( 89.35, 31.34) --
	( 89.80, 31.42) --
	( 90.25, 31.51) --
	( 90.69, 31.60) --
	( 91.14, 31.69) --
	( 91.58, 31.78) --
	( 92.03, 31.87) --
	( 92.47, 31.97) --
	( 92.92, 32.07) --
	( 93.36, 32.17) --
	( 93.81, 32.27) --
	( 94.26, 32.38) --
	( 94.70, 32.48) --
	( 95.15, 32.59) --
	( 95.59, 32.70) --
	( 96.04, 32.81) --
	( 96.48, 32.93) --
	( 96.93, 33.05) --
	( 97.37, 33.16) --
	( 97.82, 33.29) --
	( 98.27, 33.41) --
	( 98.71, 33.53) --
	( 99.16, 33.66) --
	( 99.60, 33.79) --
	(100.05, 33.92) --
	(100.49, 34.05) --
	(100.94, 34.19) --
	(101.38, 34.33) --
	(101.83, 34.46) --
	(102.27, 34.61) --
	(102.72, 34.75) --
	(103.17, 34.89) --
	(103.61, 35.04) --
	(104.06, 35.19) --
	(104.50, 35.34) --
	(104.95, 35.50) --
	(105.39, 35.65) --
	(105.84, 35.81) --
	(106.28, 35.97) --
	(106.73, 36.13) --
	(107.18, 36.29) --
	(107.62, 36.46) --
	(108.07, 36.63) --
	(108.51, 36.80) --
	(108.96, 36.97) --
	(109.40, 37.14) --
	(109.85, 37.32) --
	(110.29, 37.50) --
	(110.74, 37.68) --
	(111.19, 37.86) --
	(111.63, 38.04) --
	(112.08, 38.23) --
	(112.52, 38.42) --
	(112.97, 38.61) --
	(113.41, 38.80) --
	(113.86, 39.00) --
	(114.30, 39.19) --
	(114.75, 39.39) --
	(115.20, 39.59) --
	(115.64, 39.79) --
	(116.09, 40.00) --
	(116.53, 40.21) --
	(116.98, 40.41) --
	(117.42, 40.62) --
	(117.87, 40.84) --
	(118.31, 41.05) --
	(118.76, 41.27) --
	(119.20, 41.49) --
	(119.65, 41.71) --
	(120.10, 41.93) --
	(120.54, 42.16) --
	(120.99, 42.38) --
	(121.43, 42.61) --
	(121.88, 42.84) --
	(122.32, 43.08) --
	(122.77, 43.31) --
	(123.21, 43.55) --
	(123.66, 43.79) --
	(124.11, 44.03) --
	(124.55, 44.27) --
	(125.00, 44.52) --
	(125.44, 44.77) --
	(125.89, 45.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79, 30.92) --
	( 86.24, 31.01) --
	( 86.68, 31.10) --
	( 87.13, 31.19) --
	( 87.57, 31.29) --
	( 88.02, 31.40) --
	( 88.46, 31.50) --
	( 88.91, 31.61) --
	( 89.35, 31.72) --
	( 89.80, 31.84) --
	( 90.25, 31.95) --
	( 90.69, 32.07) --
	( 91.14, 32.20) --
	( 91.58, 32.33) --
	( 92.03, 32.46) --
	( 92.47, 32.59) --
	( 92.92, 32.73) --
	( 93.36, 32.87) --
	( 93.81, 33.01) --
	( 94.26, 33.15) --
	( 94.70, 33.30) --
	( 95.15, 33.46) --
	( 95.59, 33.61) --
	( 96.04, 33.77) --
	( 96.48, 33.93) --
	( 96.93, 34.09) --
	( 97.37, 34.26) --
	( 97.82, 34.43) --
	( 98.27, 34.61) --
	( 98.71, 34.78) --
	( 99.16, 34.96) --
	( 99.60, 35.15) --
	(100.05, 35.33) --
	(100.49, 35.52) --
	(100.94, 35.72) --
	(101.38, 35.91) --
	(101.83, 36.11) --
	(102.27, 36.31) --
	(102.72, 36.52) --
	(103.17, 36.72) --
	(103.61, 36.94) --
	(104.06, 37.15) --
	(104.50, 37.37) --
	(104.95, 37.59) --
	(105.39, 37.81) --
	(105.84, 38.04) --
	(106.28, 38.27) --
	(106.73, 38.50) --
	(107.18, 38.74) --
	(107.62, 38.98) --
	(108.07, 39.22) --
	(108.51, 39.46) --
	(108.96, 39.71) --
	(109.40, 39.96) --
	(109.85, 40.22) --
	(110.29, 40.48) --
	(110.74, 40.74) --
	(111.19, 41.00) --
	(111.63, 41.27) --
	(112.08, 41.54) --
	(112.52, 41.81) --
	(112.97, 42.09) --
	(113.41, 42.37) --
	(113.86, 42.65) --
	(114.30, 42.94) --
	(114.75, 43.23) --
	(115.20, 43.52) --
	(115.64, 43.81) --
	(116.09, 44.11) --
	(116.53, 44.41) --
	(116.98, 44.72) --
	(117.42, 45.03) --
	(117.87, 45.34) --
	(118.31, 45.65) --
	(118.76, 45.97) --
	(119.20, 46.29) --
	(119.65, 46.61) --
	(120.10, 46.94) --
	(120.54, 47.27) --
	(120.99, 47.60) --
	(121.43, 47.93) --
	(121.88, 48.27) --
	(122.32, 48.62) --
	(122.77, 48.96) --
	(123.21, 49.31) --
	(123.66, 49.66) --
	(124.11, 50.01) --
	(124.55, 50.37) --
	(125.00, 50.73) --
	(125.44, 51.10) --
	(125.89, 51.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 86.25, 31.73) --
	( 87.09, 30.28) --
	( 85.41, 30.28) --
	cycle;

\path[fill=fillColor] ( 84.19, 31.72) --
	( 85.03, 30.27) --
	( 83.35, 30.27) --
	cycle;

\path[fill=fillColor] ( 84.95, 31.66) --
	( 85.79, 30.21) --
	( 84.11, 30.21) --
	cycle;

\path[fill=fillColor] ( 85.80, 31.66) --
	( 86.64, 30.20) --
	( 84.96, 30.20) --
	cycle;

\path[fill=fillColor] ( 84.10, 31.70) --
	( 84.94, 30.24) --
	( 83.26, 30.24) --
	cycle;

\path[fill=fillColor] ( 87.32, 31.74) --
	( 88.16, 30.28) --
	( 86.48, 30.28) --
	cycle;

\path[fill=fillColor] ( 85.77, 31.66) --
	( 86.60, 30.20) --
	( 84.93, 30.20) --
	cycle;

\path[fill=fillColor] ( 85.20, 31.73) --
	( 86.04, 30.28) --
	( 84.36, 30.28) --
	cycle;

\path[fill=fillColor] ( 85.99, 31.72) --
	( 86.83, 30.27) --
	( 85.15, 30.27) --
	cycle;

\path[fill=fillColor] ( 86.61, 31.68) --
	( 87.45, 30.23) --
	( 85.77, 30.23) --
	cycle;

\path[fill=fillColor] ( 86.59, 31.67) --
	( 87.43, 30.22) --
	( 85.75, 30.22) --
	cycle;

\path[fill=fillColor] ( 86.98, 31.70) --
	( 87.82, 30.24) --
	( 86.14, 30.24) --
	cycle;

\path[fill=fillColor] ( 87.09, 31.72) --
	( 87.93, 30.27) --
	( 86.25, 30.27) --
	cycle;

\path[fill=fillColor] ( 86.48, 31.71) --
	( 87.32, 30.26) --
	( 85.64, 30.26) --
	cycle;

\path[fill=fillColor] ( 84.85, 31.71) --
	( 85.69, 30.25) --
	( 84.01, 30.25) --
	cycle;

\path[fill=fillColor] ( 85.64, 31.75) --
	( 86.48, 30.30) --
	( 84.80, 30.30) --
	cycle;

\path[fill=fillColor] ( 84.88, 31.75) --
	( 85.72, 30.30) --
	( 84.04, 30.30) --
	cycle;

\path[fill=fillColor] ( 84.74, 31.71) --
	( 85.58, 30.25) --
	( 83.90, 30.25) --
	cycle;

\path[fill=fillColor] ( 86.89, 31.68) --
	( 87.73, 30.22) --
	( 86.05, 30.22) --
	cycle;

\path[fill=fillColor] ( 86.58, 31.91) --
	( 87.42, 30.45) --
	( 85.74, 30.45) --
	cycle;

\path[fill=fillColor] ( 90.17, 32.46) --
	( 91.01, 31.01) --
	( 89.33, 31.01) --
	cycle;

\path[fill=fillColor] ( 90.46, 32.40) --
	( 91.30, 30.94) --
	( 89.62, 30.94) --
	cycle;

\path[fill=fillColor] ( 89.06, 32.44) --
	( 89.90, 30.99) --
	( 88.22, 30.99) --
	cycle;

\path[fill=fillColor] ( 90.88, 32.46) --
	( 91.72, 31.01) --
	( 90.05, 31.01) --
	cycle;

\path[fill=fillColor] ( 90.46, 32.51) --
	( 91.30, 31.05) --
	( 89.62, 31.05) --
	cycle;

\path[fill=fillColor] ( 90.31, 32.60) --
	( 91.15, 31.15) --
	( 89.47, 31.15) --
	cycle;

\path[fill=fillColor] ( 91.00, 32.49) --
	( 91.84, 31.03) --
	( 90.16, 31.03) --
	cycle;

\path[fill=fillColor] ( 89.32, 32.43) --
	( 90.16, 30.98) --
	( 88.48, 30.98) --
	cycle;

\path[fill=fillColor] ( 90.37, 32.58) --
	( 91.21, 31.13) --
	( 89.53, 31.13) --
	cycle;

\path[fill=fillColor] ( 88.62, 32.27) --
	( 89.46, 30.81) --
	( 87.78, 30.81) --
	cycle;

\path[fill=fillColor] ( 91.54, 32.48) --
	( 92.38, 31.02) --
	( 90.70, 31.02) --
	cycle;

\path[fill=fillColor] ( 90.77, 32.54) --
	( 91.61, 31.09) --
	( 89.93, 31.09) --
	cycle;

\path[fill=fillColor] ( 90.59, 32.49) --
	( 91.43, 31.03) --
	( 89.75, 31.03) --
	cycle;

\path[fill=fillColor] ( 91.49, 32.57) --
	( 92.33, 31.12) --
	( 90.65, 31.12) --
	cycle;

\path[fill=fillColor] ( 89.39, 32.52) --
	( 90.23, 31.07) --
	( 88.55, 31.07) --
	cycle;

\path[fill=fillColor] ( 88.74, 32.33) --
	( 89.58, 30.87) --
	( 87.90, 30.87) --
	cycle;

\path[fill=fillColor] ( 91.75, 32.35) --
	( 92.58, 30.89) --
	( 90.91, 30.89) --
	cycle;

\path[fill=fillColor] ( 91.12, 32.38) --
	( 91.96, 30.93) --
	( 90.28, 30.93) --
	cycle;

\path[fill=fillColor] ( 90.81, 32.25) --
	( 91.65, 30.80) --
	( 89.97, 30.80) --
	cycle;

\path[fill=fillColor] ( 90.25, 32.35) --
	( 91.09, 30.90) --
	( 89.41, 30.90) --
	cycle;

\path[fill=fillColor] ( 93.50, 33.52) --
	( 94.34, 32.07) --
	( 92.66, 32.07) --
	cycle;

\path[fill=fillColor] ( 95.84, 33.52) --
	( 96.68, 32.07) --
	( 95.00, 32.07) --
	cycle;

\path[fill=fillColor] ( 93.08, 33.45) --
	( 93.92, 32.00) --
	( 92.24, 32.00) --
	cycle;

\path[fill=fillColor] ( 94.97, 33.38) --
	( 95.81, 31.92) --
	( 94.13, 31.92) --
	cycle;

\path[fill=fillColor] ( 96.42, 33.35) --
	( 97.26, 31.90) --
	( 95.58, 31.90) --
	cycle;

\path[fill=fillColor] ( 94.11, 33.42) --
	( 94.95, 31.96) --
	( 93.27, 31.96) --
	cycle;

\path[fill=fillColor] ( 94.55, 33.75) --
	( 95.39, 32.29) --
	( 93.71, 32.29) --
	cycle;

\path[fill=fillColor] ( 95.68, 33.51) --
	( 96.52, 32.05) --
	( 94.84, 32.05) --
	cycle;

\path[fill=fillColor] ( 93.06, 33.54) --
	( 93.90, 32.08) --
	( 92.22, 32.08) --
	cycle;

\path[fill=fillColor] ( 96.39, 33.77) --
	( 97.23, 32.31) --
	( 95.55, 32.31) --
	cycle;

\path[fill=fillColor] ( 96.24, 33.21) --
	( 97.08, 31.76) --
	( 95.40, 31.76) --
	cycle;

\path[fill=fillColor] ( 93.62, 33.82) --
	( 94.46, 32.37) --
	( 92.78, 32.37) --
	cycle;

\path[fill=fillColor] ( 94.96, 33.94) --
	( 95.80, 32.49) --
	( 94.12, 32.49) --
	cycle;

\path[fill=fillColor] ( 95.51, 33.45) --
	( 96.35, 31.99) --
	( 94.68, 31.99) --
	cycle;

\path[fill=fillColor] ( 94.01, 33.84) --
	( 94.85, 32.38) --
	( 93.17, 32.38) --
	cycle;

\path[fill=fillColor] ( 95.74, 33.64) --
	( 96.58, 32.18) --
	( 94.90, 32.18) --
	cycle;

\path[fill=fillColor] ( 96.03, 33.54) --
	( 96.87, 32.09) --
	( 95.19, 32.09) --
	cycle;

\path[fill=fillColor] ( 95.84, 33.35) --
	( 96.68, 31.90) --
	( 95.00, 31.90) --
	cycle;

\path[fill=fillColor] ( 94.81, 33.10) --
	( 95.65, 31.65) --
	( 93.97, 31.65) --
	cycle;

\path[fill=fillColor] ( 94.28, 33.59) --
	( 95.12, 32.14) --
	( 93.45, 32.14) --
	cycle;

\path[fill=fillColor] ( 99.42, 34.32) --
	(100.26, 32.86) --
	( 98.58, 32.86) --
	cycle;

\path[fill=fillColor] ( 97.69, 34.56) --
	( 98.53, 33.11) --
	( 96.85, 33.11) --
	cycle;

\path[fill=fillColor] (100.69, 34.57) --
	(101.53, 33.11) --
	( 99.85, 33.11) --
	cycle;

\path[fill=fillColor] ( 98.58, 34.75) --
	( 99.42, 33.30) --
	( 97.74, 33.30) --
	cycle;

\path[fill=fillColor] ( 97.75, 34.08) --
	( 98.59, 32.63) --
	( 96.91, 32.63) --
	cycle;

\path[fill=fillColor] (100.41, 34.58) --
	(101.25, 33.13) --
	( 99.57, 33.13) --
	cycle;

\path[fill=fillColor] (100.14, 34.03) --
	(100.98, 32.58) --
	( 99.30, 32.58) --
	cycle;

\path[fill=fillColor] (100.09, 34.84) --
	(100.93, 33.39) --
	( 99.25, 33.39) --
	cycle;

\path[fill=fillColor] (100.67, 34.63) --
	(101.50, 33.18) --
	( 99.83, 33.18) --
	cycle;

\path[fill=fillColor] (100.88, 34.38) --
	(101.72, 32.93) --
	(100.04, 32.93) --
	cycle;

\path[fill=fillColor] ( 99.91, 34.45) --
	(100.75, 33.00) --
	( 99.08, 33.00) --
	cycle;

\path[fill=fillColor] ( 99.27, 34.50) --
	(100.11, 33.04) --
	( 98.43, 33.04) --
	cycle;

\path[fill=fillColor] (100.83, 34.35) --
	(101.67, 32.89) --
	(100.00, 32.89) --
	cycle;

\path[fill=fillColor] ( 97.53, 35.30) --
	( 98.37, 33.85) --
	( 96.69, 33.85) --
	cycle;

\path[fill=fillColor] ( 98.89, 34.28) --
	( 99.73, 32.83) --
	( 98.05, 32.83) --
	cycle;

\path[fill=fillColor] ( 98.97, 34.18) --
	( 99.81, 32.72) --
	( 98.13, 32.72) --
	cycle;

\path[fill=fillColor] (100.60, 34.40) --
	(101.44, 32.95) --
	( 99.76, 32.95) --
	cycle;

\path[fill=fillColor] ( 97.80, 34.75) --
	( 98.64, 33.29) --
	( 96.96, 33.29) --
	cycle;

\path[fill=fillColor] ( 99.27, 34.57) --
	(100.11, 33.12) --
	( 98.43, 33.12) --
	cycle;

\path[fill=fillColor] ( 99.23, 34.81) --
	(100.07, 33.36) --
	( 98.39, 33.36) --
	cycle;

\path[fill=fillColor] (107.50, 38.24) --
	(108.34, 36.78) --
	(106.66, 36.78) --
	cycle;

\path[fill=fillColor] (108.06, 37.07) --
	(108.90, 35.62) --
	(107.22, 35.62) --
	cycle;

\path[fill=fillColor] (108.40, 37.22) --
	(109.24, 35.77) --
	(107.56, 35.77) --
	cycle;

\path[fill=fillColor] (109.15, 37.76) --
	(109.99, 36.31) --
	(108.31, 36.31) --
	cycle;

\path[fill=fillColor] (109.24, 39.34) --
	(110.08, 37.88) --
	(108.40, 37.88) --
	cycle;

\path[fill=fillColor] (108.60, 37.19) --
	(109.44, 35.74) --
	(107.76, 35.74) --
	cycle;

\path[fill=fillColor] (107.28, 39.34) --
	(108.12, 37.88) --
	(106.44, 37.88) --
	cycle;

\path[fill=fillColor] (108.28, 37.91) --
	(109.12, 36.45) --
	(107.44, 36.45) --
	cycle;

\path[fill=fillColor] (108.02, 37.96) --
	(108.86, 36.50) --
	(107.18, 36.50) --
	cycle;

\path[fill=fillColor] (109.51, 38.27) --
	(110.35, 36.81) --
	(108.67, 36.81) --
	cycle;

\path[fill=fillColor] (109.59, 37.85) --
	(110.43, 36.40) --
	(108.75, 36.40) --
	cycle;

\path[fill=fillColor] (108.68, 38.11) --
	(109.52, 36.66) --
	(107.84, 36.66) --
	cycle;

\path[fill=fillColor] (108.02, 37.41) --
	(108.86, 35.95) --
	(107.18, 35.95) --
	cycle;

\path[fill=fillColor] (108.76, 39.32) --
	(109.60, 37.87) --
	(107.92, 37.87) --
	cycle;

\path[fill=fillColor] (106.86, 37.56) --
	(107.70, 36.11) --
	(106.02, 36.11) --
	cycle;

\path[fill=fillColor] (109.20, 36.81) --
	(110.04, 35.35) --
	(108.36, 35.35) --
	cycle;

\path[fill=fillColor] (107.11, 37.74) --
	(107.95, 36.29) --
	(106.27, 36.29) --
	cycle;

\path[fill=fillColor] (109.72, 37.82) --
	(110.56, 36.37) --
	(108.88, 36.37) --
	cycle;

\path[fill=fillColor] (108.24, 36.40) --
	(109.08, 34.94) --
	(107.40, 34.94) --
	cycle;

\path[fill=fillColor] (107.39, 37.55) --
	(108.23, 36.09) --
	(106.55, 36.09) --
	cycle;

\path[fill=fillColor] (117.94, 41.21) --
	(118.78, 39.75) --
	(117.10, 39.75) --
	cycle;

\path[fill=fillColor] (117.25, 41.01) --
	(118.09, 39.56) --
	(116.41, 39.56) --
	cycle;

\path[fill=fillColor] (117.53, 38.83) --
	(118.37, 37.38) --
	(116.69, 37.38) --
	cycle;

\path[fill=fillColor] (118.68, 42.19) --
	(119.52, 40.74) --
	(117.84, 40.74) --
	cycle;

\path[fill=fillColor] (115.91, 41.21) --
	(116.75, 39.75) --
	(115.07, 39.75) --
	cycle;

\path[fill=fillColor] (116.42, 40.43) --
	(117.26, 38.98) --
	(115.58, 38.98) --
	cycle;

\path[fill=fillColor] (116.28, 42.22) --
	(117.12, 40.76) --
	(115.44, 40.76) --
	cycle;

\path[fill=fillColor] (116.70, 43.88) --
	(117.54, 42.43) --
	(115.86, 42.43) --
	cycle;

\path[fill=fillColor] (116.83, 40.45) --
	(117.67, 39.00) --
	(115.99, 39.00) --
	cycle;

\path[fill=fillColor] (117.66, 41.64) --
	(118.50, 40.19) --
	(116.82, 40.19) --
	cycle;

\path[fill=fillColor] (116.47, 42.69) --
	(117.31, 41.24) --
	(115.63, 41.24) --
	cycle;

\path[fill=fillColor] (116.20, 40.35) --
	(117.04, 38.89) --
	(115.36, 38.89) --
	cycle;

\path[fill=fillColor] (118.33, 42.31) --
	(119.17, 40.86) --
	(117.49, 40.86) --
	cycle;

\path[fill=fillColor] (117.96, 40.59) --
	(118.80, 39.14) --
	(117.12, 39.14) --
	cycle;

\path[fill=fillColor] (116.50, 41.07) --
	(117.34, 39.61) --
	(115.66, 39.61) --
	cycle;

\path[fill=fillColor] (115.43, 41.44) --
	(116.27, 39.99) --
	(114.59, 39.99) --
	cycle;

\path[fill=fillColor] (116.88, 43.70) --
	(117.72, 42.24) --
	(116.04, 42.24) --
	cycle;

\path[fill=fillColor] (116.93, 39.64) --
	(117.77, 38.18) --
	(116.09, 38.18) --
	cycle;

\path[fill=fillColor] (116.96, 42.17) --
	(117.80, 40.72) --
	(116.12, 40.72) --
	cycle;

\path[fill=fillColor] (118.53, 42.61) --
	(119.37, 41.16) --
	(117.69, 41.16) --
	cycle;

\path[fill=fillColor] (126.14, 45.87) --
	(126.98, 44.41) --
	(125.30, 44.41) --
	cycle;

\path[fill=fillColor] (125.30, 44.16) --
	(126.14, 42.70) --
	(124.46, 42.70) --
	cycle;

\path[fill=fillColor] (125.83, 46.37) --
	(126.67, 44.92) --
	(124.99, 44.92) --
	cycle;

\path[fill=fillColor] (124.84, 48.11) --
	(125.68, 46.66) --
	(124.00, 46.66) --
	cycle;

\path[fill=fillColor] (125.89, 43.34) --
	(126.73, 41.88) --
	(125.05, 41.88) --
	cycle;

\path[fill=fillColor] (124.94, 44.98) --
	(125.78, 43.53) --
	(124.10, 43.53) --
	cycle;

\path[fill=fillColor] (125.88, 46.27) --
	(126.71, 44.81) --
	(125.04, 44.81) --
	cycle;

\path[fill=fillColor] (127.42, 44.85) --
	(128.26, 43.40) --
	(126.58, 43.40) --
	cycle;

\path[fill=fillColor] (124.63, 45.99) --
	(125.47, 44.53) --
	(123.79, 44.53) --
	cycle;

\path[fill=fillColor] (125.14, 46.09) --
	(125.98, 44.63) --
	(124.30, 44.63) --
	cycle;

\path[fill=fillColor] (125.39, 44.21) --
	(126.23, 42.75) --
	(124.56, 42.75) --
	cycle;

\path[fill=fillColor] (124.22, 46.90) --
	(125.06, 45.44) --
	(123.38, 45.44) --
	cycle;

\path[fill=fillColor] (124.53, 45.85) --
	(125.37, 44.40) --
	(123.69, 44.40) --
	cycle;

\path[fill=fillColor] (127.41, 43.21) --
	(128.25, 41.75) --
	(126.57, 41.75) --
	cycle;

\path[fill=fillColor] (126.22, 45.94) --
	(127.05, 44.49) --
	(125.38, 44.49) --
	cycle;

\path[fill=fillColor] (124.35, 44.48) --
	(125.19, 43.03) --
	(123.51, 43.03) --
	cycle;

\path[fill=fillColor] (126.28, 46.40) --
	(127.11, 44.94) --
	(125.44, 44.94) --
	cycle;

\path[fill=fillColor] (124.52, 48.09) --
	(125.36, 46.64) --
	(123.68, 46.64) --
	cycle;

\path[fill=fillColor] (125.23, 46.33) --
	(126.07, 44.88) --
	(124.39, 44.88) --
	cycle;

\path[fill=fillColor] (125.63, 46.14) --
	(126.47, 44.69) --
	(124.79, 44.69) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 85.03, 30.21) --
	( 86.27, 30.21) --
	( 86.27, 31.46) --
	( 85.03, 31.46) --
	cycle;

\path[fill=fillColor] ( 86.78, 30.32) --
	( 88.02, 30.32) --
	( 88.02, 31.57) --
	( 86.78, 31.57) --
	cycle;

\path[fill=fillColor] ( 83.44, 30.31) --
	( 84.69, 30.31) --
	( 84.69, 31.56) --
	( 83.44, 31.56) --
	cycle;

\path[fill=fillColor] ( 83.45, 30.25) --
	( 84.70, 30.25) --
	( 84.70, 31.50) --
	( 83.45, 31.50) --
	cycle;

\path[fill=fillColor] ( 86.76, 30.23) --
	( 88.01, 30.23) --
	( 88.01, 31.48) --
	( 86.76, 31.48) --
	cycle;

\path[fill=fillColor] ( 83.77, 30.35) --
	( 85.02, 30.35) --
	( 85.02, 31.60) --
	( 83.77, 31.60) --
	cycle;

\path[fill=fillColor] ( 84.14, 30.24) --
	( 85.39, 30.24) --
	( 85.39, 31.49) --
	( 84.14, 31.49) --
	cycle;

\path[fill=fillColor] ( 85.61, 30.32) --
	( 86.86, 30.32) --
	( 86.86, 31.57) --
	( 85.61, 31.57) --
	cycle;

\path[fill=fillColor] ( 86.31, 30.35) --
	( 87.56, 30.35) --
	( 87.56, 31.59) --
	( 86.31, 31.59) --
	cycle;

\path[fill=fillColor] ( 85.98, 30.33) --
	( 87.22, 30.33) --
	( 87.22, 31.58) --
	( 85.98, 31.58) --
	cycle;

\path[fill=fillColor] ( 84.90, 30.27) --
	( 86.15, 30.27) --
	( 86.15, 31.51) --
	( 84.90, 31.51) --
	cycle;

\path[fill=fillColor] ( 84.05, 30.30) --
	( 85.30, 30.30) --
	( 85.30, 31.54) --
	( 84.05, 31.54) --
	cycle;

\path[fill=fillColor] ( 84.22, 30.34) --
	( 85.47, 30.34) --
	( 85.47, 31.59) --
	( 84.22, 31.59) --
	cycle;

\path[fill=fillColor] ( 84.85, 30.30) --
	( 86.10, 30.30) --
	( 86.10, 31.55) --
	( 84.85, 31.55) --
	cycle;

\path[fill=fillColor] ( 85.88, 30.30) --
	( 87.13, 30.30) --
	( 87.13, 31.55) --
	( 85.88, 31.55) --
	cycle;

\path[fill=fillColor] ( 84.26, 30.19) --
	( 85.50, 30.19) --
	( 85.50, 31.44) --
	( 84.26, 31.44) --
	cycle;

\path[fill=fillColor] ( 83.74, 30.20) --
	( 84.99, 30.20) --
	( 84.99, 31.45) --
	( 83.74, 31.45) --
	cycle;

\path[fill=fillColor] ( 84.35, 30.40) --
	( 85.59, 30.40) --
	( 85.59, 31.65) --
	( 84.35, 31.65) --
	cycle;

\path[fill=fillColor] ( 85.29, 30.28) --
	( 86.54, 30.28) --
	( 86.54, 31.53) --
	( 85.29, 31.53) --
	cycle;

\path[fill=fillColor] ( 86.20, 30.29) --
	( 87.44, 30.29) --
	( 87.44, 31.54) --
	( 86.20, 31.54) --
	cycle;

\path[fill=fillColor] ( 87.87, 31.12) --
	( 89.12, 31.12) --
	( 89.12, 32.37) --
	( 87.87, 32.37) --
	cycle;

\path[fill=fillColor] ( 91.39, 31.35) --
	( 92.64, 31.35) --
	( 92.64, 32.60) --
	( 91.39, 32.60) --
	cycle;

\path[fill=fillColor] ( 88.94, 31.35) --
	( 90.19, 31.35) --
	( 90.19, 32.59) --
	( 88.94, 32.59) --
	cycle;

\path[fill=fillColor] ( 91.03, 31.09) --
	( 92.28, 31.09) --
	( 92.28, 32.34) --
	( 91.03, 32.34) --
	cycle;

\path[fill=fillColor] ( 88.45, 31.28) --
	( 89.70, 31.28) --
	( 89.70, 32.52) --
	( 88.45, 32.52) --
	cycle;

\path[fill=fillColor] ( 88.96, 31.39) --
	( 90.21, 31.39) --
	( 90.21, 32.64) --
	( 88.96, 32.64) --
	cycle;

\path[fill=fillColor] ( 87.93, 31.14) --
	( 89.18, 31.14) --
	( 89.18, 32.39) --
	( 87.93, 32.39) --
	cycle;

\path[fill=fillColor] ( 89.70, 31.30) --
	( 90.94, 31.30) --
	( 90.94, 32.54) --
	( 89.70, 32.54) --
	cycle;

\path[fill=fillColor] ( 88.59, 31.24) --
	( 89.84, 31.24) --
	( 89.84, 32.48) --
	( 88.59, 32.48) --
	cycle;

\path[fill=fillColor] ( 89.82, 31.23) --
	( 91.06, 31.23) --
	( 91.06, 32.48) --
	( 89.82, 32.48) --
	cycle;

\path[fill=fillColor] ( 90.28, 31.29) --
	( 91.53, 31.29) --
	( 91.53, 32.54) --
	( 90.28, 32.54) --
	cycle;

\path[fill=fillColor] ( 89.80, 31.26) --
	( 91.05, 31.26) --
	( 91.05, 32.50) --
	( 89.80, 32.50) --
	cycle;

\path[fill=fillColor] ( 88.08, 31.57) --
	( 89.32, 31.57) --
	( 89.32, 32.81) --
	( 88.08, 32.81) --
	cycle;

\path[fill=fillColor] ( 88.33, 31.35) --
	( 89.58, 31.35) --
	( 89.58, 32.60) --
	( 88.33, 32.60) --
	cycle;

\path[fill=fillColor] ( 91.26, 31.34) --
	( 92.51, 31.34) --
	( 92.51, 32.59) --
	( 91.26, 32.59) --
	cycle;

\path[fill=fillColor] ( 90.68, 31.33) --
	( 91.93, 31.33) --
	( 91.93, 32.57) --
	( 90.68, 32.57) --
	cycle;

\path[fill=fillColor] ( 91.03, 31.14) --
	( 92.28, 31.14) --
	( 92.28, 32.38) --
	( 91.03, 32.38) --
	cycle;

\path[fill=fillColor] ( 89.89, 31.32) --
	( 91.14, 31.32) --
	( 91.14, 32.56) --
	( 89.89, 32.56) --
	cycle;

\path[fill=fillColor] ( 88.80, 31.39) --
	( 90.05, 31.39) --
	( 90.05, 32.63) --
	( 88.80, 32.63) --
	cycle;

\path[fill=fillColor] ( 89.79, 31.56) --
	( 91.04, 31.56) --
	( 91.04, 32.81) --
	( 89.79, 32.81) --
	cycle;

\path[fill=fillColor] ( 93.75, 33.16) --
	( 95.00, 33.16) --
	( 95.00, 34.40) --
	( 93.75, 34.40) --
	cycle;

\path[fill=fillColor] ( 94.06, 33.23) --
	( 95.30, 33.23) --
	( 95.30, 34.48) --
	( 94.06, 34.48) --
	cycle;

\path[fill=fillColor] ( 93.12, 32.60) --
	( 94.37, 32.60) --
	( 94.37, 33.85) --
	( 93.12, 33.85) --
	cycle;

\path[fill=fillColor] ( 95.46, 32.20) --
	( 96.71, 32.20) --
	( 96.71, 33.45) --
	( 95.46, 33.45) --
	cycle;

\path[fill=fillColor] ( 93.64, 32.81) --
	( 94.89, 32.81) --
	( 94.89, 34.06) --
	( 93.64, 34.06) --
	cycle;

\path[fill=fillColor] ( 94.90, 32.06) --
	( 96.15, 32.06) --
	( 96.15, 33.31) --
	( 94.90, 33.31) --
	cycle;

\path[fill=fillColor] ( 95.81, 32.28) --
	( 97.06, 32.28) --
	( 97.06, 33.52) --
	( 95.81, 33.52) --
	cycle;

\path[fill=fillColor] ( 95.67, 32.47) --
	( 96.92, 32.47) --
	( 96.92, 33.72) --
	( 95.67, 33.72) --
	cycle;

\path[fill=fillColor] ( 95.46, 32.85) --
	( 96.70, 32.85) --
	( 96.70, 34.10) --
	( 95.46, 34.10) --
	cycle;

\path[fill=fillColor] ( 95.34, 32.98) --
	( 96.58, 32.98) --
	( 96.58, 34.23) --
	( 95.34, 34.23) --
	cycle;

\path[fill=fillColor] ( 95.47, 32.19) --
	( 96.72, 32.19) --
	( 96.72, 33.44) --
	( 95.47, 33.44) --
	cycle;

\path[fill=fillColor] ( 92.48, 32.21) --
	( 93.72, 32.21) --
	( 93.72, 33.46) --
	( 92.48, 33.46) --
	cycle;

\path[fill=fillColor] ( 93.31, 31.94) --
	( 94.56, 31.94) --
	( 94.56, 33.19) --
	( 93.31, 33.19) --
	cycle;

\path[fill=fillColor] ( 93.99, 32.30) --
	( 95.24, 32.30) --
	( 95.24, 33.54) --
	( 93.99, 33.54) --
	cycle;

\path[fill=fillColor] ( 93.23, 32.66) --
	( 94.48, 32.66) --
	( 94.48, 33.91) --
	( 93.23, 33.91) --
	cycle;

\path[fill=fillColor] ( 95.05, 32.68) --
	( 96.30, 32.68) --
	( 96.30, 33.93) --
	( 95.05, 33.93) --
	cycle;

\path[fill=fillColor] ( 92.50, 32.49) --
	( 93.74, 32.49) --
	( 93.74, 33.74) --
	( 92.50, 33.74) --
	cycle;

\path[fill=fillColor] ( 94.45, 32.48) --
	( 95.69, 32.48) --
	( 95.69, 33.73) --
	( 94.45, 33.73) --
	cycle;

\path[fill=fillColor] ( 94.88, 32.76) --
	( 96.13, 32.76) --
	( 96.13, 34.00) --
	( 94.88, 34.00) --
	cycle;

\path[fill=fillColor] ( 93.15, 32.80) --
	( 94.40, 32.80) --
	( 94.40, 34.05) --
	( 93.15, 34.05) --
	cycle;

\path[fill=fillColor] ( 98.46, 34.71) --
	( 99.71, 34.71) --
	( 99.71, 35.96) --
	( 98.46, 35.96) --
	cycle;

\path[fill=fillColor] ( 98.37, 35.86) --
	( 99.62, 35.86) --
	( 99.62, 37.11) --
	( 98.37, 37.11) --
	cycle;

\path[fill=fillColor] (100.14, 34.28) --
	(101.38, 34.28) --
	(101.38, 35.52) --
	(100.14, 35.52) --
	cycle;

\path[fill=fillColor] ( 97.08, 34.14) --
	( 98.32, 34.14) --
	( 98.32, 35.39) --
	( 97.08, 35.39) --
	cycle;

\path[fill=fillColor] ( 97.13, 34.46) --
	( 98.38, 34.46) --
	( 98.38, 35.71) --
	( 97.13, 35.71) --
	cycle;

\path[fill=fillColor] ( 97.02, 34.48) --
	( 98.27, 34.48) --
	( 98.27, 35.73) --
	( 97.02, 35.73) --
	cycle;

\path[fill=fillColor] ( 99.76, 35.04) --
	(101.01, 35.04) --
	(101.01, 36.28) --
	( 99.76, 36.28) --
	cycle;

\path[fill=fillColor] ( 97.88, 34.54) --
	( 99.12, 34.54) --
	( 99.12, 35.79) --
	( 97.88, 35.79) --
	cycle;

\path[fill=fillColor] ( 98.53, 33.58) --
	( 99.77, 33.58) --
	( 99.77, 34.83) --
	( 98.53, 34.83) --
	cycle;

\path[fill=fillColor] ( 99.73, 35.45) --
	(100.97, 35.45) --
	(100.97, 36.70) --
	( 99.73, 36.70) --
	cycle;

\path[fill=fillColor] ( 99.67, 35.18) --
	(100.91, 35.18) --
	(100.91, 36.42) --
	( 99.67, 36.42) --
	cycle;

\path[fill=fillColor] ( 97.63, 34.19) --
	( 98.88, 34.19) --
	( 98.88, 35.44) --
	( 97.63, 35.44) --
	cycle;

\path[fill=fillColor] ( 99.72, 34.66) --
	(100.97, 34.66) --
	(100.97, 35.91) --
	( 99.72, 35.91) --
	cycle;

\path[fill=fillColor] (100.01, 34.92) --
	(101.26, 34.92) --
	(101.26, 36.17) --
	(100.01, 36.17) --
	cycle;

\path[fill=fillColor] ( 98.04, 33.83) --
	( 99.28, 33.83) --
	( 99.28, 35.08) --
	( 98.04, 35.08) --
	cycle;

\path[fill=fillColor] ( 97.32, 35.70) --
	( 98.56, 35.70) --
	( 98.56, 36.95) --
	( 97.32, 36.95) --
	cycle;

\path[fill=fillColor] ( 99.93, 35.09) --
	(101.18, 35.09) --
	(101.18, 36.33) --
	( 99.93, 36.33) --
	cycle;

\path[fill=fillColor] ( 97.14, 34.37) --
	( 98.39, 34.37) --
	( 98.39, 35.62) --
	( 97.14, 35.62) --
	cycle;

\path[fill=fillColor] ( 98.34, 33.37) --
	( 99.59, 33.37) --
	( 99.59, 34.62) --
	( 98.34, 34.62) --
	cycle;

\path[fill=fillColor] ( 98.55, 33.68) --
	( 99.80, 33.68) --
	( 99.80, 34.92) --
	( 98.55, 34.92) --
	cycle;

\path[fill=fillColor] (106.48, 39.28) --
	(107.73, 39.28) --
	(107.73, 40.53) --
	(106.48, 40.53) --
	cycle;

\path[fill=fillColor] (106.47, 38.89) --
	(107.72, 38.89) --
	(107.72, 40.14) --
	(106.47, 40.14) --
	cycle;

\path[fill=fillColor] (107.05, 36.92) --
	(108.29, 36.92) --
	(108.29, 38.16) --
	(107.05, 38.16) --
	cycle;

\path[fill=fillColor] (106.37, 38.80) --
	(107.62, 38.80) --
	(107.62, 40.05) --
	(106.37, 40.05) --
	cycle;

\path[fill=fillColor] (108.83, 39.16) --
	(110.07, 39.16) --
	(110.07, 40.40) --
	(108.83, 40.40) --
	cycle;

\path[fill=fillColor] (107.03, 37.85) --
	(108.28, 37.85) --
	(108.28, 39.09) --
	(107.03, 39.09) --
	cycle;

\path[fill=fillColor] (106.70, 38.40) --
	(107.95, 38.40) --
	(107.95, 39.64) --
	(106.70, 39.64) --
	cycle;

\path[fill=fillColor] (106.44, 39.00) --
	(107.69, 39.00) --
	(107.69, 40.25) --
	(106.44, 40.25) --
	cycle;

\path[fill=fillColor] (107.93, 37.28) --
	(109.18, 37.28) --
	(109.18, 38.53) --
	(107.93, 38.53) --
	cycle;

\path[fill=fillColor] (106.15, 38.71) --
	(107.40, 38.71) --
	(107.40, 39.96) --
	(106.15, 39.96) --
	cycle;

\path[fill=fillColor] (107.15, 38.31) --
	(108.40, 38.31) --
	(108.40, 39.55) --
	(107.15, 39.55) --
	cycle;

\path[fill=fillColor] (107.91, 38.56) --
	(109.16, 38.56) --
	(109.16, 39.81) --
	(107.91, 39.81) --
	cycle;

\path[fill=fillColor] (106.40, 40.59) --
	(107.65, 40.59) --
	(107.65, 41.84) --
	(106.40, 41.84) --
	cycle;

\path[fill=fillColor] (105.91, 38.07) --
	(107.15, 38.07) --
	(107.15, 39.32) --
	(105.91, 39.32) --
	cycle;

\path[fill=fillColor] (108.45, 37.77) --
	(109.70, 37.77) --
	(109.70, 39.02) --
	(108.45, 39.02) --
	cycle;

\path[fill=fillColor] (108.13, 39.40) --
	(109.37, 39.40) --
	(109.37, 40.64) --
	(108.13, 40.64) --
	cycle;

\path[fill=fillColor] (107.41, 38.10) --
	(108.66, 38.10) --
	(108.66, 39.35) --
	(107.41, 39.35) --
	cycle;

\path[fill=fillColor] (108.03, 39.35) --
	(109.27, 39.35) --
	(109.27, 40.60) --
	(108.03, 40.60) --
	cycle;

\path[fill=fillColor] (109.21, 37.82) --
	(110.46, 37.82) --
	(110.46, 39.06) --
	(109.21, 39.06) --
	cycle;

\path[fill=fillColor] (105.92, 38.21) --
	(107.17, 38.21) --
	(107.17, 39.46) --
	(105.92, 39.46) --
	cycle;

\path[fill=fillColor] (117.68, 44.30) --
	(118.92, 44.30) --
	(118.92, 45.55) --
	(117.68, 45.55) --
	cycle;

\path[fill=fillColor] (114.70, 44.63) --
	(115.95, 44.63) --
	(115.95, 45.87) --
	(114.70, 45.87) --
	cycle;

\path[fill=fillColor] (117.04, 43.66) --
	(118.29, 43.66) --
	(118.29, 44.91) --
	(117.04, 44.91) --
	cycle;

\path[fill=fillColor] (114.64, 45.74) --
	(115.89, 45.74) --
	(115.89, 46.99) --
	(114.64, 46.99) --
	cycle;

\path[fill=fillColor] (117.35, 44.77) --
	(118.60, 44.77) --
	(118.60, 46.02) --
	(117.35, 46.02) --
	cycle;

\path[fill=fillColor] (117.45, 45.54) --
	(118.69, 45.54) --
	(118.69, 46.79) --
	(117.45, 46.79) --
	cycle;

\path[fill=fillColor] (115.70, 42.98) --
	(116.95, 42.98) --
	(116.95, 44.22) --
	(115.70, 44.22) --
	cycle;

\path[fill=fillColor] (116.92, 45.43) --
	(118.16, 45.43) --
	(118.16, 46.68) --
	(116.92, 46.68) --
	cycle;

\path[fill=fillColor] (116.30, 42.23) --
	(117.54, 42.23) --
	(117.54, 43.48) --
	(116.30, 43.48) --
	cycle;

\path[fill=fillColor] (114.70, 42.35) --
	(115.94, 42.35) --
	(115.94, 43.60) --
	(114.70, 43.60) --
	cycle;

\path[fill=fillColor] (115.18, 42.66) --
	(116.43, 42.66) --
	(116.43, 43.91) --
	(115.18, 43.91) --
	cycle;

\path[fill=fillColor] (114.65, 42.80) --
	(115.90, 42.80) --
	(115.90, 44.05) --
	(114.65, 44.05) --
	cycle;

\path[fill=fillColor] (116.10, 45.01) --
	(117.34, 45.01) --
	(117.34, 46.26) --
	(116.10, 46.26) --
	cycle;

\path[fill=fillColor] (116.76, 44.60) --
	(118.00, 44.60) --
	(118.00, 45.85) --
	(116.76, 45.85) --
	cycle;

\path[fill=fillColor] (117.79, 46.62) --
	(119.03, 46.62) --
	(119.03, 47.87) --
	(117.79, 47.87) --
	cycle;

\path[fill=fillColor] (116.93, 44.53) --
	(118.18, 44.53) --
	(118.18, 45.78) --
	(116.93, 45.78) --
	cycle;

\path[fill=fillColor] (116.78, 43.29) --
	(118.03, 43.29) --
	(118.03, 44.54) --
	(116.78, 44.54) --
	cycle;

\path[fill=fillColor] (115.54, 41.98) --
	(116.79, 41.98) --
	(116.79, 43.23) --
	(115.54, 43.23) --
	cycle;

\path[fill=fillColor] (114.70, 42.36) --
	(115.95, 42.36) --
	(115.95, 43.60) --
	(114.70, 43.60) --
	cycle;

\path[fill=fillColor] (114.93, 45.28) --
	(116.17, 45.28) --
	(116.17, 46.53) --
	(114.93, 46.53) --
	cycle;

\path[fill=fillColor] (126.53, 50.53) --
	(127.78, 50.53) --
	(127.78, 51.78) --
	(126.53, 51.78) --
	cycle;

\path[fill=fillColor] (126.18, 47.64) --
	(127.43, 47.64) --
	(127.43, 48.89) --
	(126.18, 48.89) --
	cycle;

\path[fill=fillColor] (124.50, 49.60) --
	(125.75, 49.60) --
	(125.75, 50.84) --
	(124.50, 50.84) --
	cycle;

\path[fill=fillColor] (124.76, 49.38) --
	(126.01, 49.38) --
	(126.01, 50.63) --
	(124.76, 50.63) --
	cycle;

\path[fill=fillColor] (126.94, 52.61) --
	(128.19, 52.61) --
	(128.19, 53.85) --
	(126.94, 53.85) --
	cycle;

\path[fill=fillColor] (125.87, 51.33) --
	(127.12, 51.33) --
	(127.12, 52.58) --
	(125.87, 52.58) --
	cycle;

\path[fill=fillColor] (123.78, 51.10) --
	(125.02, 51.10) --
	(125.02, 52.35) --
	(123.78, 52.35) --
	cycle;

\path[fill=fillColor] (126.27, 49.54) --
	(127.52, 49.54) --
	(127.52, 50.79) --
	(126.27, 50.79) --
	cycle;

\path[fill=fillColor] (125.46, 53.04) --
	(126.71, 53.04) --
	(126.71, 54.28) --
	(125.46, 54.28) --
	cycle;

\path[fill=fillColor] (125.23, 50.84) --
	(126.48, 50.84) --
	(126.48, 52.09) --
	(125.23, 52.09) --
	cycle;

\path[fill=fillColor] (126.65, 51.23) --
	(127.90, 51.23) --
	(127.90, 52.47) --
	(126.65, 52.47) --
	cycle;

\path[fill=fillColor] (124.01, 51.80) --
	(125.25, 51.80) --
	(125.25, 53.05) --
	(124.01, 53.05) --
	cycle;

\path[fill=fillColor] (126.74, 51.57) --
	(127.99, 51.57) --
	(127.99, 52.82) --
	(126.74, 52.82) --
	cycle;

\path[fill=fillColor] (125.55, 47.43) --
	(126.80, 47.43) --
	(126.80, 48.68) --
	(125.55, 48.68) --
	cycle;

\path[fill=fillColor] (123.61, 50.27) --
	(124.86, 50.27) --
	(124.86, 51.52) --
	(123.61, 51.52) --
	cycle;

\path[fill=fillColor] (127.04, 51.22) --
	(128.29, 51.22) --
	(128.29, 52.47) --
	(127.04, 52.47) --
	cycle;

\path[fill=fillColor] (125.27, 47.74) --
	(126.52, 47.74) --
	(126.52, 48.99) --
	(125.27, 48.99) --
	cycle;

\path[fill=fillColor] (123.86, 49.61) --
	(125.11, 49.61) --
	(125.11, 50.86) --
	(123.86, 50.86) --
	cycle;

\path[fill=fillColor] (125.17, 49.09) --
	(126.42, 49.09) --
	(126.42, 50.34) --
	(125.17, 50.34) --
	cycle;

\path[fill=fillColor] (124.75, 51.35) --
	(126.00, 51.35) --
	(126.00, 52.60) --
	(124.75, 52.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 84.39, 30.60) circle (  0.62);

\path[fill=fillColor] ( 84.15, 30.51) circle (  0.62);

\path[fill=fillColor] ( 87.28, 30.51) circle (  0.62);

\path[fill=fillColor] ( 84.33, 30.54) circle (  0.62);

\path[fill=fillColor] ( 86.87, 30.56) circle (  0.62);

\path[fill=fillColor] ( 87.51, 30.53) circle (  0.62);

\path[fill=fillColor] ( 85.07, 30.54) circle (  0.62);

\path[fill=fillColor] ( 86.99, 30.54) circle (  0.62);

\path[fill=fillColor] ( 85.45, 30.55) circle (  0.62);

\path[fill=fillColor] ( 84.92, 30.59) circle (  0.62);

\path[fill=fillColor] ( 84.66, 30.60) circle (  0.62);

\path[fill=fillColor] ( 86.15, 30.66) circle (  0.62);

\path[fill=fillColor] ( 85.60, 30.52) circle (  0.62);

\path[fill=fillColor] ( 86.33, 30.61) circle (  0.62);

\path[fill=fillColor] ( 85.57, 30.52) circle (  0.62);

\path[fill=fillColor] ( 85.46, 30.72) circle (  0.62);

\path[fill=fillColor] ( 86.73, 30.56) circle (  0.62);

\path[fill=fillColor] ( 84.78, 30.52) circle (  0.62);

\path[fill=fillColor] ( 86.96, 30.52) circle (  0.62);

\path[fill=fillColor] ( 87.26, 30.54) circle (  0.62);

\path[fill=fillColor] ( 89.29, 30.97) circle (  0.62);

\path[fill=fillColor] ( 89.34, 31.15) circle (  0.62);

\path[fill=fillColor] ( 89.91, 31.00) circle (  0.62);

\path[fill=fillColor] ( 88.65, 31.32) circle (  0.62);

\path[fill=fillColor] ( 90.28, 31.02) circle (  0.62);

\path[fill=fillColor] ( 89.52, 31.19) circle (  0.62);

\path[fill=fillColor] ( 88.75, 31.09) circle (  0.62);

\path[fill=fillColor] ( 90.12, 31.01) circle (  0.62);

\path[fill=fillColor] ( 90.58, 31.05) circle (  0.62);

\path[fill=fillColor] ( 91.03, 31.02) circle (  0.62);

\path[fill=fillColor] ( 89.03, 31.04) circle (  0.62);

\path[fill=fillColor] ( 90.80, 30.98) circle (  0.62);

\path[fill=fillColor] ( 89.95, 30.98) circle (  0.62);

\path[fill=fillColor] ( 90.94, 30.96) circle (  0.62);

\path[fill=fillColor] ( 89.46, 31.03) circle (  0.62);

\path[fill=fillColor] ( 89.37, 31.04) circle (  0.62);

\path[fill=fillColor] ( 89.63, 30.99) circle (  0.62);

\path[fill=fillColor] ( 89.71, 30.94) circle (  0.62);

\path[fill=fillColor] ( 89.36, 31.07) circle (  0.62);

\path[fill=fillColor] ( 89.03, 31.06) circle (  0.62);

\path[fill=fillColor] ( 93.90, 31.46) circle (  0.62);

\path[fill=fillColor] ( 95.99, 31.53) circle (  0.62);

\path[fill=fillColor] ( 93.14, 31.71) circle (  0.62);

\path[fill=fillColor] ( 93.03, 31.85) circle (  0.62);

\path[fill=fillColor] ( 96.12, 31.62) circle (  0.62);

\path[fill=fillColor] ( 93.81, 31.60) circle (  0.62);

\path[fill=fillColor] ( 95.00, 31.85) circle (  0.62);

\path[fill=fillColor] ( 95.16, 31.41) circle (  0.62);

\path[fill=fillColor] ( 94.89, 31.46) circle (  0.62);

\path[fill=fillColor] ( 93.38, 31.71) circle (  0.62);

\path[fill=fillColor] ( 95.48, 31.54) circle (  0.62);

\path[fill=fillColor] ( 96.20, 31.41) circle (  0.62);

\path[fill=fillColor] ( 96.47, 31.56) circle (  0.62);

\path[fill=fillColor] ( 94.19, 31.77) circle (  0.62);

\path[fill=fillColor] ( 93.71, 31.37) circle (  0.62);

\path[fill=fillColor] ( 94.85, 31.92) circle (  0.62);

\path[fill=fillColor] ( 95.24, 31.71) circle (  0.62);

\path[fill=fillColor] ( 93.54, 31.53) circle (  0.62);

\path[fill=fillColor] ( 95.53, 31.46) circle (  0.62);

\path[fill=fillColor] ( 94.41, 31.39) circle (  0.62);

\path[fill=fillColor] ( 98.00, 31.94) circle (  0.62);

\path[fill=fillColor] ( 98.68, 32.13) circle (  0.62);

\path[fill=fillColor] ( 97.99, 32.55) circle (  0.62);

\path[fill=fillColor] (100.93, 32.50) circle (  0.62);

\path[fill=fillColor] ( 98.59, 32.19) circle (  0.62);

\path[fill=fillColor] (100.19, 32.37) circle (  0.62);

\path[fill=fillColor] (100.47, 32.17) circle (  0.62);

\path[fill=fillColor] ( 97.69, 31.91) circle (  0.62);

\path[fill=fillColor] ( 99.73, 32.22) circle (  0.62);

\path[fill=fillColor] ( 98.02, 32.66) circle (  0.62);

\path[fill=fillColor] ( 99.98, 32.03) circle (  0.62);

\path[fill=fillColor] (100.12, 32.53) circle (  0.62);

\path[fill=fillColor] ( 97.98, 32.43) circle (  0.62);

\path[fill=fillColor] ( 99.56, 32.11) circle (  0.62);

\path[fill=fillColor] ( 98.89, 32.81) circle (  0.62);

\path[fill=fillColor] ( 99.16, 32.17) circle (  0.62);

\path[fill=fillColor] ( 99.97, 32.40) circle (  0.62);

\path[fill=fillColor] ( 99.38, 32.11) circle (  0.62);

\path[fill=fillColor] ( 98.52, 32.43) circle (  0.62);

\path[fill=fillColor] ( 97.80, 32.07) circle (  0.62);

\path[fill=fillColor] (109.64, 34.33) circle (  0.62);

\path[fill=fillColor] (106.47, 33.83) circle (  0.62);

\path[fill=fillColor] (108.35, 33.56) circle (  0.62);

\path[fill=fillColor] (107.00, 34.45) circle (  0.62);

\path[fill=fillColor] (108.54, 34.86) circle (  0.62);

\path[fill=fillColor] (109.25, 34.48) circle (  0.62);

\path[fill=fillColor] (107.30, 34.07) circle (  0.62);

\path[fill=fillColor] (107.88, 34.63) circle (  0.62);

\path[fill=fillColor] (107.25, 34.61) circle (  0.62);

\path[fill=fillColor] (107.01, 34.62) circle (  0.62);

\path[fill=fillColor] (109.06, 33.79) circle (  0.62);

\path[fill=fillColor] (109.14, 34.24) circle (  0.62);

\path[fill=fillColor] (107.33, 34.33) circle (  0.62);

\path[fill=fillColor] (108.13, 34.27) circle (  0.62);

\path[fill=fillColor] (107.50, 34.28) circle (  0.62);

\path[fill=fillColor] (106.84, 34.05) circle (  0.62);

\path[fill=fillColor] (106.29, 34.06) circle (  0.62);

\path[fill=fillColor] (107.05, 34.08) circle (  0.62);

\path[fill=fillColor] (108.23, 35.25) circle (  0.62);

\path[fill=fillColor] (109.18, 34.32) circle (  0.62);

\path[fill=fillColor] (117.10, 36.28) circle (  0.62);

\path[fill=fillColor] (116.69, 35.59) circle (  0.62);

\path[fill=fillColor] (116.58, 36.12) circle (  0.62);

\path[fill=fillColor] (118.29, 37.03) circle (  0.62);

\path[fill=fillColor] (118.75, 35.89) circle (  0.62);

\path[fill=fillColor] (116.52, 35.15) circle (  0.62);

\path[fill=fillColor] (115.52, 36.22) circle (  0.62);

\path[fill=fillColor] (117.00, 35.96) circle (  0.62);

\path[fill=fillColor] (118.42, 36.69) circle (  0.62);

\path[fill=fillColor] (117.31, 37.11) circle (  0.62);

\path[fill=fillColor] (118.02, 36.67) circle (  0.62);

\path[fill=fillColor] (115.70, 35.38) circle (  0.62);

\path[fill=fillColor] (116.66, 37.63) circle (  0.62);

\path[fill=fillColor] (116.97, 36.26) circle (  0.62);

\path[fill=fillColor] (117.89, 38.59) circle (  0.62);

\path[fill=fillColor] (117.21, 36.94) circle (  0.62);

\path[fill=fillColor] (116.86, 35.52) circle (  0.62);

\path[fill=fillColor] (115.73, 37.51) circle (  0.62);

\path[fill=fillColor] (116.23, 36.58) circle (  0.62);

\path[fill=fillColor] (116.43, 36.73) circle (  0.62);

\path[fill=fillColor] (125.99, 39.53) circle (  0.62);

\path[fill=fillColor] (126.42, 39.53) circle (  0.62);

\path[fill=fillColor] (125.75, 40.08) circle (  0.62);

\path[fill=fillColor] (126.81, 41.07) circle (  0.62);

\path[fill=fillColor] (127.22, 39.78) circle (  0.62);

\path[fill=fillColor] (124.87, 39.09) circle (  0.62);

\path[fill=fillColor] (124.65, 42.02) circle (  0.62);

\path[fill=fillColor] (124.33, 39.91) circle (  0.62);

\path[fill=fillColor] (125.41, 38.99) circle (  0.62);

\path[fill=fillColor] (124.20, 38.94) circle (  0.62);

\path[fill=fillColor] (125.80, 40.11) circle (  0.62);

\path[fill=fillColor] (127.55, 41.35) circle (  0.62);

\path[fill=fillColor] (125.23, 40.49) circle (  0.62);

\path[fill=fillColor] (126.71, 39.59) circle (  0.62);

\path[fill=fillColor] (127.00, 41.86) circle (  0.62);

\path[fill=fillColor] (126.57, 38.64) circle (  0.62);

\path[fill=fillColor] (124.54, 39.00) circle (  0.62);

\path[fill=fillColor] (126.42, 38.78) circle (  0.62);

\path[fill=fillColor] (124.88, 37.65) circle (  0.62);

\path[fill=fillColor] (125.81, 40.05) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.84, 27.90) rectangle (129.85, 84.07);
\end{scope}
\begin{scope}
\path[clip] (134.85, 27.90) rectangle (182.86, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.85, 27.90) rectangle (182.86, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.85, 40.41) --
	(182.86, 40.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.85, 60.44) --
	(182.86, 60.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.85, 80.47) --
	(182.86, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.91, 27.90) --
	(139.91, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.05, 27.90) --
	(151.05, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.19, 27.90) --
	(162.19, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.33, 27.90) --
	(173.33, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.85, 30.39) --
	(182.86, 30.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.85, 50.42) --
	(182.86, 50.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.85, 70.45) --
	(182.86, 70.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.48, 27.90) --
	(145.48, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.62, 27.90) --
	(156.62, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.76, 27.90) --
	(167.76, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.90, 27.90) --
	(178.90, 84.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.80, 30.45) --
	(139.25, 30.46) --
	(139.69, 30.48) --
	(140.14, 30.49) --
	(140.58, 30.51) --
	(141.03, 30.52) --
	(141.47, 30.54) --
	(141.92, 30.55) --
	(142.37, 30.57) --
	(142.81, 30.58) --
	(143.26, 30.60) --
	(143.70, 30.61) --
	(144.15, 30.63) --
	(144.59, 30.64) --
	(145.04, 30.66) --
	(145.48, 30.68) --
	(145.93, 30.69) --
	(146.38, 30.71) --
	(146.82, 30.73) --
	(147.27, 30.75) --
	(147.71, 30.76) --
	(148.16, 30.78) --
	(148.60, 30.80) --
	(149.05, 30.82) --
	(149.49, 30.83) --
	(149.94, 30.85) --
	(150.38, 30.87) --
	(150.83, 30.89) --
	(151.28, 30.91) --
	(151.72, 30.93) --
	(152.17, 30.95) --
	(152.61, 30.97) --
	(153.06, 30.99) --
	(153.50, 31.01) --
	(153.95, 31.03) --
	(154.39, 31.05) --
	(154.84, 31.07) --
	(155.29, 31.09) --
	(155.73, 31.11) --
	(156.18, 31.13) --
	(156.62, 31.15) --
	(157.07, 31.17) --
	(157.51, 31.20) --
	(157.96, 31.22) --
	(158.40, 31.24) --
	(158.85, 31.26) --
	(159.30, 31.29) --
	(159.74, 31.31) --
	(160.19, 31.33) --
	(160.63, 31.35) --
	(161.08, 31.38) --
	(161.52, 31.40) --
	(161.97, 31.43) --
	(162.41, 31.45) --
	(162.86, 31.47) --
	(163.30, 31.50) --
	(163.75, 31.52) --
	(164.20, 31.55) --
	(164.64, 31.57) --
	(165.09, 31.60) --
	(165.53, 31.62) --
	(165.98, 31.65) --
	(166.42, 31.67) --
	(166.87, 31.70) --
	(167.31, 31.73) --
	(167.76, 31.75) --
	(168.21, 31.78) --
	(168.65, 31.81) --
	(169.10, 31.83) --
	(169.54, 31.86) --
	(169.99, 31.89) --
	(170.43, 31.91) --
	(170.88, 31.94) --
	(171.32, 31.97) --
	(171.77, 32.00) --
	(172.22, 32.03) --
	(172.66, 32.05) --
	(173.11, 32.08) --
	(173.55, 32.11) --
	(174.00, 32.14) --
	(174.44, 32.17) --
	(174.89, 32.20) --
	(175.33, 32.23) --
	(175.78, 32.26) --
	(176.22, 32.29) --
	(176.67, 32.32) --
	(177.12, 32.35) --
	(177.56, 32.38) --
	(178.01, 32.41) --
	(178.45, 32.44) --
	(178.90, 32.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.80, 30.55) --
	(139.25, 30.59) --
	(139.69, 30.63) --
	(140.14, 30.67) --
	(140.58, 30.71) --
	(141.03, 30.76) --
	(141.47, 30.80) --
	(141.92, 30.85) --
	(142.37, 30.89) --
	(142.81, 30.94) --
	(143.26, 30.99) --
	(143.70, 31.04) --
	(144.15, 31.09) --
	(144.59, 31.14) --
	(145.04, 31.19) --
	(145.48, 31.24) --
	(145.93, 31.29) --
	(146.38, 31.35) --
	(146.82, 31.40) --
	(147.27, 31.45) --
	(147.71, 31.51) --
	(148.16, 31.57) --
	(148.60, 31.62) --
	(149.05, 31.68) --
	(149.49, 31.74) --
	(149.94, 31.80) --
	(150.38, 31.86) --
	(150.83, 31.92) --
	(151.28, 31.99) --
	(151.72, 32.05) --
	(152.17, 32.11) --
	(152.61, 32.18) --
	(153.06, 32.24) --
	(153.50, 32.31) --
	(153.95, 32.38) --
	(154.39, 32.45) --
	(154.84, 32.51) --
	(155.29, 32.58) --
	(155.73, 32.65) --
	(156.18, 32.73) --
	(156.62, 32.80) --
	(157.07, 32.87) --
	(157.51, 32.94) --
	(157.96, 33.02) --
	(158.40, 33.09) --
	(158.85, 33.17) --
	(159.30, 33.25) --
	(159.74, 33.33) --
	(160.19, 33.40) --
	(160.63, 33.48) --
	(161.08, 33.56) --
	(161.52, 33.64) --
	(161.97, 33.73) --
	(162.41, 33.81) --
	(162.86, 33.89) --
	(163.30, 33.98) --
	(163.75, 34.06) --
	(164.20, 34.15) --
	(164.64, 34.23) --
	(165.09, 34.32) --
	(165.53, 34.41) --
	(165.98, 34.50) --
	(166.42, 34.59) --
	(166.87, 34.68) --
	(167.31, 34.77) --
	(167.76, 34.86) --
	(168.21, 34.96) --
	(168.65, 35.05) --
	(169.10, 35.15) --
	(169.54, 35.24) --
	(169.99, 35.34) --
	(170.43, 35.44) --
	(170.88, 35.53) --
	(171.32, 35.63) --
	(171.77, 35.73) --
	(172.22, 35.83) --
	(172.66, 35.93) --
	(173.11, 36.04) --
	(173.55, 36.14) --
	(174.00, 36.24) --
	(174.44, 36.35) --
	(174.89, 36.45) --
	(175.33, 36.56) --
	(175.78, 36.67) --
	(176.22, 36.77) --
	(176.67, 36.88) --
	(177.12, 36.99) --
	(177.56, 37.10) --
	(178.01, 37.21) --
	(178.45, 37.32) --
	(178.90, 37.44);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.80, 30.64) --
	(139.25, 30.70) --
	(139.69, 30.76) --
	(140.14, 30.82) --
	(140.58, 30.89) --
	(141.03, 30.95) --
	(141.47, 31.02) --
	(141.92, 31.09) --
	(142.37, 31.16) --
	(142.81, 31.24) --
	(143.26, 31.31) --
	(143.70, 31.39) --
	(144.15, 31.47) --
	(144.59, 31.55) --
	(145.04, 31.63) --
	(145.48, 31.71) --
	(145.93, 31.79) --
	(146.38, 31.88) --
	(146.82, 31.97) --
	(147.27, 32.06) --
	(147.71, 32.15) --
	(148.16, 32.24) --
	(148.60, 32.33) --
	(149.05, 32.43) --
	(149.49, 32.53) --
	(149.94, 32.63) --
	(150.38, 32.73) --
	(150.83, 32.83) --
	(151.28, 32.93) --
	(151.72, 33.04) --
	(152.17, 33.14) --
	(152.61, 33.25) --
	(153.06, 33.36) --
	(153.50, 33.47) --
	(153.95, 33.59) --
	(154.39, 33.70) --
	(154.84, 33.82) --
	(155.29, 33.94) --
	(155.73, 34.06) --
	(156.18, 34.18) --
	(156.62, 34.30) --
	(157.07, 34.42) --
	(157.51, 34.55) --
	(157.96, 34.68) --
	(158.40, 34.81) --
	(158.85, 34.94) --
	(159.30, 35.07) --
	(159.74, 35.20) --
	(160.19, 35.34) --
	(160.63, 35.48) --
	(161.08, 35.61) --
	(161.52, 35.76) --
	(161.97, 35.90) --
	(162.41, 36.04) --
	(162.86, 36.19) --
	(163.30, 36.33) --
	(163.75, 36.48) --
	(164.20, 36.63) --
	(164.64, 36.78) --
	(165.09, 36.94) --
	(165.53, 37.09) --
	(165.98, 37.25) --
	(166.42, 37.40) --
	(166.87, 37.56) --
	(167.31, 37.73) --
	(167.76, 37.89) --
	(168.21, 38.05) --
	(168.65, 38.22) --
	(169.10, 38.39) --
	(169.54, 38.56) --
	(169.99, 38.73) --
	(170.43, 38.90) --
	(170.88, 39.07) --
	(171.32, 39.25) --
	(171.77, 39.43) --
	(172.22, 39.60) --
	(172.66, 39.78) --
	(173.11, 39.97) --
	(173.55, 40.15) --
	(174.00, 40.34) --
	(174.44, 40.52) --
	(174.89, 40.71) --
	(175.33, 40.90) --
	(175.78, 41.09) --
	(176.22, 41.29) --
	(176.67, 41.48) --
	(177.12, 41.68) --
	(177.56, 41.87) --
	(178.01, 42.07) --
	(178.45, 42.28) --
	(178.90, 42.48);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (140.22, 31.52) --
	(141.06, 30.06) --
	(139.38, 30.06) --
	cycle;

\path[fill=fillColor] (138.81, 31.52) --
	(139.65, 30.06) --
	(137.97, 30.06) --
	cycle;

\path[fill=fillColor] (138.78, 31.52) --
	(139.62, 30.06) --
	(137.94, 30.06) --
	cycle;

\path[fill=fillColor] (138.24, 31.52) --
	(139.08, 30.06) --
	(137.40, 30.06) --
	cycle;

\path[fill=fillColor] (140.47, 31.52) --
	(141.31, 30.06) --
	(139.63, 30.06) --
	cycle;

\path[fill=fillColor] (139.77, 31.52) --
	(140.61, 30.06) --
	(138.93, 30.06) --
	cycle;

\path[fill=fillColor] (139.34, 31.52) --
	(140.18, 30.06) --
	(138.50, 30.06) --
	cycle;

\path[fill=fillColor] (138.09, 31.52) --
	(138.93, 30.06) --
	(137.25, 30.06) --
	cycle;

\path[fill=fillColor] (138.08, 31.52) --
	(138.92, 30.06) --
	(137.24, 30.06) --
	cycle;

\path[fill=fillColor] (137.03, 31.52) --
	(137.87, 30.06) --
	(136.19, 30.06) --
	cycle;

\path[fill=fillColor] (138.93, 31.52) --
	(139.77, 30.06) --
	(138.09, 30.06) --
	cycle;

\path[fill=fillColor] (140.44, 31.52) --
	(141.28, 30.06) --
	(139.60, 30.06) --
	cycle;

\path[fill=fillColor] (139.51, 31.52) --
	(140.35, 30.06) --
	(138.67, 30.06) --
	cycle;

\path[fill=fillColor] (137.28, 31.52) --
	(138.12, 30.06) --
	(136.44, 30.06) --
	cycle;

\path[fill=fillColor] (137.45, 31.52) --
	(138.29, 30.06) --
	(136.61, 30.06) --
	cycle;

\path[fill=fillColor] (139.37, 31.52) --
	(140.20, 30.06) --
	(138.53, 30.06) --
	cycle;

\path[fill=fillColor] (137.55, 31.52) --
	(138.39, 30.06) --
	(136.71, 30.06) --
	cycle;

\path[fill=fillColor] (138.88, 31.52) --
	(139.72, 30.06) --
	(138.04, 30.06) --
	cycle;

\path[fill=fillColor] (139.76, 31.52) --
	(140.59, 30.06) --
	(138.92, 30.06) --
	cycle;

\path[fill=fillColor] (137.71, 31.52) --
	(138.55, 30.06) --
	(136.87, 30.06) --
	cycle;

\path[fill=fillColor] (144.90, 31.97) --
	(145.74, 30.52) --
	(144.06, 30.52) --
	cycle;

\path[fill=fillColor] (143.78, 31.86) --
	(144.62, 30.41) --
	(142.94, 30.41) --
	cycle;

\path[fill=fillColor] (142.54, 31.85) --
	(143.38, 30.39) --
	(141.70, 30.39) --
	cycle;

\path[fill=fillColor] (142.80, 31.92) --
	(143.64, 30.46) --
	(141.96, 30.46) --
	cycle;

\path[fill=fillColor] (143.46, 32.01) --
	(144.30, 30.56) --
	(142.62, 30.56) --
	cycle;

\path[fill=fillColor] (143.22, 31.91) --
	(144.06, 30.45) --
	(142.38, 30.45) --
	cycle;

\path[fill=fillColor] (144.39, 31.90) --
	(145.23, 30.45) --
	(143.55, 30.45) --
	cycle;

\path[fill=fillColor] (143.01, 32.05) --
	(143.85, 30.60) --
	(142.17, 30.60) --
	cycle;

\path[fill=fillColor] (143.90, 31.87) --
	(144.74, 30.42) --
	(143.06, 30.42) --
	cycle;

\path[fill=fillColor] (141.72, 31.89) --
	(142.56, 30.44) --
	(140.88, 30.44) --
	cycle;

\path[fill=fillColor] (143.48, 31.88) --
	(144.32, 30.42) --
	(142.64, 30.42) --
	cycle;

\path[fill=fillColor] (142.03, 31.99) --
	(142.87, 30.53) --
	(141.19, 30.53) --
	cycle;

\path[fill=fillColor] (144.85, 32.01) --
	(145.69, 30.56) --
	(144.01, 30.56) --
	cycle;

\path[fill=fillColor] (142.23, 31.94) --
	(143.07, 30.48) --
	(141.39, 30.48) --
	cycle;

\path[fill=fillColor] (143.36, 31.92) --
	(144.20, 30.47) --
	(142.52, 30.47) --
	cycle;

\path[fill=fillColor] (144.02, 31.89) --
	(144.86, 30.44) --
	(143.18, 30.44) --
	cycle;

\path[fill=fillColor] (144.44, 32.11) --
	(145.28, 30.66) --
	(143.60, 30.66) --
	cycle;

\path[fill=fillColor] (142.19, 31.90) --
	(143.03, 30.44) --
	(141.35, 30.44) --
	cycle;

\path[fill=fillColor] (143.67, 31.91) --
	(144.51, 30.46) --
	(142.83, 30.46) --
	cycle;

\path[fill=fillColor] (143.40, 31.81) --
	(144.24, 30.35) --
	(142.56, 30.35) --
	cycle;

\path[fill=fillColor] (146.57, 32.23) --
	(147.40, 30.77) --
	(145.73, 30.77) --
	cycle;

\path[fill=fillColor] (149.03, 32.30) --
	(149.87, 30.85) --
	(148.19, 30.85) --
	cycle;

\path[fill=fillColor] (147.50, 32.39) --
	(148.34, 30.94) --
	(146.66, 30.94) --
	cycle;

\path[fill=fillColor] (149.21, 32.29) --
	(150.05, 30.83) --
	(148.37, 30.83) --
	cycle;

\path[fill=fillColor] (146.38, 32.53) --
	(147.22, 31.08) --
	(145.54, 31.08) --
	cycle;

\path[fill=fillColor] (146.97, 32.68) --
	(147.81, 31.22) --
	(146.13, 31.22) --
	cycle;

\path[fill=fillColor] (146.00, 32.60) --
	(146.83, 31.14) --
	(145.16, 31.14) --
	cycle;

\path[fill=fillColor] (148.34, 32.43) --
	(149.18, 30.98) --
	(147.50, 30.98) --
	cycle;

\path[fill=fillColor] (148.55, 32.49) --
	(149.39, 31.03) --
	(147.71, 31.03) --
	cycle;

\path[fill=fillColor] (146.40, 32.58) --
	(147.24, 31.12) --
	(145.56, 31.12) --
	cycle;

\path[fill=fillColor] (147.48, 32.32) --
	(148.32, 30.86) --
	(146.64, 30.86) --
	cycle;

\path[fill=fillColor] (146.50, 32.38) --
	(147.34, 30.93) --
	(145.66, 30.93) --
	cycle;

\path[fill=fillColor] (147.77, 32.54) --
	(148.61, 31.09) --
	(146.94, 31.09) --
	cycle;

\path[fill=fillColor] (145.95, 32.63) --
	(146.79, 31.18) --
	(145.12, 31.18) --
	cycle;

\path[fill=fillColor] (149.45, 32.45) --
	(150.29, 31.00) --
	(148.61, 31.00) --
	cycle;

\path[fill=fillColor] (147.81, 32.38) --
	(148.65, 30.92) --
	(146.97, 30.92) --
	cycle;

\path[fill=fillColor] (147.62, 32.40) --
	(148.46, 30.95) --
	(146.78, 30.95) --
	cycle;

\path[fill=fillColor] (147.69, 32.62) --
	(148.53, 31.17) --
	(146.85, 31.17) --
	cycle;

\path[fill=fillColor] (146.03, 32.57) --
	(146.87, 31.12) --
	(145.19, 31.12) --
	cycle;

\path[fill=fillColor] (145.97, 32.34) --
	(146.81, 30.88) --
	(145.13, 30.88) --
	cycle;

\path[fill=fillColor] (153.09, 33.08) --
	(153.93, 31.63) --
	(152.25, 31.63) --
	cycle;

\path[fill=fillColor] (153.06, 33.08) --
	(153.90, 31.62) --
	(152.22, 31.62) --
	cycle;

\path[fill=fillColor] (150.39, 33.08) --
	(151.23, 31.63) --
	(149.55, 31.63) --
	cycle;

\path[fill=fillColor] (151.29, 32.98) --
	(152.13, 31.53) --
	(150.45, 31.53) --
	cycle;

\path[fill=fillColor] (151.10, 33.01) --
	(151.94, 31.56) --
	(150.26, 31.56) --
	cycle;

\path[fill=fillColor] (151.07, 33.01) --
	(151.91, 31.55) --
	(150.23, 31.55) --
	cycle;

\path[fill=fillColor] (152.62, 33.08) --
	(153.46, 31.63) --
	(151.78, 31.63) --
	cycle;

\path[fill=fillColor] (152.49, 33.08) --
	(153.33, 31.63) --
	(151.65, 31.63) --
	cycle;

\path[fill=fillColor] (152.55, 33.05) --
	(153.39, 31.59) --
	(151.71, 31.59) --
	cycle;

\path[fill=fillColor] (153.13, 32.88) --
	(153.97, 31.42) --
	(152.29, 31.42) --
	cycle;

\path[fill=fillColor] (153.69, 33.12) --
	(154.53, 31.66) --
	(152.85, 31.66) --
	cycle;

\path[fill=fillColor] (152.74, 32.96) --
	(153.58, 31.51) --
	(151.90, 31.51) --
	cycle;

\path[fill=fillColor] (153.30, 33.37) --
	(154.14, 31.92) --
	(152.46, 31.92) --
	cycle;

\path[fill=fillColor] (150.54, 33.07) --
	(151.38, 31.61) --
	(149.70, 31.61) --
	cycle;

\path[fill=fillColor] (151.65, 32.75) --
	(152.49, 31.29) --
	(150.81, 31.29) --
	cycle;

\path[fill=fillColor] (151.83, 32.98) --
	(152.67, 31.53) --
	(150.99, 31.53) --
	cycle;

\path[fill=fillColor] (151.48, 33.15) --
	(152.32, 31.70) --
	(150.64, 31.70) --
	cycle;

\path[fill=fillColor] (152.83, 33.15) --
	(153.67, 31.70) --
	(151.99, 31.70) --
	cycle;

\path[fill=fillColor] (152.25, 33.14) --
	(153.09, 31.69) --
	(151.41, 31.69) --
	cycle;

\path[fill=fillColor] (153.27, 33.00) --
	(154.11, 31.54) --
	(152.43, 31.54) --
	cycle;

\path[fill=fillColor] (161.23, 34.77) --
	(162.07, 33.32) --
	(160.39, 33.32) --
	cycle;

\path[fill=fillColor] (160.98, 34.59) --
	(161.82, 33.14) --
	(160.14, 33.14) --
	cycle;

\path[fill=fillColor] (161.29, 35.06) --
	(162.13, 33.60) --
	(160.45, 33.60) --
	cycle;

\path[fill=fillColor] (162.72, 34.60) --
	(163.56, 33.14) --
	(161.88, 33.14) --
	cycle;

\path[fill=fillColor] (159.84, 34.99) --
	(160.68, 33.54) --
	(159.00, 33.54) --
	cycle;

\path[fill=fillColor] (159.38, 34.36) --
	(160.22, 32.91) --
	(158.54, 32.91) --
	cycle;

\path[fill=fillColor] (161.18, 34.72) --
	(162.02, 33.27) --
	(160.34, 33.27) --
	cycle;

\path[fill=fillColor] (161.73, 35.13) --
	(162.57, 33.67) --
	(160.89, 33.67) --
	cycle;

\path[fill=fillColor] (160.60, 34.28) --
	(161.44, 32.83) --
	(159.76, 32.83) --
	cycle;

\path[fill=fillColor] (162.70, 34.06) --
	(163.53, 32.60) --
	(161.86, 32.60) --
	cycle;

\path[fill=fillColor] (160.46, 34.99) --
	(161.30, 33.53) --
	(159.63, 33.53) --
	cycle;

\path[fill=fillColor] (162.34, 35.11) --
	(163.18, 33.65) --
	(161.50, 33.65) --
	cycle;

\path[fill=fillColor] (160.61, 34.13) --
	(161.45, 32.68) --
	(159.77, 32.68) --
	cycle;

\path[fill=fillColor] (159.81, 34.80) --
	(160.65, 33.35) --
	(158.97, 33.35) --
	cycle;

\path[fill=fillColor] (160.17, 34.87) --
	(161.01, 33.42) --
	(159.33, 33.42) --
	cycle;

\path[fill=fillColor] (160.94, 34.83) --
	(161.78, 33.37) --
	(160.10, 33.37) --
	cycle;

\path[fill=fillColor] (162.54, 35.38) --
	(163.38, 33.93) --
	(161.70, 33.93) --
	cycle;

\path[fill=fillColor] (161.95, 35.05) --
	(162.79, 33.59) --
	(161.11, 33.59) --
	cycle;

\path[fill=fillColor] (159.55, 34.76) --
	(160.39, 33.31) --
	(158.71, 33.31) --
	cycle;

\path[fill=fillColor] (160.97, 34.10) --
	(161.80, 32.65) --
	(160.13, 32.65) --
	cycle;

\path[fill=fillColor] (170.32, 37.60) --
	(171.16, 36.14) --
	(169.48, 36.14) --
	cycle;

\path[fill=fillColor] (169.39, 36.72) --
	(170.23, 35.27) --
	(168.55, 35.27) --
	cycle;

\path[fill=fillColor] (168.36, 35.46) --
	(169.20, 34.00) --
	(167.52, 34.00) --
	cycle;

\path[fill=fillColor] (168.24, 35.74) --
	(169.08, 34.29) --
	(167.40, 34.29) --
	cycle;

\path[fill=fillColor] (169.51, 35.43) --
	(170.35, 33.98) --
	(168.67, 33.98) --
	cycle;

\path[fill=fillColor] (170.23, 36.51) --
	(171.07, 35.05) --
	(169.39, 35.05) --
	cycle;

\path[fill=fillColor] (171.28, 36.02) --
	(172.12, 34.56) --
	(170.44, 34.56) --
	cycle;

\path[fill=fillColor] (170.61, 36.28) --
	(171.45, 34.82) --
	(169.77, 34.82) --
	cycle;

\path[fill=fillColor] (171.07, 36.87) --
	(171.91, 35.42) --
	(170.23, 35.42) --
	cycle;

\path[fill=fillColor] (168.77, 36.51) --
	(169.61, 35.06) --
	(167.93, 35.06) --
	cycle;

\path[fill=fillColor] (171.25, 38.13) --
	(172.08, 36.67) --
	(170.41, 36.67) --
	cycle;

\path[fill=fillColor] (168.82, 36.27) --
	(169.66, 34.82) --
	(167.98, 34.82) --
	cycle;

\path[fill=fillColor] (169.28, 36.11) --
	(170.12, 34.66) --
	(168.44, 34.66) --
	cycle;

\path[fill=fillColor] (171.44, 36.62) --
	(172.28, 35.16) --
	(170.60, 35.16) --
	cycle;

\path[fill=fillColor] (169.31, 36.55) --
	(170.15, 35.10) --
	(168.48, 35.10) --
	cycle;

\path[fill=fillColor] (171.74, 36.59) --
	(172.58, 35.14) --
	(170.90, 35.14) --
	cycle;

\path[fill=fillColor] (170.40, 36.21) --
	(171.24, 34.75) --
	(169.56, 34.75) --
	cycle;

\path[fill=fillColor] (170.71, 36.66) --
	(171.55, 35.20) --
	(169.87, 35.20) --
	cycle;

\path[fill=fillColor] (168.37, 36.45) --
	(169.21, 34.99) --
	(167.53, 34.99) --
	cycle;

\path[fill=fillColor] (168.45, 36.30) --
	(169.29, 34.85) --
	(167.61, 34.85) --
	cycle;

\path[fill=fillColor] (179.37, 38.41) --
	(180.21, 36.95) --
	(178.53, 36.95) --
	cycle;

\path[fill=fillColor] (177.34, 38.80) --
	(178.18, 37.35) --
	(176.51, 37.35) --
	cycle;

\path[fill=fillColor] (178.41, 39.50) --
	(179.25, 38.05) --
	(177.57, 38.05) --
	cycle;

\path[fill=fillColor] (180.68, 38.03) --
	(181.52, 36.57) --
	(179.84, 36.57) --
	cycle;

\path[fill=fillColor] (180.43, 38.00) --
	(181.27, 36.54) --
	(179.59, 36.54) --
	cycle;

\path[fill=fillColor] (180.20, 38.73) --
	(181.04, 37.27) --
	(179.36, 37.27) --
	cycle;

\path[fill=fillColor] (178.70, 37.94) --
	(179.54, 36.48) --
	(177.86, 36.48) --
	cycle;

\path[fill=fillColor] (179.39, 39.69) --
	(180.23, 38.24) --
	(178.55, 38.24) --
	cycle;

\path[fill=fillColor] (179.23, 37.82) --
	(180.07, 36.37) --
	(178.39, 36.37) --
	cycle;

\path[fill=fillColor] (178.33, 38.58) --
	(179.17, 37.12) --
	(177.49, 37.12) --
	cycle;

\path[fill=fillColor] (178.15, 38.11) --
	(178.99, 36.66) --
	(177.31, 36.66) --
	cycle;

\path[fill=fillColor] (179.02, 37.82) --
	(179.86, 36.37) --
	(178.18, 36.37) --
	cycle;

\path[fill=fillColor] (178.35, 39.21) --
	(179.19, 37.75) --
	(177.51, 37.75) --
	cycle;

\path[fill=fillColor] (178.27, 37.87) --
	(179.11, 36.42) --
	(177.43, 36.42) --
	cycle;

\path[fill=fillColor] (180.16, 38.19) --
	(181.00, 36.74) --
	(179.32, 36.74) --
	cycle;

\path[fill=fillColor] (178.62, 37.62) --
	(179.46, 36.16) --
	(177.78, 36.16) --
	cycle;

\path[fill=fillColor] (178.45, 38.31) --
	(179.29, 36.85) --
	(177.61, 36.85) --
	cycle;

\path[fill=fillColor] (180.13, 39.07) --
	(180.97, 37.62) --
	(179.29, 37.62) --
	cycle;

\path[fill=fillColor] (177.17, 39.17) --
	(178.01, 37.71) --
	(176.33, 37.71) --
	cycle;

\path[fill=fillColor] (179.66, 38.24) --
	(180.50, 36.79) --
	(178.82, 36.79) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (138.57, 30.02) --
	(139.82, 30.02) --
	(139.82, 31.26) --
	(138.57, 31.26) --
	cycle;

\path[fill=fillColor] (136.78, 30.02) --
	(138.03, 30.02) --
	(138.03, 31.26) --
	(136.78, 31.26) --
	cycle;

\path[fill=fillColor] (139.58, 30.02) --
	(140.82, 30.02) --
	(140.82, 31.26) --
	(139.58, 31.26) --
	cycle;

\path[fill=fillColor] (137.55, 30.01) --
	(138.80, 30.01) --
	(138.80, 31.26) --
	(137.55, 31.26) --
	cycle;

\path[fill=fillColor] (137.51, 30.01) --
	(138.76, 30.01) --
	(138.76, 31.26) --
	(137.51, 31.26) --
	cycle;

\path[fill=fillColor] (137.46, 30.01) --
	(138.71, 30.01) --
	(138.71, 31.26) --
	(137.46, 31.26) --
	cycle;

\path[fill=fillColor] (137.45, 30.01) --
	(138.69, 30.01) --
	(138.69, 31.26) --
	(137.45, 31.26) --
	cycle;

\path[fill=fillColor] (138.52, 30.01) --
	(139.77, 30.01) --
	(139.77, 31.26) --
	(138.52, 31.26) --
	cycle;

\path[fill=fillColor] (139.13, 30.02) --
	(140.38, 30.02) --
	(140.38, 31.26) --
	(139.13, 31.26) --
	cycle;

\path[fill=fillColor] (139.46, 30.01) --
	(140.71, 30.01) --
	(140.71, 31.26) --
	(139.46, 31.26) --
	cycle;

\path[fill=fillColor] (138.42, 30.01) --
	(139.66, 30.01) --
	(139.66, 31.26) --
	(138.42, 31.26) --
	cycle;

\path[fill=fillColor] (139.36, 30.02) --
	(140.60, 30.02) --
	(140.60, 31.26) --
	(139.36, 31.26) --
	cycle;

\path[fill=fillColor] (137.78, 30.01) --
	(139.02, 30.01) --
	(139.02, 31.26) --
	(137.78, 31.26) --
	cycle;

\path[fill=fillColor] (138.93, 30.02) --
	(140.18, 30.02) --
	(140.18, 31.26) --
	(138.93, 31.26) --
	cycle;

\path[fill=fillColor] (137.98, 30.02) --
	(139.23, 30.02) --
	(139.23, 31.26) --
	(137.98, 31.26) --
	cycle;

\path[fill=fillColor] (138.85, 30.01) --
	(140.10, 30.01) --
	(140.10, 31.26) --
	(138.85, 31.26) --
	cycle;

\path[fill=fillColor] (138.79, 30.02) --
	(140.03, 30.02) --
	(140.03, 31.26) --
	(138.79, 31.26) --
	cycle;

\path[fill=fillColor] (138.19, 30.01) --
	(139.43, 30.01) --
	(139.43, 31.26) --
	(138.19, 31.26) --
	cycle;

\path[fill=fillColor] (136.86, 30.02) --
	(138.10, 30.02) --
	(138.10, 31.26) --
	(136.86, 31.26) --
	cycle;

\path[fill=fillColor] (137.97, 30.02) --
	(139.22, 30.02) --
	(139.22, 31.26) --
	(137.97, 31.26) --
	cycle;

\path[fill=fillColor] (141.69, 30.70) --
	(142.94, 30.70) --
	(142.94, 31.94) --
	(141.69, 31.94) --
	cycle;

\path[fill=fillColor] (144.34, 30.56) --
	(145.59, 30.56) --
	(145.59, 31.81) --
	(144.34, 31.81) --
	cycle;

\path[fill=fillColor] (141.41, 30.64) --
	(142.66, 30.64) --
	(142.66, 31.89) --
	(141.41, 31.89) --
	cycle;

\path[fill=fillColor] (141.54, 30.97) --
	(142.79, 30.97) --
	(142.79, 32.22) --
	(141.54, 32.22) --
	cycle;

\path[fill=fillColor] (142.25, 30.76) --
	(143.50, 30.76) --
	(143.50, 32.01) --
	(142.25, 32.01) --
	cycle;

\path[fill=fillColor] (143.12, 30.69) --
	(144.37, 30.69) --
	(144.37, 31.94) --
	(143.12, 31.94) --
	cycle;

\path[fill=fillColor] (141.81, 30.59) --
	(143.06, 30.59) --
	(143.06, 31.84) --
	(141.81, 31.84) --
	cycle;

\path[fill=fillColor] (142.32, 30.51) --
	(143.56, 30.51) --
	(143.56, 31.76) --
	(142.32, 31.76) --
	cycle;

\path[fill=fillColor] (143.00, 30.68) --
	(144.24, 30.68) --
	(144.24, 31.93) --
	(143.00, 31.93) --
	cycle;

\path[fill=fillColor] (143.31, 30.61) --
	(144.55, 30.61) --
	(144.55, 31.85) --
	(143.31, 31.85) --
	cycle;

\path[fill=fillColor] (143.81, 30.53) --
	(145.06, 30.53) --
	(145.06, 31.78) --
	(143.81, 31.78) --
	cycle;

\path[fill=fillColor] (141.30, 30.43) --
	(142.54, 30.43) --
	(142.54, 31.68) --
	(141.30, 31.68) --
	cycle;

\path[fill=fillColor] (143.41, 30.53) --
	(144.65, 30.53) --
	(144.65, 31.78) --
	(143.41, 31.78) --
	cycle;

\path[fill=fillColor] (141.79, 30.65) --
	(143.04, 30.65) --
	(143.04, 31.90) --
	(141.79, 31.90) --
	cycle;

\path[fill=fillColor] (143.76, 30.59) --
	(145.01, 30.59) --
	(145.01, 31.83) --
	(143.76, 31.83) --
	cycle;

\path[fill=fillColor] (142.62, 30.63) --
	(143.86, 30.63) --
	(143.86, 31.88) --
	(142.62, 31.88) --
	cycle;

\path[fill=fillColor] (143.10, 30.51) --
	(144.34, 30.51) --
	(144.34, 31.76) --
	(143.10, 31.76) --
	cycle;

\path[fill=fillColor] (140.96, 30.89) --
	(142.20, 30.89) --
	(142.20, 32.14) --
	(140.96, 32.14) --
	cycle;

\path[fill=fillColor] (142.01, 30.65) --
	(143.25, 30.65) --
	(143.25, 31.90) --
	(142.01, 31.90) --
	cycle;

\path[fill=fillColor] (143.06, 30.78) --
	(144.31, 30.78) --
	(144.31, 32.03) --
	(143.06, 32.03) --
	cycle;

\path[fill=fillColor] (146.05, 31.26) --
	(147.30, 31.26) --
	(147.30, 32.50) --
	(146.05, 32.50) --
	cycle;

\path[fill=fillColor] (147.84, 31.53) --
	(149.09, 31.53) --
	(149.09, 32.78) --
	(147.84, 32.78) --
	cycle;

\path[fill=fillColor] (148.50, 31.33) --
	(149.75, 31.33) --
	(149.75, 32.58) --
	(148.50, 32.58) --
	cycle;

\path[fill=fillColor] (148.71, 31.20) --
	(149.95, 31.20) --
	(149.95, 32.45) --
	(148.71, 32.45) --
	cycle;

\path[fill=fillColor] (148.74, 32.06) --
	(149.98, 32.06) --
	(149.98, 33.31) --
	(148.74, 33.31) --
	cycle;

\path[fill=fillColor] (147.51, 31.90) --
	(148.76, 31.90) --
	(148.76, 33.14) --
	(147.51, 33.14) --
	cycle;

\path[fill=fillColor] (146.80, 31.57) --
	(148.05, 31.57) --
	(148.05, 32.81) --
	(146.80, 32.81) --
	cycle;

\path[fill=fillColor] (147.53, 31.22) --
	(148.78, 31.22) --
	(148.78, 32.47) --
	(147.53, 32.47) --
	cycle;

\path[fill=fillColor] (148.35, 31.42) --
	(149.59, 31.42) --
	(149.59, 32.66) --
	(148.35, 32.66) --
	cycle;

\path[fill=fillColor] (146.84, 31.32) --
	(148.09, 31.32) --
	(148.09, 32.57) --
	(146.84, 32.57) --
	cycle;

\path[fill=fillColor] (147.13, 31.41) --
	(148.38, 31.41) --
	(148.38, 32.66) --
	(147.13, 32.66) --
	cycle;

\path[fill=fillColor] (148.65, 31.62) --
	(149.90, 31.62) --
	(149.90, 32.86) --
	(148.65, 32.86) --
	cycle;

\path[fill=fillColor] (148.51, 31.73) --
	(149.76, 31.73) --
	(149.76, 32.98) --
	(148.51, 32.98) --
	cycle;

\path[fill=fillColor] (147.52, 31.46) --
	(148.77, 31.46) --
	(148.77, 32.70) --
	(147.52, 32.70) --
	cycle;

\path[fill=fillColor] (146.07, 31.32) --
	(147.32, 31.32) --
	(147.32, 32.56) --
	(146.07, 32.56) --
	cycle;

\path[fill=fillColor] (148.53, 31.57) --
	(149.77, 31.57) --
	(149.77, 32.82) --
	(148.53, 32.82) --
	cycle;

\path[fill=fillColor] (145.35, 31.27) --
	(146.60, 31.27) --
	(146.60, 32.52) --
	(145.35, 32.52) --
	cycle;

\path[fill=fillColor] (146.21, 32.12) --
	(147.46, 32.12) --
	(147.46, 33.37) --
	(146.21, 33.37) --
	cycle;

\path[fill=fillColor] (146.84, 31.40) --
	(148.08, 31.40) --
	(148.08, 32.64) --
	(146.84, 32.64) --
	cycle;

\path[fill=fillColor] (146.21, 31.87) --
	(147.46, 31.87) --
	(147.46, 33.12) --
	(146.21, 33.12) --
	cycle;

\path[fill=fillColor] (150.81, 33.45) --
	(152.06, 33.45) --
	(152.06, 34.70) --
	(150.81, 34.70) --
	cycle;

\path[fill=fillColor] (152.47, 32.97) --
	(153.72, 32.97) --
	(153.72, 34.21) --
	(152.47, 34.21) --
	cycle;

\path[fill=fillColor] (150.18, 32.12) --
	(151.43, 32.12) --
	(151.43, 33.37) --
	(150.18, 33.37) --
	cycle;

\path[fill=fillColor] (151.41, 32.07) --
	(152.66, 32.07) --
	(152.66, 33.32) --
	(151.41, 33.32) --
	cycle;

\path[fill=fillColor] (151.04, 32.54) --
	(152.29, 32.54) --
	(152.29, 33.79) --
	(151.04, 33.79) --
	cycle;

\path[fill=fillColor] (152.14, 32.52) --
	(153.39, 32.52) --
	(153.39, 33.77) --
	(152.14, 33.77) --
	cycle;

\path[fill=fillColor] (152.18, 32.21) --
	(153.43, 32.21) --
	(153.43, 33.45) --
	(152.18, 33.45) --
	cycle;

\path[fill=fillColor] (152.19, 33.12) --
	(153.44, 33.12) --
	(153.44, 34.37) --
	(152.19, 34.37) --
	cycle;

\path[fill=fillColor] (152.51, 32.59) --
	(153.76, 32.59) --
	(153.76, 33.84) --
	(152.51, 33.84) --
	cycle;

\path[fill=fillColor] (150.26, 32.63) --
	(151.51, 32.63) --
	(151.51, 33.88) --
	(150.26, 33.88) --
	cycle;

\path[fill=fillColor] (151.08, 33.53) --
	(152.33, 33.53) --
	(152.33, 34.78) --
	(151.08, 34.78) --
	cycle;

\path[fill=fillColor] (150.94, 33.10) --
	(152.19, 33.10) --
	(152.19, 34.35) --
	(150.94, 34.35) --
	cycle;

\path[fill=fillColor] (150.40, 32.47) --
	(151.65, 32.47) --
	(151.65, 33.72) --
	(150.40, 33.72) --
	cycle;

\path[fill=fillColor] (153.30, 32.10) --
	(154.55, 32.10) --
	(154.55, 33.35) --
	(153.30, 33.35) --
	cycle;

\path[fill=fillColor] (152.14, 32.25) --
	(153.39, 32.25) --
	(153.39, 33.50) --
	(152.14, 33.50) --
	cycle;

\path[fill=fillColor] (152.97, 32.43) --
	(154.22, 32.43) --
	(154.22, 33.68) --
	(152.97, 33.68) --
	cycle;

\path[fill=fillColor] (151.15, 32.41) --
	(152.39, 32.41) --
	(152.39, 33.65) --
	(151.15, 33.65) --
	cycle;

\path[fill=fillColor] (150.89, 32.18) --
	(152.14, 32.18) --
	(152.14, 33.43) --
	(150.89, 33.43) --
	cycle;

\path[fill=fillColor] (150.07, 32.98) --
	(151.31, 32.98) --
	(151.31, 34.23) --
	(150.07, 34.23) --
	cycle;

\path[fill=fillColor] (151.71, 32.75) --
	(152.96, 32.75) --
	(152.96, 34.00) --
	(151.71, 34.00) --
	cycle;

\path[fill=fillColor] (160.66, 34.77) --
	(161.91, 34.77) --
	(161.91, 36.02) --
	(160.66, 36.02) --
	cycle;

\path[fill=fillColor] (159.47, 35.71) --
	(160.71, 35.71) --
	(160.71, 36.95) --
	(159.47, 36.95) --
	cycle;

\path[fill=fillColor] (159.91, 35.83) --
	(161.16, 35.83) --
	(161.16, 37.08) --
	(159.91, 37.08) --
	cycle;

\path[fill=fillColor] (158.86, 36.45) --
	(160.11, 36.45) --
	(160.11, 37.70) --
	(158.86, 37.70) --
	cycle;

\path[fill=fillColor] (161.05, 34.63) --
	(162.30, 34.63) --
	(162.30, 35.87) --
	(161.05, 35.87) --
	cycle;

\path[fill=fillColor] (160.28, 35.00) --
	(161.53, 35.00) --
	(161.53, 36.24) --
	(160.28, 36.24) --
	cycle;

\path[fill=fillColor] (160.53, 35.56) --
	(161.77, 35.56) --
	(161.77, 36.81) --
	(160.53, 36.81) --
	cycle;

\path[fill=fillColor] (160.21, 35.06) --
	(161.46, 35.06) --
	(161.46, 36.31) --
	(160.21, 36.31) --
	cycle;

\path[fill=fillColor] (161.52, 34.99) --
	(162.77, 34.99) --
	(162.77, 36.24) --
	(161.52, 36.24) --
	cycle;

\path[fill=fillColor] (161.52, 36.65) --
	(162.77, 36.65) --
	(162.77, 37.90) --
	(161.52, 37.90) --
	cycle;

\path[fill=fillColor] (159.22, 36.37) --
	(160.47, 36.37) --
	(160.47, 37.62) --
	(159.22, 37.62) --
	cycle;

\path[fill=fillColor] (159.10, 34.65) --
	(160.35, 34.65) --
	(160.35, 35.90) --
	(159.10, 35.90) --
	cycle;

\path[fill=fillColor] (160.01, 35.24) --
	(161.26, 35.24) --
	(161.26, 36.49) --
	(160.01, 36.49) --
	cycle;

\path[fill=fillColor] (160.75, 35.27) --
	(162.00, 35.27) --
	(162.00, 36.52) --
	(160.75, 36.52) --
	cycle;

\path[fill=fillColor] (159.86, 35.82) --
	(161.11, 35.82) --
	(161.11, 37.07) --
	(159.86, 37.07) --
	cycle;

\path[fill=fillColor] (159.72, 34.97) --
	(160.97, 34.97) --
	(160.97, 36.21) --
	(159.72, 36.21) --
	cycle;

\path[fill=fillColor] (162.19, 35.79) --
	(163.43, 35.79) --
	(163.43, 37.03) --
	(162.19, 37.03) --
	cycle;

\path[fill=fillColor] (162.20, 34.76) --
	(163.45, 34.76) --
	(163.45, 36.01) --
	(162.20, 36.01) --
	cycle;

\path[fill=fillColor] (160.98, 35.16) --
	(162.23, 35.16) --
	(162.23, 36.41) --
	(160.98, 36.41) --
	cycle;

\path[fill=fillColor] (159.89, 35.22) --
	(161.14, 35.22) --
	(161.14, 36.47) --
	(159.89, 36.47) --
	cycle;

\path[fill=fillColor] (168.04, 37.26) --
	(169.29, 37.26) --
	(169.29, 38.51) --
	(168.04, 38.51) --
	cycle;

\path[fill=fillColor] (169.65, 37.82) --
	(170.89, 37.82) --
	(170.89, 39.07) --
	(169.65, 39.07) --
	cycle;

\path[fill=fillColor] (171.13, 37.56) --
	(172.38, 37.56) --
	(172.38, 38.80) --
	(171.13, 38.80) --
	cycle;

\path[fill=fillColor] (167.90, 36.74) --
	(169.14, 36.74) --
	(169.14, 37.99) --
	(167.90, 37.99) --
	cycle;

\path[fill=fillColor] (171.10, 38.16) --
	(172.35, 38.16) --
	(172.35, 39.41) --
	(171.10, 39.41) --
	cycle;

\path[fill=fillColor] (170.06, 38.98) --
	(171.30, 38.98) --
	(171.30, 40.23) --
	(170.06, 40.23) --
	cycle;

\path[fill=fillColor] (170.22, 37.43) --
	(171.46, 37.43) --
	(171.46, 38.68) --
	(170.22, 38.68) --
	cycle;

\path[fill=fillColor] (169.47, 38.76) --
	(170.72, 38.76) --
	(170.72, 40.01) --
	(169.47, 40.01) --
	cycle;

\path[fill=fillColor] (168.81, 37.93) --
	(170.06, 37.93) --
	(170.06, 39.17) --
	(168.81, 39.17) --
	cycle;

\path[fill=fillColor] (170.32, 38.53) --
	(171.56, 38.53) --
	(171.56, 39.78) --
	(170.32, 39.78) --
	cycle;

\path[fill=fillColor] (170.60, 37.24) --
	(171.84, 37.24) --
	(171.84, 38.48) --
	(170.60, 38.48) --
	cycle;

\path[fill=fillColor] (168.20, 37.91) --
	(169.45, 37.91) --
	(169.45, 39.16) --
	(168.20, 39.16) --
	cycle;

\path[fill=fillColor] (169.32, 38.17) --
	(170.56, 38.17) --
	(170.56, 39.42) --
	(169.32, 39.42) --
	cycle;

\path[fill=fillColor] (168.89, 37.09) --
	(170.14, 37.09) --
	(170.14, 38.34) --
	(168.89, 38.34) --
	cycle;

\path[fill=fillColor] (168.08, 37.42) --
	(169.33, 37.42) --
	(169.33, 38.66) --
	(168.08, 38.66) --
	cycle;

\path[fill=fillColor] (168.06, 37.77) --
	(169.31, 37.77) --
	(169.31, 39.02) --
	(168.06, 39.02) --
	cycle;

\path[fill=fillColor] (168.95, 37.96) --
	(170.19, 37.96) --
	(170.19, 39.21) --
	(168.95, 39.21) --
	cycle;

\path[fill=fillColor] (169.60, 37.71) --
	(170.85, 37.71) --
	(170.85, 38.96) --
	(169.60, 38.96) --
	cycle;

\path[fill=fillColor] (167.93, 36.73) --
	(169.17, 36.73) --
	(169.17, 37.98) --
	(167.93, 37.98) --
	cycle;

\path[fill=fillColor] (171.04, 38.30) --
	(172.28, 38.30) --
	(172.28, 39.55) --
	(171.04, 39.55) --
	cycle;

\path[fill=fillColor] (176.79, 42.50) --
	(178.03, 42.50) --
	(178.03, 43.74) --
	(176.79, 43.74) --
	cycle;

\path[fill=fillColor] (177.81, 42.20) --
	(179.06, 42.20) --
	(179.06, 43.45) --
	(177.81, 43.45) --
	cycle;

\path[fill=fillColor] (178.72, 39.96) --
	(179.97, 39.96) --
	(179.97, 41.21) --
	(178.72, 41.21) --
	cycle;

\path[fill=fillColor] (178.20, 41.89) --
	(179.44, 41.89) --
	(179.44, 43.14) --
	(178.20, 43.14) --
	cycle;

\path[fill=fillColor] (178.00, 43.24) --
	(179.25, 43.24) --
	(179.25, 44.49) --
	(178.00, 44.49) --
	cycle;

\path[fill=fillColor] (177.53, 43.02) --
	(178.77, 43.02) --
	(178.77, 44.27) --
	(177.53, 44.27) --
	cycle;

\path[fill=fillColor] (177.37, 42.14) --
	(178.61, 42.14) --
	(178.61, 43.38) --
	(177.37, 43.38) --
	cycle;

\path[fill=fillColor] (179.30, 41.79) --
	(180.54, 41.79) --
	(180.54, 43.04) --
	(179.30, 43.04) --
	cycle;

\path[fill=fillColor] (176.83, 41.44) --
	(178.08, 41.44) --
	(178.08, 42.69) --
	(176.83, 42.69) --
	cycle;

\path[fill=fillColor] (177.86, 42.09) --
	(179.10, 42.09) --
	(179.10, 43.34) --
	(177.86, 43.34) --
	cycle;

\path[fill=fillColor] (176.92, 41.71) --
	(178.16, 41.71) --
	(178.16, 42.96) --
	(176.92, 42.96) --
	cycle;

\path[fill=fillColor] (179.70, 42.46) --
	(180.95, 42.46) --
	(180.95, 43.71) --
	(179.70, 43.71) --
	cycle;

\path[fill=fillColor] (177.16, 42.33) --
	(178.41, 42.33) --
	(178.41, 43.57) --
	(177.16, 43.57) --
	cycle;

\path[fill=fillColor] (177.69, 42.64) --
	(178.93, 42.64) --
	(178.93, 43.89) --
	(177.69, 43.89) --
	cycle;

\path[fill=fillColor] (178.90, 40.56) --
	(180.14, 40.56) --
	(180.14, 41.80) --
	(178.90, 41.80) --
	cycle;

\path[fill=fillColor] (177.01, 40.34) --
	(178.26, 40.34) --
	(178.26, 41.59) --
	(177.01, 41.59) --
	cycle;

\path[fill=fillColor] (179.23, 40.28) --
	(180.48, 40.28) --
	(180.48, 41.53) --
	(179.23, 41.53) --
	cycle;

\path[fill=fillColor] (178.34, 42.37) --
	(179.59, 42.37) --
	(179.59, 43.62) --
	(178.34, 43.62) --
	cycle;

\path[fill=fillColor] (177.67, 40.91) --
	(178.91, 40.91) --
	(178.91, 42.15) --
	(177.67, 42.15) --
	cycle;

\path[fill=fillColor] (177.18, 41.16) --
	(178.42, 41.16) --
	(178.42, 42.40) --
	(177.18, 42.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (139.04, 30.45) circle (  0.62);

\path[fill=fillColor] (137.89, 30.45) circle (  0.62);

\path[fill=fillColor] (137.45, 30.45) circle (  0.62);

\path[fill=fillColor] (137.49, 30.45) circle (  0.62);

\path[fill=fillColor] (137.95, 30.45) circle (  0.62);

\path[fill=fillColor] (137.80, 30.45) circle (  0.62);

\path[fill=fillColor] (138.13, 30.45) circle (  0.62);

\path[fill=fillColor] (138.88, 30.45) circle (  0.62);

\path[fill=fillColor] (137.15, 30.45) circle (  0.62);

\path[fill=fillColor] (137.49, 30.45) circle (  0.62);

\path[fill=fillColor] (139.24, 30.45) circle (  0.62);

\path[fill=fillColor] (138.39, 30.45) circle (  0.62);

\path[fill=fillColor] (139.76, 30.45) circle (  0.62);

\path[fill=fillColor] (137.84, 30.45) circle (  0.62);

\path[fill=fillColor] (138.59, 30.45) circle (  0.62);

\path[fill=fillColor] (140.30, 30.45) circle (  0.62);

\path[fill=fillColor] (140.23, 30.45) circle (  0.62);

\path[fill=fillColor] (139.42, 30.45) circle (  0.62);

\path[fill=fillColor] (139.08, 30.45) circle (  0.62);

\path[fill=fillColor] (140.07, 30.45) circle (  0.62);

\path[fill=fillColor] (143.16, 30.64) circle (  0.62);

\path[fill=fillColor] (144.46, 30.56) circle (  0.62);

\path[fill=fillColor] (142.41, 30.57) circle (  0.62);

\path[fill=fillColor] (144.12, 30.55) circle (  0.62);

\path[fill=fillColor] (143.86, 30.64) circle (  0.62);

\path[fill=fillColor] (143.74, 30.65) circle (  0.62);

\path[fill=fillColor] (144.38, 30.55) circle (  0.62);

\path[fill=fillColor] (142.09, 30.56) circle (  0.62);

\path[fill=fillColor] (142.48, 30.60) circle (  0.62);

\path[fill=fillColor] (141.65, 30.59) circle (  0.62);

\path[fill=fillColor] (142.55, 30.56) circle (  0.62);

\path[fill=fillColor] (141.64, 30.59) circle (  0.62);

\path[fill=fillColor] (144.87, 30.61) circle (  0.62);

\path[fill=fillColor] (143.96, 30.57) circle (  0.62);

\path[fill=fillColor] (141.61, 30.56) circle (  0.62);

\path[fill=fillColor] (144.19, 30.60) circle (  0.62);

\path[fill=fillColor] (143.65, 30.56) circle (  0.62);

\path[fill=fillColor] (141.77, 30.56) circle (  0.62);

\path[fill=fillColor] (144.05, 30.56) circle (  0.62);

\path[fill=fillColor] (143.66, 30.67) circle (  0.62);

\path[fill=fillColor] (147.88, 30.68) circle (  0.62);

\path[fill=fillColor] (147.24, 30.62) circle (  0.62);

\path[fill=fillColor] (148.63, 30.72) circle (  0.62);

\path[fill=fillColor] (148.80, 30.66) circle (  0.62);

\path[fill=fillColor] (148.74, 30.64) circle (  0.62);

\path[fill=fillColor] (148.75, 30.69) circle (  0.62);

\path[fill=fillColor] (148.39, 30.75) circle (  0.62);

\path[fill=fillColor] (149.00, 30.70) circle (  0.62);

\path[fill=fillColor] (148.87, 30.70) circle (  0.62);

\path[fill=fillColor] (145.94, 30.79) circle (  0.62);

\path[fill=fillColor] (147.01, 30.74) circle (  0.62);

\path[fill=fillColor] (147.31, 30.70) circle (  0.62);

\path[fill=fillColor] (146.08, 30.72) circle (  0.62);

\path[fill=fillColor] (149.46, 30.67) circle (  0.62);

\path[fill=fillColor] (146.73, 30.79) circle (  0.62);

\path[fill=fillColor] (147.89, 30.74) circle (  0.62);

\path[fill=fillColor] (147.68, 30.70) circle (  0.62);

\path[fill=fillColor] (147.65, 30.65) circle (  0.62);

\path[fill=fillColor] (148.72, 30.73) circle (  0.62);

\path[fill=fillColor] (149.21, 30.90) circle (  0.62);

\path[fill=fillColor] (151.93, 31.03) circle (  0.62);

\path[fill=fillColor] (152.24, 31.02) circle (  0.62);

\path[fill=fillColor] (153.67, 31.08) circle (  0.62);

\path[fill=fillColor] (153.13, 31.07) circle (  0.62);

\path[fill=fillColor] (151.30, 30.93) circle (  0.62);

\path[fill=fillColor] (151.18, 31.00) circle (  0.62);

\path[fill=fillColor] (152.55, 31.00) circle (  0.62);

\path[fill=fillColor] (152.05, 31.01) circle (  0.62);

\path[fill=fillColor] (153.28, 30.97) circle (  0.62);

\path[fill=fillColor] (150.59, 30.95) circle (  0.62);

\path[fill=fillColor] (151.62, 30.91) circle (  0.62);

\path[fill=fillColor] (152.24, 30.86) circle (  0.62);

\path[fill=fillColor] (150.55, 30.91) circle (  0.62);

\path[fill=fillColor] (150.43, 30.98) circle (  0.62);

\path[fill=fillColor] (153.67, 31.03) circle (  0.62);

\path[fill=fillColor] (153.65, 31.00) circle (  0.62);

\path[fill=fillColor] (153.14, 30.99) circle (  0.62);

\path[fill=fillColor] (151.17, 30.80) circle (  0.62);

\path[fill=fillColor] (151.67, 30.98) circle (  0.62);

\path[fill=fillColor] (153.26, 30.90) circle (  0.62);

\path[fill=fillColor] (159.60, 31.94) circle (  0.62);

\path[fill=fillColor] (162.82, 31.39) circle (  0.62);

\path[fill=fillColor] (160.21, 31.26) circle (  0.62);

\path[fill=fillColor] (162.29, 31.43) circle (  0.62);

\path[fill=fillColor] (159.83, 31.51) circle (  0.62);

\path[fill=fillColor] (160.39, 31.42) circle (  0.62);

\path[fill=fillColor] (160.44, 31.46) circle (  0.62);

\path[fill=fillColor] (161.31, 31.50) circle (  0.62);

\path[fill=fillColor] (159.65, 31.52) circle (  0.62);

\path[fill=fillColor] (160.51, 31.78) circle (  0.62);

\path[fill=fillColor] (161.04, 31.29) circle (  0.62);

\path[fill=fillColor] (162.58, 31.22) circle (  0.62);

\path[fill=fillColor] (160.79, 31.25) circle (  0.62);

\path[fill=fillColor] (162.81, 31.28) circle (  0.62);

\path[fill=fillColor] (160.32, 31.38) circle (  0.62);

\path[fill=fillColor] (159.53, 31.77) circle (  0.62);

\path[fill=fillColor] (161.84, 31.23) circle (  0.62);

\path[fill=fillColor] (160.34, 31.56) circle (  0.62);

\path[fill=fillColor] (162.58, 31.22) circle (  0.62);

\path[fill=fillColor] (160.04, 31.60) circle (  0.62);

\path[fill=fillColor] (169.49, 31.78) circle (  0.62);

\path[fill=fillColor] (168.62, 31.75) circle (  0.62);

\path[fill=fillColor] (168.86, 32.20) circle (  0.62);

\path[fill=fillColor] (168.47, 31.92) circle (  0.62);

\path[fill=fillColor] (171.00, 31.95) circle (  0.62);

\path[fill=fillColor] (170.24, 31.74) circle (  0.62);

\path[fill=fillColor] (170.13, 31.69) circle (  0.62);

\path[fill=fillColor] (169.03, 31.87) circle (  0.62);

\path[fill=fillColor] (169.42, 32.28) circle (  0.62);

\path[fill=fillColor] (168.22, 31.75) circle (  0.62);

\path[fill=fillColor] (170.36, 31.97) circle (  0.62);

\path[fill=fillColor] (170.52, 32.08) circle (  0.62);

\path[fill=fillColor] (171.67, 31.89) circle (  0.62);

\path[fill=fillColor] (169.64, 31.79) circle (  0.62);

\path[fill=fillColor] (169.98, 32.13) circle (  0.62);

\path[fill=fillColor] (171.50, 31.70) circle (  0.62);

\path[fill=fillColor] (170.58, 31.74) circle (  0.62);

\path[fill=fillColor] (170.43, 31.75) circle (  0.62);

\path[fill=fillColor] (170.25, 32.05) circle (  0.62);

\path[fill=fillColor] (169.03, 32.17) circle (  0.62);

\path[fill=fillColor] (177.86, 32.16) circle (  0.62);

\path[fill=fillColor] (178.92, 32.90) circle (  0.62);

\path[fill=fillColor] (179.16, 32.34) circle (  0.62);

\path[fill=fillColor] (179.47, 32.79) circle (  0.62);

\path[fill=fillColor] (179.27, 32.47) circle (  0.62);

\path[fill=fillColor] (178.60, 32.49) circle (  0.62);

\path[fill=fillColor] (178.98, 32.13) circle (  0.62);

\path[fill=fillColor] (177.59, 32.75) circle (  0.62);

\path[fill=fillColor] (179.06, 32.58) circle (  0.62);

\path[fill=fillColor] (177.40, 32.20) circle (  0.62);

\path[fill=fillColor] (179.30, 32.20) circle (  0.62);

\path[fill=fillColor] (177.60, 31.89) circle (  0.62);

\path[fill=fillColor] (178.07, 32.29) circle (  0.62);

\path[fill=fillColor] (178.33, 32.39) circle (  0.62);

\path[fill=fillColor] (177.72, 32.50) circle (  0.62);

\path[fill=fillColor] (177.92, 31.96) circle (  0.62);

\path[fill=fillColor] (177.91, 32.57) circle (  0.62);

\path[fill=fillColor] (180.54, 32.72) circle (  0.62);

\path[fill=fillColor] (178.65, 32.50) circle (  0.62);

\path[fill=fillColor] (179.10, 32.48) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.85, 27.90) rectangle (182.86, 84.07);
\end{scope}
\begin{scope}
\path[clip] (187.86, 27.90) rectangle (235.87, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.86, 27.90) rectangle (235.87, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.86, 40.41) --
	(235.87, 40.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.86, 60.44) --
	(235.87, 60.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.86, 80.47) --
	(235.87, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.93, 27.90) --
	(192.93, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.06, 27.90) --
	(204.06, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.20, 27.90) --
	(215.20, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.34, 27.90) --
	(226.34, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.86, 30.39) --
	(235.87, 30.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.86, 50.42) --
	(235.87, 50.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.86, 70.45) --
	(235.87, 70.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (198.49, 27.90) --
	(198.49, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.63, 27.90) --
	(209.63, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.77, 27.90) --
	(220.77, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.91, 27.90) --
	(231.91, 84.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 30.45) --
	(192.26, 30.46) --
	(192.70, 30.46) --
	(193.15, 30.47) --
	(193.59, 30.48) --
	(194.04, 30.49) --
	(194.48, 30.49) --
	(194.93, 30.50) --
	(195.38, 30.51) --
	(195.82, 30.52) --
	(196.27, 30.52) --
	(196.71, 30.53) --
	(197.16, 30.54) --
	(197.60, 30.55) --
	(198.05, 30.56) --
	(198.49, 30.57) --
	(198.94, 30.58) --
	(199.39, 30.58) --
	(199.83, 30.59) --
	(200.28, 30.60) --
	(200.72, 30.61) --
	(201.17, 30.62) --
	(201.61, 30.63) --
	(202.06, 30.64) --
	(202.50, 30.65) --
	(202.95, 30.66) --
	(203.40, 30.68) --
	(203.84, 30.69) --
	(204.29, 30.70) --
	(204.73, 30.71) --
	(205.18, 30.72) --
	(205.62, 30.73) --
	(206.07, 30.74) --
	(206.51, 30.76) --
	(206.96, 30.77) --
	(207.40, 30.78) --
	(207.85, 30.79) --
	(208.30, 30.81) --
	(208.74, 30.82) --
	(209.19, 30.83) --
	(209.63, 30.85) --
	(210.08, 30.86) --
	(210.52, 30.87) --
	(210.97, 30.89) --
	(211.41, 30.90) --
	(211.86, 30.91) --
	(212.31, 30.93) --
	(212.75, 30.94) --
	(213.20, 30.96) --
	(213.64, 30.97) --
	(214.09, 30.99) --
	(214.53, 31.00) --
	(214.98, 31.02) --
	(215.42, 31.03) --
	(215.87, 31.05) --
	(216.32, 31.07) --
	(216.76, 31.08) --
	(217.21, 31.10) --
	(217.65, 31.12) --
	(218.10, 31.13) --
	(218.54, 31.15) --
	(218.99, 31.17) --
	(219.43, 31.18) --
	(219.88, 31.20) --
	(220.33, 31.22) --
	(220.77, 31.24) --
	(221.22, 31.25) --
	(221.66, 31.27) --
	(222.11, 31.29) --
	(222.55, 31.31) --
	(223.00, 31.33) --
	(223.44, 31.35) --
	(223.89, 31.37) --
	(224.33, 31.38) --
	(224.78, 31.40) --
	(225.23, 31.42) --
	(225.67, 31.44) --
	(226.12, 31.46) --
	(226.56, 31.48) --
	(227.01, 31.50) --
	(227.45, 31.52) --
	(227.90, 31.54) --
	(228.34, 31.56) --
	(228.79, 31.59) --
	(229.24, 31.61) --
	(229.68, 31.63) --
	(230.13, 31.65) --
	(230.57, 31.67) --
	(231.02, 31.69) --
	(231.46, 31.71) --
	(231.91, 31.74);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 30.55) --
	(192.26, 30.57) --
	(192.70, 30.59) --
	(193.15, 30.62) --
	(193.59, 30.64) --
	(194.04, 30.67) --
	(194.48, 30.70) --
	(194.93, 30.73) --
	(195.38, 30.75) --
	(195.82, 30.78) --
	(196.27, 30.81) --
	(196.71, 30.85) --
	(197.16, 30.88) --
	(197.60, 30.91) --
	(198.05, 30.95) --
	(198.49, 30.98) --
	(198.94, 31.02) --
	(199.39, 31.05) --
	(199.83, 31.09) --
	(200.28, 31.13) --
	(200.72, 31.17) --
	(201.17, 31.21) --
	(201.61, 31.25) --
	(202.06, 31.29) --
	(202.50, 31.33) --
	(202.95, 31.38) --
	(203.40, 31.42) --
	(203.84, 31.47) --
	(204.29, 31.51) --
	(204.73, 31.56) --
	(205.18, 31.61) --
	(205.62, 31.66) --
	(206.07, 31.71) --
	(206.51, 31.76) --
	(206.96, 31.81) --
	(207.40, 31.86) --
	(207.85, 31.91) --
	(208.30, 31.97) --
	(208.74, 32.02) --
	(209.19, 32.08) --
	(209.63, 32.14) --
	(210.08, 32.19) --
	(210.52, 32.25) --
	(210.97, 32.31) --
	(211.41, 32.37) --
	(211.86, 32.43) --
	(212.31, 32.49) --
	(212.75, 32.56) --
	(213.20, 32.62) --
	(213.64, 32.68) --
	(214.09, 32.75) --
	(214.53, 32.81) --
	(214.98, 32.88) --
	(215.42, 32.95) --
	(215.87, 33.02) --
	(216.32, 33.09) --
	(216.76, 33.16) --
	(217.21, 33.23) --
	(217.65, 33.30) --
	(218.10, 33.37) --
	(218.54, 33.45) --
	(218.99, 33.52) --
	(219.43, 33.60) --
	(219.88, 33.67) --
	(220.33, 33.75) --
	(220.77, 33.83) --
	(221.22, 33.91) --
	(221.66, 33.99) --
	(222.11, 34.07) --
	(222.55, 34.15) --
	(223.00, 34.23) --
	(223.44, 34.32) --
	(223.89, 34.40) --
	(224.33, 34.49) --
	(224.78, 34.57) --
	(225.23, 34.66) --
	(225.67, 34.75) --
	(226.12, 34.83) --
	(226.56, 34.92) --
	(227.01, 35.01) --
	(227.45, 35.10) --
	(227.90, 35.20) --
	(228.34, 35.29) --
	(228.79, 35.38) --
	(229.24, 35.48) --
	(229.68, 35.57) --
	(230.13, 35.67) --
	(230.57, 35.77) --
	(231.02, 35.86) --
	(231.46, 35.96) --
	(231.91, 36.06);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 30.64) --
	(192.26, 30.66) --
	(192.70, 30.69) --
	(193.15, 30.72) --
	(193.59, 30.75) --
	(194.04, 30.78) --
	(194.48, 30.82) --
	(194.93, 30.86) --
	(195.38, 30.89) --
	(195.82, 30.93) --
	(196.27, 30.98) --
	(196.71, 31.02) --
	(197.16, 31.07) --
	(197.60, 31.11) --
	(198.05, 31.16) --
	(198.49, 31.21) --
	(198.94, 31.27) --
	(199.39, 31.32) --
	(199.83, 31.38) --
	(200.28, 31.44) --
	(200.72, 31.50) --
	(201.17, 31.56) --
	(201.61, 31.62) --
	(202.06, 31.69) --
	(202.50, 31.76) --
	(202.95, 31.83) --
	(203.40, 31.90) --
	(203.84, 31.97) --
	(204.29, 32.05) --
	(204.73, 32.12) --
	(205.18, 32.20) --
	(205.62, 32.28) --
	(206.07, 32.36) --
	(206.51, 32.45) --
	(206.96, 32.53) --
	(207.40, 32.62) --
	(207.85, 32.71) --
	(208.30, 32.80) --
	(208.74, 32.90) --
	(209.19, 32.99) --
	(209.63, 33.09) --
	(210.08, 33.19) --
	(210.52, 33.29) --
	(210.97, 33.39) --
	(211.41, 33.50) --
	(211.86, 33.60) --
	(212.31, 33.71) --
	(212.75, 33.82) --
	(213.20, 33.93) --
	(213.64, 34.04) --
	(214.09, 34.16) --
	(214.53, 34.28) --
	(214.98, 34.40) --
	(215.42, 34.52) --
	(215.87, 34.64) --
	(216.32, 34.76) --
	(216.76, 34.89) --
	(217.21, 35.02) --
	(217.65, 35.15) --
	(218.10, 35.28) --
	(218.54, 35.41) --
	(218.99, 35.55) --
	(219.43, 35.69) --
	(219.88, 35.83) --
	(220.33, 35.97) --
	(220.77, 36.11) --
	(221.22, 36.26) --
	(221.66, 36.40) --
	(222.11, 36.55) --
	(222.55, 36.70) --
	(223.00, 36.85) --
	(223.44, 37.01) --
	(223.89, 37.16) --
	(224.33, 37.32) --
	(224.78, 37.48) --
	(225.23, 37.64) --
	(225.67, 37.80) --
	(226.12, 37.97) --
	(226.56, 38.14) --
	(227.01, 38.31) --
	(227.45, 38.48) --
	(227.90, 38.65) --
	(228.34, 38.82) --
	(228.79, 39.00) --
	(229.24, 39.18) --
	(229.68, 39.36) --
	(230.13, 39.54) --
	(230.57, 39.72) --
	(231.02, 39.91) --
	(231.46, 40.09) --
	(231.91, 40.28);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (191.33, 31.52) --
	(192.17, 30.06) --
	(190.49, 30.06) --
	cycle;

\path[fill=fillColor] (192.74, 31.52) --
	(193.58, 30.06) --
	(191.91, 30.06) --
	cycle;

\path[fill=fillColor] (192.87, 31.52) --
	(193.71, 30.06) --
	(192.03, 30.06) --
	cycle;

\path[fill=fillColor] (190.92, 31.52) --
	(191.76, 30.06) --
	(190.08, 30.06) --
	cycle;

\path[fill=fillColor] (190.64, 31.52) --
	(191.48, 30.06) --
	(189.80, 30.06) --
	cycle;

\path[fill=fillColor] (191.08, 31.52) --
	(191.92, 30.06) --
	(190.24, 30.06) --
	cycle;

\path[fill=fillColor] (192.62, 31.52) --
	(193.46, 30.06) --
	(191.78, 30.06) --
	cycle;

\path[fill=fillColor] (192.95, 31.52) --
	(193.79, 30.06) --
	(192.11, 30.06) --
	cycle;

\path[fill=fillColor] (192.40, 31.52) --
	(193.24, 30.06) --
	(191.56, 30.06) --
	cycle;

\path[fill=fillColor] (190.58, 31.52) --
	(191.42, 30.06) --
	(189.74, 30.06) --
	cycle;

\path[fill=fillColor] (191.65, 31.52) --
	(192.49, 30.06) --
	(190.81, 30.06) --
	cycle;

\path[fill=fillColor] (192.78, 31.52) --
	(193.61, 30.06) --
	(191.94, 30.06) --
	cycle;

\path[fill=fillColor] (192.00, 31.52) --
	(192.84, 30.06) --
	(191.16, 30.06) --
	cycle;

\path[fill=fillColor] (190.87, 31.52) --
	(191.71, 30.06) --
	(190.03, 30.06) --
	cycle;

\path[fill=fillColor] (191.38, 31.52) --
	(192.22, 30.06) --
	(190.54, 30.06) --
	cycle;

\path[fill=fillColor] (190.23, 31.52) --
	(191.07, 30.06) --
	(189.39, 30.06) --
	cycle;

\path[fill=fillColor] (192.00, 31.52) --
	(192.84, 30.06) --
	(191.16, 30.06) --
	cycle;

\path[fill=fillColor] (191.97, 31.52) --
	(192.81, 30.06) --
	(191.13, 30.06) --
	cycle;

\path[fill=fillColor] (190.14, 31.52) --
	(190.98, 30.06) --
	(189.30, 30.06) --
	cycle;

\path[fill=fillColor] (190.21, 31.52) --
	(191.05, 30.06) --
	(189.37, 30.06) --
	cycle;

\path[fill=fillColor] (197.27, 31.74) --
	(198.11, 30.29) --
	(196.43, 30.29) --
	cycle;

\path[fill=fillColor] (197.43, 31.74) --
	(198.27, 30.28) --
	(196.59, 30.28) --
	cycle;

\path[fill=fillColor] (195.55, 31.74) --
	(196.39, 30.28) --
	(194.71, 30.28) --
	cycle;

\path[fill=fillColor] (196.83, 31.74) --
	(197.67, 30.29) --
	(195.99, 30.29) --
	cycle;

\path[fill=fillColor] (196.94, 31.74) --
	(197.78, 30.29) --
	(196.10, 30.29) --
	cycle;

\path[fill=fillColor] (196.38, 31.74) --
	(197.22, 30.28) --
	(195.54, 30.28) --
	cycle;

\path[fill=fillColor] (194.60, 31.74) --
	(195.44, 30.28) --
	(193.76, 30.28) --
	cycle;

\path[fill=fillColor] (197.52, 31.74) --
	(198.36, 30.28) --
	(196.68, 30.28) --
	cycle;

\path[fill=fillColor] (197.15, 31.74) --
	(197.99, 30.28) --
	(196.31, 30.28) --
	cycle;

\path[fill=fillColor] (195.50, 31.74) --
	(196.34, 30.29) --
	(194.66, 30.29) --
	cycle;

\path[fill=fillColor] (196.58, 31.74) --
	(197.42, 30.29) --
	(195.74, 30.29) --
	cycle;

\path[fill=fillColor] (195.46, 31.74) --
	(196.30, 30.28) --
	(194.62, 30.28) --
	cycle;

\path[fill=fillColor] (194.74, 31.74) --
	(195.58, 30.29) --
	(193.90, 30.29) --
	cycle;

\path[fill=fillColor] (195.48, 31.74) --
	(196.32, 30.29) --
	(194.64, 30.29) --
	cycle;

\path[fill=fillColor] (196.98, 31.74) --
	(197.82, 30.29) --
	(196.14, 30.29) --
	cycle;

\path[fill=fillColor] (195.71, 31.74) --
	(196.55, 30.28) --
	(194.87, 30.28) --
	cycle;

\path[fill=fillColor] (194.52, 31.74) --
	(195.36, 30.28) --
	(193.68, 30.28) --
	cycle;

\path[fill=fillColor] (196.90, 31.74) --
	(197.74, 30.29) --
	(196.06, 30.29) --
	cycle;

\path[fill=fillColor] (195.73, 31.74) --
	(196.57, 30.28) --
	(194.89, 30.28) --
	cycle;

\path[fill=fillColor] (195.47, 31.74) --
	(196.31, 30.29) --
	(194.63, 30.29) --
	cycle;

\path[fill=fillColor] (201.43, 32.09) --
	(202.27, 30.64) --
	(200.59, 30.64) --
	cycle;

\path[fill=fillColor] (199.55, 32.29) --
	(200.39, 30.83) --
	(198.71, 30.83) --
	cycle;

\path[fill=fillColor] (201.71, 31.96) --
	(202.55, 30.51) --
	(200.87, 30.51) --
	cycle;

\path[fill=fillColor] (199.43, 31.96) --
	(200.27, 30.51) --
	(198.59, 30.51) --
	cycle;

\path[fill=fillColor] (201.73, 32.07) --
	(202.57, 30.61) --
	(200.89, 30.61) --
	cycle;

\path[fill=fillColor] (199.19, 31.96) --
	(200.03, 30.51) --
	(198.35, 30.51) --
	cycle;

\path[fill=fillColor] (200.58, 32.15) --
	(201.42, 30.69) --
	(199.74, 30.69) --
	cycle;

\path[fill=fillColor] (200.31, 31.96) --
	(201.15, 30.51) --
	(199.47, 30.51) --
	cycle;

\path[fill=fillColor] (199.64, 32.16) --
	(200.48, 30.71) --
	(198.80, 30.71) --
	cycle;

\path[fill=fillColor] (201.70, 32.18) --
	(202.54, 30.73) --
	(200.86, 30.73) --
	cycle;

\path[fill=fillColor] (199.31, 31.96) --
	(200.15, 30.51) --
	(198.47, 30.51) --
	cycle;

\path[fill=fillColor] (201.51, 31.96) --
	(202.35, 30.51) --
	(200.67, 30.51) --
	cycle;

\path[fill=fillColor] (202.33, 32.19) --
	(203.17, 30.73) --
	(201.49, 30.73) --
	cycle;

\path[fill=fillColor] (199.45, 31.96) --
	(200.29, 30.51) --
	(198.61, 30.51) --
	cycle;

\path[fill=fillColor] (199.75, 32.17) --
	(200.58, 30.72) --
	(198.91, 30.72) --
	cycle;

\path[fill=fillColor] (201.55, 31.96) --
	(202.39, 30.51) --
	(200.71, 30.51) --
	cycle;

\path[fill=fillColor] (201.16, 32.38) --
	(202.00, 30.93) --
	(200.32, 30.93) --
	cycle;

\path[fill=fillColor] (199.39, 32.25) --
	(200.23, 30.80) --
	(198.55, 30.80) --
	cycle;

\path[fill=fillColor] (201.29, 32.27) --
	(202.13, 30.82) --
	(200.45, 30.82) --
	cycle;

\path[fill=fillColor] (202.44, 31.96) --
	(203.28, 30.51) --
	(201.60, 30.51) --
	cycle;

\path[fill=fillColor] (206.70, 32.70) --
	(207.54, 31.25) --
	(205.86, 31.25) --
	cycle;

\path[fill=fillColor] (205.46, 32.49) --
	(206.30, 31.04) --
	(204.62, 31.04) --
	cycle;

\path[fill=fillColor] (204.83, 32.52) --
	(205.67, 31.07) --
	(203.99, 31.07) --
	cycle;

\path[fill=fillColor] (205.38, 32.58) --
	(206.22, 31.12) --
	(204.54, 31.12) --
	cycle;

\path[fill=fillColor] (206.40, 32.92) --
	(207.24, 31.47) --
	(205.56, 31.47) --
	cycle;

\path[fill=fillColor] (206.32, 32.43) --
	(207.16, 30.97) --
	(205.48, 30.97) --
	cycle;

\path[fill=fillColor] (204.22, 32.73) --
	(205.06, 31.28) --
	(203.38, 31.28) --
	cycle;

\path[fill=fillColor] (206.35, 32.49) --
	(207.19, 31.04) --
	(205.51, 31.04) --
	cycle;

\path[fill=fillColor] (205.26, 32.78) --
	(206.10, 31.33) --
	(204.42, 31.33) --
	cycle;

\path[fill=fillColor] (205.83, 32.82) --
	(206.67, 31.36) --
	(204.99, 31.36) --
	cycle;

\path[fill=fillColor] (206.35, 32.71) --
	(207.19, 31.26) --
	(205.51, 31.26) --
	cycle;

\path[fill=fillColor] (206.91, 32.53) --
	(207.75, 31.08) --
	(206.07, 31.08) --
	cycle;

\path[fill=fillColor] (205.77, 32.57) --
	(206.61, 31.12) --
	(204.93, 31.12) --
	cycle;

\path[fill=fillColor] (204.96, 32.40) --
	(205.80, 30.95) --
	(204.12, 30.95) --
	cycle;

\path[fill=fillColor] (205.59, 33.05) --
	(206.43, 31.59) --
	(204.75, 31.59) --
	cycle;

\path[fill=fillColor] (205.07, 32.88) --
	(205.91, 31.43) --
	(204.23, 31.43) --
	cycle;

\path[fill=fillColor] (204.15, 32.49) --
	(204.99, 31.04) --
	(203.31, 31.04) --
	cycle;

\path[fill=fillColor] (205.23, 33.13) --
	(206.07, 31.68) --
	(204.39, 31.68) --
	cycle;

\path[fill=fillColor] (204.50, 32.66) --
	(205.34, 31.21) --
	(203.66, 31.21) --
	cycle;

\path[fill=fillColor] (203.54, 32.65) --
	(204.38, 31.19) --
	(202.70, 31.19) --
	cycle;

\path[fill=fillColor] (215.05, 34.08) --
	(215.89, 32.62) --
	(214.21, 32.62) --
	cycle;

\path[fill=fillColor] (213.57, 33.64) --
	(214.41, 32.19) --
	(212.73, 32.19) --
	cycle;

\path[fill=fillColor] (215.26, 33.81) --
	(216.10, 32.36) --
	(214.42, 32.36) --
	cycle;

\path[fill=fillColor] (215.68, 33.75) --
	(216.52, 32.29) --
	(214.84, 32.29) --
	cycle;

\path[fill=fillColor] (214.60, 33.81) --
	(215.44, 32.36) --
	(213.76, 32.36) --
	cycle;

\path[fill=fillColor] (212.79, 34.02) --
	(213.63, 32.57) --
	(211.95, 32.57) --
	cycle;

\path[fill=fillColor] (213.33, 34.24) --
	(214.17, 32.78) --
	(212.49, 32.78) --
	cycle;

\path[fill=fillColor] (215.01, 34.03) --
	(215.85, 32.58) --
	(214.17, 32.58) --
	cycle;

\path[fill=fillColor] (214.52, 33.83) --
	(215.36, 32.37) --
	(213.68, 32.37) --
	cycle;

\path[fill=fillColor] (212.57, 33.37) --
	(213.41, 31.91) --
	(211.73, 31.91) --
	cycle;

\path[fill=fillColor] (214.11, 34.08) --
	(214.95, 32.63) --
	(213.27, 32.63) --
	cycle;

\path[fill=fillColor] (214.16, 33.90) --
	(215.00, 32.44) --
	(213.32, 32.44) --
	cycle;

\path[fill=fillColor] (215.02, 33.58) --
	(215.86, 32.12) --
	(214.18, 32.12) --
	cycle;

\path[fill=fillColor] (214.97, 33.80) --
	(215.81, 32.34) --
	(214.13, 32.34) --
	cycle;

\path[fill=fillColor] (214.21, 33.66) --
	(215.05, 32.20) --
	(213.37, 32.20) --
	cycle;

\path[fill=fillColor] (215.02, 33.88) --
	(215.86, 32.43) --
	(214.18, 32.43) --
	cycle;

\path[fill=fillColor] (213.05, 33.49) --
	(213.89, 32.04) --
	(212.21, 32.04) --
	cycle;

\path[fill=fillColor] (213.51, 34.08) --
	(214.35, 32.63) --
	(212.67, 32.63) --
	cycle;

\path[fill=fillColor] (214.48, 33.34) --
	(215.32, 31.89) --
	(213.64, 31.89) --
	cycle;

\path[fill=fillColor] (214.27, 33.80) --
	(215.11, 32.35) --
	(213.43, 32.35) --
	cycle;

\path[fill=fillColor] (224.10, 35.57) --
	(224.94, 34.12) --
	(223.26, 34.12) --
	cycle;

\path[fill=fillColor] (224.57, 34.93) --
	(225.41, 33.48) --
	(223.73, 33.48) --
	cycle;

\path[fill=fillColor] (222.90, 34.83) --
	(223.74, 33.37) --
	(222.06, 33.37) --
	cycle;

\path[fill=fillColor] (221.41, 34.66) --
	(222.25, 33.20) --
	(220.57, 33.20) --
	cycle;

\path[fill=fillColor] (221.63, 35.08) --
	(222.47, 33.62) --
	(220.79, 33.62) --
	cycle;

\path[fill=fillColor] (222.51, 35.66) --
	(223.35, 34.20) --
	(221.67, 34.20) --
	cycle;

\path[fill=fillColor] (223.43, 35.53) --
	(224.27, 34.07) --
	(222.59, 34.07) --
	cycle;

\path[fill=fillColor] (221.90, 35.20) --
	(222.74, 33.74) --
	(221.06, 33.74) --
	cycle;

\path[fill=fillColor] (224.72, 34.84) --
	(225.56, 33.38) --
	(223.88, 33.38) --
	cycle;

\path[fill=fillColor] (222.97, 35.24) --
	(223.81, 33.79) --
	(222.13, 33.79) --
	cycle;

\path[fill=fillColor] (224.24, 35.10) --
	(225.08, 33.65) --
	(223.40, 33.65) --
	cycle;

\path[fill=fillColor] (223.39, 35.44) --
	(224.23, 33.99) --
	(222.55, 33.99) --
	cycle;

\path[fill=fillColor] (221.48, 35.16) --
	(222.32, 33.70) --
	(220.64, 33.70) --
	cycle;

\path[fill=fillColor] (223.82, 35.19) --
	(224.66, 33.73) --
	(222.98, 33.73) --
	cycle;

\path[fill=fillColor] (223.66, 35.84) --
	(224.50, 34.39) --
	(222.82, 34.39) --
	cycle;

\path[fill=fillColor] (221.58, 35.48) --
	(222.42, 34.02) --
	(220.74, 34.02) --
	cycle;

\path[fill=fillColor] (223.40, 35.20) --
	(224.24, 33.75) --
	(222.56, 33.75) --
	cycle;

\path[fill=fillColor] (224.57, 35.31) --
	(225.41, 33.85) --
	(223.73, 33.85) --
	cycle;

\path[fill=fillColor] (222.56, 35.38) --
	(223.40, 33.93) --
	(221.72, 33.93) --
	cycle;

\path[fill=fillColor] (223.50, 34.74) --
	(224.34, 33.28) --
	(222.66, 33.28) --
	cycle;

\path[fill=fillColor] (231.02, 37.83) --
	(231.86, 36.38) --
	(230.18, 36.38) --
	cycle;

\path[fill=fillColor] (233.17, 36.58) --
	(234.01, 35.12) --
	(232.33, 35.12) --
	cycle;

\path[fill=fillColor] (232.62, 37.62) --
	(233.46, 36.16) --
	(231.78, 36.16) --
	cycle;

\path[fill=fillColor] (232.98, 35.68) --
	(233.82, 34.23) --
	(232.14, 34.23) --
	cycle;

\path[fill=fillColor] (230.32, 37.32) --
	(231.16, 35.87) --
	(229.48, 35.87) --
	cycle;

\path[fill=fillColor] (233.61, 36.01) --
	(234.45, 34.55) --
	(232.77, 34.55) --
	cycle;

\path[fill=fillColor] (231.37, 36.88) --
	(232.21, 35.42) --
	(230.53, 35.42) --
	cycle;

\path[fill=fillColor] (232.59, 37.26) --
	(233.43, 35.81) --
	(231.75, 35.81) --
	cycle;

\path[fill=fillColor] (233.22, 37.42) --
	(234.06, 35.96) --
	(232.38, 35.96) --
	cycle;

\path[fill=fillColor] (231.05, 37.18) --
	(231.89, 35.73) --
	(230.21, 35.73) --
	cycle;

\path[fill=fillColor] (232.15, 37.79) --
	(232.99, 36.34) --
	(231.31, 36.34) --
	cycle;

\path[fill=fillColor] (231.59, 36.47) --
	(232.43, 35.02) --
	(230.75, 35.02) --
	cycle;

\path[fill=fillColor] (231.86, 36.64) --
	(232.70, 35.19) --
	(231.02, 35.19) --
	cycle;

\path[fill=fillColor] (232.89, 37.10) --
	(233.73, 35.65) --
	(232.05, 35.65) --
	cycle;

\path[fill=fillColor] (233.66, 36.62) --
	(234.50, 35.17) --
	(232.82, 35.17) --
	cycle;

\path[fill=fillColor] (231.01, 36.78) --
	(231.85, 35.33) --
	(230.17, 35.33) --
	cycle;

\path[fill=fillColor] (232.65, 36.12) --
	(233.49, 34.67) --
	(231.82, 34.67) --
	cycle;

\path[fill=fillColor] (231.85, 37.22) --
	(232.69, 35.77) --
	(231.01, 35.77) --
	cycle;

\path[fill=fillColor] (232.82, 36.76) --
	(233.66, 35.31) --
	(231.98, 35.31) --
	cycle;

\path[fill=fillColor] (230.94, 36.69) --
	(231.78, 35.23) --
	(230.10, 35.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (191.33, 30.02) --
	(192.58, 30.02) --
	(192.58, 31.26) --
	(191.33, 31.26) --
	cycle;

\path[fill=fillColor] (190.80, 30.02) --
	(192.05, 30.02) --
	(192.05, 31.26) --
	(190.80, 31.26) --
	cycle;

\path[fill=fillColor] (192.23, 30.02) --
	(193.47, 30.02) --
	(193.47, 31.26) --
	(192.23, 31.26) --
	cycle;

\path[fill=fillColor] (192.21, 30.01) --
	(193.46, 30.01) --
	(193.46, 31.26) --
	(192.21, 31.26) --
	cycle;

\path[fill=fillColor] (192.59, 30.02) --
	(193.84, 30.02) --
	(193.84, 31.26) --
	(192.59, 31.26) --
	cycle;

\path[fill=fillColor] (190.46, 30.02) --
	(191.70, 30.02) --
	(191.70, 31.26) --
	(190.46, 31.26) --
	cycle;

\path[fill=fillColor] (192.58, 30.02) --
	(193.83, 30.02) --
	(193.83, 31.26) --
	(192.58, 31.26) --
	cycle;

\path[fill=fillColor] (191.61, 30.02) --
	(192.86, 30.02) --
	(192.86, 31.26) --
	(191.61, 31.26) --
	cycle;

\path[fill=fillColor] (189.69, 30.02) --
	(190.94, 30.02) --
	(190.94, 31.26) --
	(189.69, 31.26) --
	cycle;

\path[fill=fillColor] (189.43, 30.01) --
	(190.67, 30.01) --
	(190.67, 31.26) --
	(189.43, 31.26) --
	cycle;

\path[fill=fillColor] (189.55, 30.02) --
	(190.80, 30.02) --
	(190.80, 31.26) --
	(189.55, 31.26) --
	cycle;

\path[fill=fillColor] (192.46, 30.02) --
	(193.71, 30.02) --
	(193.71, 31.26) --
	(192.46, 31.26) --
	cycle;

\path[fill=fillColor] (189.95, 30.02) --
	(191.19, 30.02) --
	(191.19, 31.26) --
	(189.95, 31.26) --
	cycle;

\path[fill=fillColor] (190.46, 30.02) --
	(191.70, 30.02) --
	(191.70, 31.26) --
	(190.46, 31.26) --
	cycle;

\path[fill=fillColor] (190.23, 30.02) --
	(191.48, 30.02) --
	(191.48, 31.26) --
	(190.23, 31.26) --
	cycle;

\path[fill=fillColor] (189.53, 30.02) --
	(190.78, 30.02) --
	(190.78, 31.26) --
	(189.53, 31.26) --
	cycle;

\path[fill=fillColor] (192.60, 30.02) --
	(193.85, 30.02) --
	(193.85, 31.26) --
	(192.60, 31.26) --
	cycle;

\path[fill=fillColor] (190.88, 30.02) --
	(192.13, 30.02) --
	(192.13, 31.26) --
	(190.88, 31.26) --
	cycle;

\path[fill=fillColor] (189.48, 30.02) --
	(190.73, 30.02) --
	(190.73, 31.26) --
	(189.48, 31.26) --
	cycle;

\path[fill=fillColor] (190.16, 30.02) --
	(191.41, 30.02) --
	(191.41, 31.26) --
	(190.16, 31.26) --
	cycle;

\path[fill=fillColor] (195.84, 30.23) --
	(197.09, 30.23) --
	(197.09, 31.48) --
	(195.84, 31.48) --
	cycle;

\path[fill=fillColor] (194.89, 30.23) --
	(196.13, 30.23) --
	(196.13, 31.48) --
	(194.89, 31.48) --
	cycle;

\path[fill=fillColor] (196.10, 30.23) --
	(197.35, 30.23) --
	(197.35, 31.48) --
	(196.10, 31.48) --
	cycle;

\path[fill=fillColor] (195.53, 30.23) --
	(196.78, 30.23) --
	(196.78, 31.48) --
	(195.53, 31.48) --
	cycle;

\path[fill=fillColor] (195.37, 30.23) --
	(196.62, 30.23) --
	(196.62, 31.48) --
	(195.37, 31.48) --
	cycle;

\path[fill=fillColor] (195.19, 30.23) --
	(196.44, 30.23) --
	(196.44, 31.48) --
	(195.19, 31.48) --
	cycle;

\path[fill=fillColor] (194.16, 30.23) --
	(195.40, 30.23) --
	(195.40, 31.48) --
	(194.16, 31.48) --
	cycle;

\path[fill=fillColor] (196.84, 30.23) --
	(198.09, 30.23) --
	(198.09, 31.47) --
	(196.84, 31.47) --
	cycle;

\path[fill=fillColor] (196.07, 30.23) --
	(197.32, 30.23) --
	(197.32, 31.48) --
	(196.07, 31.48) --
	cycle;

\path[fill=fillColor] (196.37, 30.23) --
	(197.62, 30.23) --
	(197.62, 31.48) --
	(196.37, 31.48) --
	cycle;

\path[fill=fillColor] (197.18, 30.23) --
	(198.42, 30.23) --
	(198.42, 31.48) --
	(197.18, 31.48) --
	cycle;

\path[fill=fillColor] (195.13, 30.23) --
	(196.38, 30.23) --
	(196.38, 31.48) --
	(195.13, 31.48) --
	cycle;

\path[fill=fillColor] (195.38, 30.23) --
	(196.63, 30.23) --
	(196.63, 31.48) --
	(195.38, 31.48) --
	cycle;

\path[fill=fillColor] (196.63, 30.23) --
	(197.88, 30.23) --
	(197.88, 31.47) --
	(196.63, 31.47) --
	cycle;

\path[fill=fillColor] (194.15, 30.23) --
	(195.40, 30.23) --
	(195.40, 31.48) --
	(194.15, 31.48) --
	cycle;

\path[fill=fillColor] (197.23, 30.23) --
	(198.48, 30.23) --
	(198.48, 31.47) --
	(197.23, 31.47) --
	cycle;

\path[fill=fillColor] (196.47, 30.23) --
	(197.71, 30.23) --
	(197.71, 31.48) --
	(196.47, 31.48) --
	cycle;

\path[fill=fillColor] (196.84, 30.23) --
	(198.08, 30.23) --
	(198.08, 31.48) --
	(196.84, 31.48) --
	cycle;

\path[fill=fillColor] (194.82, 30.23) --
	(196.06, 30.23) --
	(196.06, 31.48) --
	(194.82, 31.48) --
	cycle;

\path[fill=fillColor] (197.40, 30.23) --
	(198.65, 30.23) --
	(198.65, 31.48) --
	(197.40, 31.48) --
	cycle;

\path[fill=fillColor] (198.80, 30.48) --
	(200.05, 30.48) --
	(200.05, 31.72) --
	(198.80, 31.72) --
	cycle;

\path[fill=fillColor] (200.53, 30.48) --
	(201.77, 30.48) --
	(201.77, 31.72) --
	(200.53, 31.72) --
	cycle;

\path[fill=fillColor] (198.74, 30.92) --
	(199.98, 30.92) --
	(199.98, 32.17) --
	(198.74, 32.17) --
	cycle;

\path[fill=fillColor] (200.20, 30.48) --
	(201.44, 30.48) --
	(201.44, 31.72) --
	(200.20, 31.72) --
	cycle;

\path[fill=fillColor] (198.84, 30.87) --
	(200.08, 30.87) --
	(200.08, 32.12) --
	(198.84, 32.12) --
	cycle;

\path[fill=fillColor] (201.81, 30.91) --
	(203.06, 30.91) --
	(203.06, 32.16) --
	(201.81, 32.16) --
	cycle;

\path[fill=fillColor] (199.37, 30.93) --
	(200.62, 30.93) --
	(200.62, 32.18) --
	(199.37, 32.18) --
	cycle;

\path[fill=fillColor] (201.05, 30.48) --
	(202.30, 30.48) --
	(202.30, 31.72) --
	(201.05, 31.72) --
	cycle;

\path[fill=fillColor] (200.64, 30.66) --
	(201.89, 30.66) --
	(201.89, 31.91) --
	(200.64, 31.91) --
	cycle;

\path[fill=fillColor] (199.52, 31.18) --
	(200.76, 31.18) --
	(200.76, 32.43) --
	(199.52, 32.43) --
	cycle;

\path[fill=fillColor] (200.50, 30.95) --
	(201.74, 30.95) --
	(201.74, 32.19) --
	(200.50, 32.19) --
	cycle;

\path[fill=fillColor] (201.73, 30.48) --
	(202.98, 30.48) --
	(202.98, 31.72) --
	(201.73, 31.72) --
	cycle;

\path[fill=fillColor] (200.73, 30.63) --
	(201.98, 30.63) --
	(201.98, 31.88) --
	(200.73, 31.88) --
	cycle;

\path[fill=fillColor] (199.53, 30.48) --
	(200.78, 30.48) --
	(200.78, 31.72) --
	(199.53, 31.72) --
	cycle;

\path[fill=fillColor] (198.40, 30.93) --
	(199.64, 30.93) --
	(199.64, 32.18) --
	(198.40, 32.18) --
	cycle;

\path[fill=fillColor] (200.31, 30.48) --
	(201.56, 30.48) --
	(201.56, 31.72) --
	(200.31, 31.72) --
	cycle;

\path[fill=fillColor] (198.38, 31.49) --
	(199.62, 31.49) --
	(199.62, 32.73) --
	(198.38, 32.73) --
	cycle;

\path[fill=fillColor] (198.63, 30.48) --
	(199.88, 30.48) --
	(199.88, 31.72) --
	(198.63, 31.72) --
	cycle;

\path[fill=fillColor] (198.40, 31.11) --
	(199.64, 31.11) --
	(199.64, 32.36) --
	(198.40, 32.36) --
	cycle;

\path[fill=fillColor] (201.63, 30.67) --
	(202.88, 30.67) --
	(202.88, 31.91) --
	(201.63, 31.91) --
	cycle;

\path[fill=fillColor] (203.91, 31.63) --
	(205.15, 31.63) --
	(205.15, 32.87) --
	(203.91, 32.87) --
	cycle;

\path[fill=fillColor] (205.09, 31.50) --
	(206.34, 31.50) --
	(206.34, 32.75) --
	(205.09, 32.75) --
	cycle;

\path[fill=fillColor] (204.67, 31.99) --
	(205.92, 31.99) --
	(205.92, 33.24) --
	(204.67, 33.24) --
	cycle;

\path[fill=fillColor] (202.85, 31.45) --
	(204.10, 31.45) --
	(204.10, 32.70) --
	(202.85, 32.70) --
	cycle;

\path[fill=fillColor] (203.70, 31.72) --
	(204.94, 31.72) --
	(204.94, 32.97) --
	(203.70, 32.97) --
	cycle;

\path[fill=fillColor] (205.36, 31.80) --
	(206.60, 31.80) --
	(206.60, 33.05) --
	(205.36, 33.05) --
	cycle;

\path[fill=fillColor] (203.93, 31.57) --
	(205.18, 31.57) --
	(205.18, 32.82) --
	(203.93, 32.82) --
	cycle;

\path[fill=fillColor] (203.46, 31.35) --
	(204.71, 31.35) --
	(204.71, 32.60) --
	(203.46, 32.60) --
	cycle;

\path[fill=fillColor] (204.73, 31.38) --
	(205.97, 31.38) --
	(205.97, 32.62) --
	(204.73, 32.62) --
	cycle;

\path[fill=fillColor] (204.91, 31.62) --
	(206.15, 31.62) --
	(206.15, 32.87) --
	(204.91, 32.87) --
	cycle;

\path[fill=fillColor] (205.87, 31.65) --
	(207.12, 31.65) --
	(207.12, 32.89) --
	(205.87, 32.89) --
	cycle;

\path[fill=fillColor] (204.59, 31.95) --
	(205.84, 31.95) --
	(205.84, 33.20) --
	(204.59, 33.20) --
	cycle;

\path[fill=fillColor] (203.65, 31.71) --
	(204.90, 31.71) --
	(204.90, 32.95) --
	(203.65, 32.95) --
	cycle;

\path[fill=fillColor] (203.51, 31.89) --
	(204.76, 31.89) --
	(204.76, 33.13) --
	(203.51, 33.13) --
	cycle;

\path[fill=fillColor] (204.23, 31.20) --
	(205.47, 31.20) --
	(205.47, 32.45) --
	(204.23, 32.45) --
	cycle;

\path[fill=fillColor] (205.95, 32.14) --
	(207.20, 32.14) --
	(207.20, 33.38) --
	(205.95, 33.38) --
	cycle;

\path[fill=fillColor] (205.63, 32.15) --
	(206.88, 32.15) --
	(206.88, 33.40) --
	(205.63, 33.40) --
	cycle;

\path[fill=fillColor] (205.27, 31.64) --
	(206.52, 31.64) --
	(206.52, 32.89) --
	(205.27, 32.89) --
	cycle;

\path[fill=fillColor] (204.63, 31.51) --
	(205.88, 31.51) --
	(205.88, 32.75) --
	(204.63, 32.75) --
	cycle;

\path[fill=fillColor] (205.76, 32.26) --
	(207.01, 32.26) --
	(207.01, 33.50) --
	(205.76, 33.50) --
	cycle;

\path[fill=fillColor] (215.20, 33.21) --
	(216.44, 33.21) --
	(216.44, 34.46) --
	(215.20, 34.46) --
	cycle;

\path[fill=fillColor] (214.70, 33.84) --
	(215.95, 33.84) --
	(215.95, 35.09) --
	(214.70, 35.09) --
	cycle;

\path[fill=fillColor] (215.20, 34.28) --
	(216.44, 34.28) --
	(216.44, 35.52) --
	(215.20, 35.52) --
	cycle;

\path[fill=fillColor] (212.13, 34.67) --
	(213.38, 34.67) --
	(213.38, 35.91) --
	(212.13, 35.91) --
	cycle;

\path[fill=fillColor] (213.93, 34.30) --
	(215.18, 34.30) --
	(215.18, 35.55) --
	(213.93, 35.55) --
	cycle;

\path[fill=fillColor] (212.58, 34.32) --
	(213.83, 34.32) --
	(213.83, 35.57) --
	(212.58, 35.57) --
	cycle;

\path[fill=fillColor] (213.49, 34.33) --
	(214.74, 34.33) --
	(214.74, 35.57) --
	(213.49, 35.57) --
	cycle;

\path[fill=fillColor] (214.50, 33.47) --
	(215.74, 33.47) --
	(215.74, 34.72) --
	(214.50, 34.72) --
	cycle;

\path[fill=fillColor] (213.54, 33.51) --
	(214.79, 33.51) --
	(214.79, 34.76) --
	(213.54, 34.76) --
	cycle;

\path[fill=fillColor] (212.71, 33.21) --
	(213.96, 33.21) --
	(213.96, 34.46) --
	(212.71, 34.46) --
	cycle;

\path[fill=fillColor] (215.08, 34.02) --
	(216.33, 34.02) --
	(216.33, 35.27) --
	(215.08, 35.27) --
	cycle;

\path[fill=fillColor] (213.75, 33.16) --
	(214.99, 33.16) --
	(214.99, 34.41) --
	(213.75, 34.41) --
	cycle;

\path[fill=fillColor] (213.78, 33.60) --
	(215.02, 33.60) --
	(215.02, 34.85) --
	(213.78, 34.85) --
	cycle;

\path[fill=fillColor] (212.33, 34.17) --
	(213.57, 34.17) --
	(213.57, 35.42) --
	(212.33, 35.42) --
	cycle;

\path[fill=fillColor] (212.59, 33.71) --
	(213.84, 33.71) --
	(213.84, 34.96) --
	(212.59, 34.96) --
	cycle;

\path[fill=fillColor] (214.59, 34.66) --
	(215.84, 34.66) --
	(215.84, 35.91) --
	(214.59, 35.91) --
	cycle;

\path[fill=fillColor] (214.15, 34.20) --
	(215.40, 34.20) --
	(215.40, 35.44) --
	(214.15, 35.44) --
	cycle;

\path[fill=fillColor] (213.84, 34.13) --
	(215.09, 34.13) --
	(215.09, 35.37) --
	(213.84, 35.37) --
	cycle;

\path[fill=fillColor] (214.23, 33.46) --
	(215.47, 33.46) --
	(215.47, 34.70) --
	(214.23, 34.70) --
	cycle;

\path[fill=fillColor] (212.04, 33.47) --
	(213.29, 33.47) --
	(213.29, 34.72) --
	(212.04, 34.72) --
	cycle;

\path[fill=fillColor] (223.63, 36.37) --
	(224.87, 36.37) --
	(224.87, 37.61) --
	(223.63, 37.61) --
	cycle;

\path[fill=fillColor] (223.78, 36.19) --
	(225.03, 36.19) --
	(225.03, 37.44) --
	(223.78, 37.44) --
	cycle;

\path[fill=fillColor] (222.46, 36.53) --
	(223.70, 36.53) --
	(223.70, 37.78) --
	(222.46, 37.78) --
	cycle;

\path[fill=fillColor] (221.82, 36.85) --
	(223.06, 36.85) --
	(223.06, 38.10) --
	(221.82, 38.10) --
	cycle;

\path[fill=fillColor] (220.69, 36.66) --
	(221.93, 36.66) --
	(221.93, 37.91) --
	(220.69, 37.91) --
	cycle;

\path[fill=fillColor] (221.94, 36.06) --
	(223.19, 36.06) --
	(223.19, 37.30) --
	(221.94, 37.30) --
	cycle;

\path[fill=fillColor] (223.07, 35.93) --
	(224.32, 35.93) --
	(224.32, 37.18) --
	(223.07, 37.18) --
	cycle;

\path[fill=fillColor] (223.21, 35.95) --
	(224.46, 35.95) --
	(224.46, 37.20) --
	(223.21, 37.20) --
	cycle;

\path[fill=fillColor] (223.88, 35.60) --
	(225.13, 35.60) --
	(225.13, 36.84) --
	(223.88, 36.84) --
	cycle;

\path[fill=fillColor] (222.39, 37.39) --
	(223.63, 37.39) --
	(223.63, 38.64) --
	(222.39, 38.64) --
	cycle;

\path[fill=fillColor] (222.80, 38.21) --
	(224.05, 38.21) --
	(224.05, 39.45) --
	(222.80, 39.45) --
	cycle;

\path[fill=fillColor] (220.84, 36.73) --
	(222.08, 36.73) --
	(222.08, 37.97) --
	(220.84, 37.97) --
	cycle;

\path[fill=fillColor] (223.60, 35.76) --
	(224.85, 35.76) --
	(224.85, 37.01) --
	(223.60, 37.01) --
	cycle;

\path[fill=fillColor] (223.23, 36.55) --
	(224.47, 36.55) --
	(224.47, 37.80) --
	(223.23, 37.80) --
	cycle;

\path[fill=fillColor] (221.55, 35.93) --
	(222.79, 35.93) --
	(222.79, 37.17) --
	(221.55, 37.17) --
	cycle;

\path[fill=fillColor] (224.08, 36.41) --
	(225.33, 36.41) --
	(225.33, 37.66) --
	(224.08, 37.66) --
	cycle;

\path[fill=fillColor] (221.48, 35.34) --
	(222.72, 35.34) --
	(222.72, 36.59) --
	(221.48, 36.59) --
	cycle;

\path[fill=fillColor] (222.34, 35.21) --
	(223.58, 35.21) --
	(223.58, 36.45) --
	(222.34, 36.45) --
	cycle;

\path[fill=fillColor] (222.16, 34.94) --
	(223.41, 34.94) --
	(223.41, 36.18) --
	(222.16, 36.18) --
	cycle;

\path[fill=fillColor] (222.34, 35.38) --
	(223.59, 35.38) --
	(223.59, 36.62) --
	(222.34, 36.62) --
	cycle;

\path[fill=fillColor] (231.12, 38.95) --
	(232.37, 38.95) --
	(232.37, 40.20) --
	(231.12, 40.20) --
	cycle;

\path[fill=fillColor] (231.70, 39.19) --
	(232.95, 39.19) --
	(232.95, 40.44) --
	(231.70, 40.44) --
	cycle;

\path[fill=fillColor] (231.00, 38.96) --
	(232.24, 38.96) --
	(232.24, 40.20) --
	(231.00, 40.20) --
	cycle;

\path[fill=fillColor] (231.65, 39.66) --
	(232.90, 39.66) --
	(232.90, 40.91) --
	(231.65, 40.91) --
	cycle;

\path[fill=fillColor] (231.60, 41.33) --
	(232.84, 41.33) --
	(232.84, 42.58) --
	(231.60, 42.58) --
	cycle;

\path[fill=fillColor] (231.55, 39.94) --
	(232.80, 39.94) --
	(232.80, 41.19) --
	(231.55, 41.19) --
	cycle;

\path[fill=fillColor] (232.58, 38.61) --
	(233.82, 38.61) --
	(233.82, 39.86) --
	(232.58, 39.86) --
	cycle;

\path[fill=fillColor] (230.77, 39.35) --
	(232.02, 39.35) --
	(232.02, 40.60) --
	(230.77, 40.60) --
	cycle;

\path[fill=fillColor] (232.72, 40.32) --
	(233.96, 40.32) --
	(233.96, 41.56) --
	(232.72, 41.56) --
	cycle;

\path[fill=fillColor] (229.66, 40.47) --
	(230.91, 40.47) --
	(230.91, 41.72) --
	(229.66, 41.72) --
	cycle;

\path[fill=fillColor] (231.64, 39.66) --
	(232.89, 39.66) --
	(232.89, 40.91) --
	(231.64, 40.91) --
	cycle;

\path[fill=fillColor] (231.21, 39.83) --
	(232.46, 39.83) --
	(232.46, 41.08) --
	(231.21, 41.08) --
	cycle;

\path[fill=fillColor] (231.12, 40.20) --
	(232.37, 40.20) --
	(232.37, 41.45) --
	(231.12, 41.45) --
	cycle;

\path[fill=fillColor] (231.47, 38.44) --
	(232.72, 38.44) --
	(232.72, 39.68) --
	(231.47, 39.68) --
	cycle;

\path[fill=fillColor] (229.83, 40.23) --
	(231.07, 40.23) --
	(231.07, 41.48) --
	(229.83, 41.48) --
	cycle;

\path[fill=fillColor] (230.18, 40.24) --
	(231.42, 40.24) --
	(231.42, 41.49) --
	(230.18, 41.49) --
	cycle;

\path[fill=fillColor] (231.11, 39.57) --
	(232.36, 39.57) --
	(232.36, 40.82) --
	(231.11, 40.82) --
	cycle;

\path[fill=fillColor] (232.05, 38.32) --
	(233.29, 38.32) --
	(233.29, 39.56) --
	(232.05, 39.56) --
	cycle;

\path[fill=fillColor] (232.27, 38.45) --
	(233.52, 38.45) --
	(233.52, 39.70) --
	(232.27, 39.70) --
	cycle;

\path[fill=fillColor] (232.59, 39.13) --
	(233.83, 39.13) --
	(233.83, 40.37) --
	(232.59, 40.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (193.24, 30.45) circle (  0.62);

\path[fill=fillColor] (190.79, 30.45) circle (  0.62);

\path[fill=fillColor] (192.92, 30.45) circle (  0.62);

\path[fill=fillColor] (191.99, 30.45) circle (  0.62);

\path[fill=fillColor] (191.31, 30.45) circle (  0.62);

\path[fill=fillColor] (191.82, 30.45) circle (  0.62);

\path[fill=fillColor] (192.53, 30.45) circle (  0.62);

\path[fill=fillColor] (191.75, 30.45) circle (  0.62);

\path[fill=fillColor] (191.48, 30.45) circle (  0.62);

\path[fill=fillColor] (191.47, 30.45) circle (  0.62);

\path[fill=fillColor] (191.30, 30.45) circle (  0.62);

\path[fill=fillColor] (190.62, 30.45) circle (  0.62);

\path[fill=fillColor] (191.04, 30.45) circle (  0.62);

\path[fill=fillColor] (192.19, 30.45) circle (  0.62);

\path[fill=fillColor] (190.77, 30.45) circle (  0.62);

\path[fill=fillColor] (193.53, 30.45) circle (  0.62);

\path[fill=fillColor] (192.18, 30.45) circle (  0.62);

\path[fill=fillColor] (193.38, 30.45) circle (  0.62);

\path[fill=fillColor] (193.11, 30.45) circle (  0.62);

\path[fill=fillColor] (190.90, 30.45) circle (  0.62);

\path[fill=fillColor] (197.83, 30.52) circle (  0.62);

\path[fill=fillColor] (195.37, 30.52) circle (  0.62);

\path[fill=fillColor] (195.37, 30.52) circle (  0.62);

\path[fill=fillColor] (196.95, 30.52) circle (  0.62);

\path[fill=fillColor] (195.82, 30.52) circle (  0.62);

\path[fill=fillColor] (195.67, 30.52) circle (  0.62);

\path[fill=fillColor] (197.58, 30.52) circle (  0.62);

\path[fill=fillColor] (195.37, 30.52) circle (  0.62);

\path[fill=fillColor] (194.84, 30.52) circle (  0.62);

\path[fill=fillColor] (197.00, 30.52) circle (  0.62);

\path[fill=fillColor] (197.66, 30.52) circle (  0.62);

\path[fill=fillColor] (195.54, 30.52) circle (  0.62);

\path[fill=fillColor] (197.44, 30.52) circle (  0.62);

\path[fill=fillColor] (196.50, 30.52) circle (  0.62);

\path[fill=fillColor] (196.70, 30.52) circle (  0.62);

\path[fill=fillColor] (197.49, 30.52) circle (  0.62);

\path[fill=fillColor] (196.66, 30.52) circle (  0.62);

\path[fill=fillColor] (195.28, 30.52) circle (  0.62);

\path[fill=fillColor] (194.66, 30.52) circle (  0.62);

\path[fill=fillColor] (196.96, 30.52) circle (  0.62);

\path[fill=fillColor] (201.40, 30.60) circle (  0.62);

\path[fill=fillColor] (199.23, 30.54) circle (  0.62);

\path[fill=fillColor] (200.07, 30.56) circle (  0.62);

\path[fill=fillColor] (202.29, 30.59) circle (  0.62);

\path[fill=fillColor] (201.59, 30.58) circle (  0.62);

\path[fill=fillColor] (201.74, 30.61) circle (  0.62);

\path[fill=fillColor] (199.16, 30.54) circle (  0.62);

\path[fill=fillColor] (199.27, 30.54) circle (  0.62);

\path[fill=fillColor] (200.02, 30.56) circle (  0.62);

\path[fill=fillColor] (199.81, 30.61) circle (  0.62);

\path[fill=fillColor] (201.83, 30.57) circle (  0.62);

\path[fill=fillColor] (202.28, 30.53) circle (  0.62);

\path[fill=fillColor] (199.88, 30.53) circle (  0.62);

\path[fill=fillColor] (199.29, 30.56) circle (  0.62);

\path[fill=fillColor] (202.33, 30.53) circle (  0.62);

\path[fill=fillColor] (200.52, 30.66) circle (  0.62);

\path[fill=fillColor] (199.11, 30.58) circle (  0.62);

\path[fill=fillColor] (202.06, 30.61) circle (  0.62);

\path[fill=fillColor] (199.34, 30.54) circle (  0.62);

\path[fill=fillColor] (199.48, 30.60) circle (  0.62);

\path[fill=fillColor] (206.16, 30.69) circle (  0.62);

\path[fill=fillColor] (205.40, 30.86) circle (  0.62);

\path[fill=fillColor] (206.23, 30.69) circle (  0.62);

\path[fill=fillColor] (204.49, 30.75) circle (  0.62);

\path[fill=fillColor] (206.33, 30.71) circle (  0.62);

\path[fill=fillColor] (203.74, 30.71) circle (  0.62);

\path[fill=fillColor] (206.14, 30.69) circle (  0.62);

\path[fill=fillColor] (204.81, 30.75) circle (  0.62);

\path[fill=fillColor] (206.59, 30.76) circle (  0.62);

\path[fill=fillColor] (206.65, 30.70) circle (  0.62);

\path[fill=fillColor] (203.71, 30.74) circle (  0.62);

\path[fill=fillColor] (204.76, 30.78) circle (  0.62);

\path[fill=fillColor] (204.17, 30.74) circle (  0.62);

\path[fill=fillColor] (205.69, 30.82) circle (  0.62);

\path[fill=fillColor] (205.71, 30.73) circle (  0.62);

\path[fill=fillColor] (204.40, 30.72) circle (  0.62);

\path[fill=fillColor] (204.70, 30.70) circle (  0.62);

\path[fill=fillColor] (206.19, 30.71) circle (  0.62);

\path[fill=fillColor] (205.40, 30.70) circle (  0.62);

\path[fill=fillColor] (204.35, 30.74) circle (  0.62);

\path[fill=fillColor] (212.47, 30.94) circle (  0.62);

\path[fill=fillColor] (213.39, 30.99) circle (  0.62);

\path[fill=fillColor] (215.66, 30.97) circle (  0.62);

\path[fill=fillColor] (214.34, 30.97) circle (  0.62);

\path[fill=fillColor] (213.89, 31.04) circle (  0.62);

\path[fill=fillColor] (215.63, 31.07) circle (  0.62);

\path[fill=fillColor] (214.07, 30.99) circle (  0.62);

\path[fill=fillColor] (214.63, 30.98) circle (  0.62);

\path[fill=fillColor] (214.53, 31.01) circle (  0.62);

\path[fill=fillColor] (214.99, 30.97) circle (  0.62);

\path[fill=fillColor] (212.34, 31.05) circle (  0.62);

\path[fill=fillColor] (213.01, 30.86) circle (  0.62);

\path[fill=fillColor] (213.20, 31.14) circle (  0.62);

\path[fill=fillColor] (212.64, 31.06) circle (  0.62);

\path[fill=fillColor] (214.31, 31.05) circle (  0.62);

\path[fill=fillColor] (212.54, 31.00) circle (  0.62);

\path[fill=fillColor] (212.54, 31.04) circle (  0.62);

\path[fill=fillColor] (214.19, 31.06) circle (  0.62);

\path[fill=fillColor] (213.83, 30.96) circle (  0.62);

\path[fill=fillColor] (213.18, 30.92) circle (  0.62);

\path[fill=fillColor] (223.77, 31.25) circle (  0.62);

\path[fill=fillColor] (221.42, 31.43) circle (  0.62);

\path[fill=fillColor] (221.67, 31.28) circle (  0.62);

\path[fill=fillColor] (221.37, 31.34) circle (  0.62);

\path[fill=fillColor] (223.95, 31.39) circle (  0.62);

\path[fill=fillColor] (223.14, 31.43) circle (  0.62);

\path[fill=fillColor] (224.01, 31.33) circle (  0.62);

\path[fill=fillColor] (223.00, 31.23) circle (  0.62);

\path[fill=fillColor] (222.74, 31.38) circle (  0.62);

\path[fill=fillColor] (222.61, 31.36) circle (  0.62);

\path[fill=fillColor] (221.50, 31.32) circle (  0.62);

\path[fill=fillColor] (224.59, 31.30) circle (  0.62);

\path[fill=fillColor] (221.99, 31.44) circle (  0.62);

\path[fill=fillColor] (221.77, 31.24) circle (  0.62);

\path[fill=fillColor] (224.10, 31.39) circle (  0.62);

\path[fill=fillColor] (223.61, 31.29) circle (  0.62);

\path[fill=fillColor] (224.38, 31.45) circle (  0.62);

\path[fill=fillColor] (223.90, 31.74) circle (  0.62);

\path[fill=fillColor] (224.15, 31.43) circle (  0.62);

\path[fill=fillColor] (224.34, 31.17) circle (  0.62);

\path[fill=fillColor] (232.79, 31.46) circle (  0.62);

\path[fill=fillColor] (232.84, 31.56) circle (  0.62);

\path[fill=fillColor] (231.92, 31.79) circle (  0.62);

\path[fill=fillColor] (231.28, 31.50) circle (  0.62);

\path[fill=fillColor] (233.21, 31.49) circle (  0.62);

\path[fill=fillColor] (233.27, 32.04) circle (  0.62);

\path[fill=fillColor] (230.39, 32.14) circle (  0.62);

\path[fill=fillColor] (231.56, 31.68) circle (  0.62);

\path[fill=fillColor] (230.77, 32.02) circle (  0.62);

\path[fill=fillColor] (231.62, 31.86) circle (  0.62);

\path[fill=fillColor] (231.18, 31.90) circle (  0.62);

\path[fill=fillColor] (233.39, 31.56) circle (  0.62);

\path[fill=fillColor] (231.25, 31.67) circle (  0.62);

\path[fill=fillColor] (233.41, 31.42) circle (  0.62);

\path[fill=fillColor] (233.36, 31.82) circle (  0.62);

\path[fill=fillColor] (232.55, 31.62) circle (  0.62);

\path[fill=fillColor] (232.98, 31.70) circle (  0.62);

\path[fill=fillColor] (233.30, 31.74) circle (  0.62);

\path[fill=fillColor] (231.12, 31.78) circle (  0.62);

\path[fill=fillColor] (232.85, 31.54) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.86, 27.90) rectangle (235.87, 84.07);
\end{scope}
\begin{scope}
\path[clip] (240.87, 27.90) rectangle (288.88, 84.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.87, 27.90) rectangle (288.88, 84.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.87, 40.41) --
	(288.88, 40.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.87, 60.44) --
	(288.88, 60.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.87, 80.47) --
	(288.88, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.94, 27.90) --
	(245.94, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.07, 27.90) --
	(257.07, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.21, 27.90) --
	(268.21, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.35, 27.90) --
	(279.35, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.87, 30.39) --
	(288.88, 30.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.87, 50.42) --
	(288.88, 50.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.87, 70.45) --
	(288.88, 70.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.50, 27.90) --
	(251.50, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (262.64, 27.90) --
	(262.64, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.78, 27.90) --
	(273.78, 84.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.92, 27.90) --
	(284.92, 84.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82, 30.45) --
	(245.27, 30.46) --
	(245.71, 30.46) --
	(246.16, 30.46) --
	(246.60, 30.47) --
	(247.05, 30.47) --
	(247.50, 30.48) --
	(247.94, 30.48) --
	(248.39, 30.49) --
	(248.83, 30.49) --
	(249.28, 30.50) --
	(249.72, 30.50) --
	(250.17, 30.51) --
	(250.61, 30.51) --
	(251.06, 30.52) --
	(251.50, 30.52) --
	(251.95, 30.53) --
	(252.40, 30.53) --
	(252.84, 30.54) --
	(253.29, 30.54) --
	(253.73, 30.55) --
	(254.18, 30.56) --
	(254.62, 30.56) --
	(255.07, 30.57) --
	(255.51, 30.57) --
	(255.96, 30.58) --
	(256.41, 30.59) --
	(256.85, 30.59) --
	(257.30, 30.60) --
	(257.74, 30.61) --
	(258.19, 30.61) --
	(258.63, 30.62) --
	(259.08, 30.63) --
	(259.52, 30.63) --
	(259.97, 30.64) --
	(260.42, 30.65) --
	(260.86, 30.65) --
	(261.31, 30.66) --
	(261.75, 30.67) --
	(262.20, 30.68) --
	(262.64, 30.68) --
	(263.09, 30.69) --
	(263.53, 30.70) --
	(263.98, 30.71) --
	(264.43, 30.71) --
	(264.87, 30.72) --
	(265.32, 30.73) --
	(265.76, 30.74) --
	(266.21, 30.75) --
	(266.65, 30.76) --
	(267.10, 30.76) --
	(267.54, 30.77) --
	(267.99, 30.78) --
	(268.43, 30.79) --
	(268.88, 30.80) --
	(269.33, 30.81) --
	(269.77, 30.82) --
	(270.22, 30.82) --
	(270.66, 30.83) --
	(271.11, 30.84) --
	(271.55, 30.85) --
	(272.00, 30.86) --
	(272.44, 30.87) --
	(272.89, 30.88) --
	(273.34, 30.89) --
	(273.78, 30.90) --
	(274.23, 30.91) --
	(274.67, 30.92) --
	(275.12, 30.93) --
	(275.56, 30.94) --
	(276.01, 30.95) --
	(276.45, 30.96) --
	(276.90, 30.97) --
	(277.35, 30.98) --
	(277.79, 30.99) --
	(278.24, 31.00) --
	(278.68, 31.01) --
	(279.13, 31.02) --
	(279.57, 31.03) --
	(280.02, 31.05) --
	(280.46, 31.06) --
	(280.91, 31.07) --
	(281.35, 31.08) --
	(281.80, 31.09) --
	(282.25, 31.10) --
	(282.69, 31.11) --
	(283.14, 31.13) --
	(283.58, 31.14) --
	(284.03, 31.15) --
	(284.47, 31.16) --
	(284.92, 31.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82, 30.61) --
	(245.27, 30.62) --
	(245.71, 30.64) --
	(246.16, 30.65) --
	(246.60, 30.67) --
	(247.05, 30.69) --
	(247.50, 30.70) --
	(247.94, 30.72) --
	(248.39, 30.74) --
	(248.83, 30.75) --
	(249.28, 30.77) --
	(249.72, 30.79) --
	(250.17, 30.81) --
	(250.61, 30.83) --
	(251.06, 30.85) --
	(251.50, 30.87) --
	(251.95, 30.89) --
	(252.40, 30.91) --
	(252.84, 30.93) --
	(253.29, 30.95) --
	(253.73, 30.97) --
	(254.18, 31.00) --
	(254.62, 31.02) --
	(255.07, 31.04) --
	(255.51, 31.07) --
	(255.96, 31.09) --
	(256.41, 31.11) --
	(256.85, 31.14) --
	(257.30, 31.16) --
	(257.74, 31.19) --
	(258.19, 31.22) --
	(258.63, 31.24) --
	(259.08, 31.27) --
	(259.52, 31.30) --
	(259.97, 31.32) --
	(260.42, 31.35) --
	(260.86, 31.38) --
	(261.31, 31.41) --
	(261.75, 31.44) --
	(262.20, 31.47) --
	(262.64, 31.50) --
	(263.09, 31.53) --
	(263.53, 31.56) --
	(263.98, 31.59) --
	(264.43, 31.62) --
	(264.87, 31.66) --
	(265.32, 31.69) --
	(265.76, 31.72) --
	(266.21, 31.75) --
	(266.65, 31.79) --
	(267.10, 31.82) --
	(267.54, 31.86) --
	(267.99, 31.89) --
	(268.43, 31.93) --
	(268.88, 31.96) --
	(269.33, 32.00) --
	(269.77, 32.04) --
	(270.22, 32.07) --
	(270.66, 32.11) --
	(271.11, 32.15) --
	(271.55, 32.19) --
	(272.00, 32.22) --
	(272.44, 32.26) --
	(272.89, 32.30) --
	(273.34, 32.34) --
	(273.78, 32.38) --
	(274.23, 32.42) --
	(274.67, 32.46) --
	(275.12, 32.51) --
	(275.56, 32.55) --
	(276.01, 32.59) --
	(276.45, 32.63) --
	(276.90, 32.68) --
	(277.35, 32.72) --
	(277.79, 32.76) --
	(278.24, 32.81) --
	(278.68, 32.85) --
	(279.13, 32.90) --
	(279.57, 32.94) --
	(280.02, 32.99) --
	(280.46, 33.03) --
	(280.91, 33.08) --
	(281.35, 33.13) --
	(281.80, 33.18) --
	(282.25, 33.22) --
	(282.69, 33.27) --
	(283.14, 33.32) --
	(283.58, 33.37) --
	(284.03, 33.42) --
	(284.47, 33.47) --
	(284.92, 33.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82, 30.77) --
	(245.27, 30.77) --
	(245.71, 30.78) --
	(246.16, 30.78) --
	(246.60, 30.79) --
	(247.05, 30.80) --
	(247.50, 30.81) --
	(247.94, 30.82) --
	(248.39, 30.83) --
	(248.83, 30.84) --
	(249.28, 30.86) --
	(249.72, 30.87) --
	(250.17, 30.89) --
	(250.61, 30.90) --
	(251.06, 30.92) --
	(251.50, 30.94) --
	(251.95, 30.96) --
	(252.40, 30.98) --
	(252.84, 31.00) --
	(253.29, 31.03) --
	(253.73, 31.05) --
	(254.18, 31.08) --
	(254.62, 31.11) --
	(255.07, 31.13) --
	(255.51, 31.16) --
	(255.96, 31.19) --
	(256.41, 31.22) --
	(256.85, 31.26) --
	(257.30, 31.29) --
	(257.74, 31.32) --
	(258.19, 31.36) --
	(258.63, 31.40) --
	(259.08, 31.44) --
	(259.52, 31.47) --
	(259.97, 31.51) --
	(260.42, 31.56) --
	(260.86, 31.60) --
	(261.31, 31.64) --
	(261.75, 31.69) --
	(262.20, 31.73) --
	(262.64, 31.78) --
	(263.09, 31.83) --
	(263.53, 31.87) --
	(263.98, 31.92) --
	(264.43, 31.98) --
	(264.87, 32.03) --
	(265.32, 32.08) --
	(265.76, 32.14) --
	(266.21, 32.19) --
	(266.65, 32.25) --
	(267.10, 32.31) --
	(267.54, 32.36) --
	(267.99, 32.42) --
	(268.43, 32.49) --
	(268.88, 32.55) --
	(269.33, 32.61) --
	(269.77, 32.68) --
	(270.22, 32.74) --
	(270.66, 32.81) --
	(271.11, 32.88) --
	(271.55, 32.94) --
	(272.00, 33.01) --
	(272.44, 33.08) --
	(272.89, 33.16) --
	(273.34, 33.23) --
	(273.78, 33.30) --
	(274.23, 33.38) --
	(274.67, 33.46) --
	(275.12, 33.53) --
	(275.56, 33.61) --
	(276.01, 33.69) --
	(276.45, 33.77) --
	(276.90, 33.85) --
	(277.35, 33.94) --
	(277.79, 34.02) --
	(278.24, 34.11) --
	(278.68, 34.19) --
	(279.13, 34.28) --
	(279.57, 34.37) --
	(280.02, 34.46) --
	(280.46, 34.55) --
	(280.91, 34.64) --
	(281.35, 34.74) --
	(281.80, 34.83) --
	(282.25, 34.92) --
	(282.69, 35.02) --
	(283.14, 35.12) --
	(283.58, 35.22) --
	(284.03, 35.32) --
	(284.47, 35.42) --
	(284.92, 35.52);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.50, 31.52) --
	(245.34, 30.06) --
	(243.67, 30.06) --
	cycle;

\path[fill=fillColor] (245.75, 31.52) --
	(246.59, 30.06) --
	(244.91, 30.06) --
	cycle;

\path[fill=fillColor] (246.24, 31.52) --
	(247.08, 30.06) --
	(245.40, 30.06) --
	cycle;

\path[fill=fillColor] (243.23, 31.52) --
	(244.07, 30.06) --
	(242.39, 30.06) --
	cycle;

\path[fill=fillColor] (245.60, 31.52) --
	(246.44, 30.06) --
	(244.76, 30.06) --
	cycle;

\path[fill=fillColor] (244.57, 31.52) --
	(245.41, 30.06) --
	(243.73, 30.06) --
	cycle;

\path[fill=fillColor] (243.38, 31.52) --
	(244.22, 30.06) --
	(242.54, 30.06) --
	cycle;

\path[fill=fillColor] (244.87, 31.52) --
	(245.71, 30.06) --
	(244.04, 30.06) --
	cycle;

\path[fill=fillColor] (246.33, 31.52) --
	(247.17, 30.06) --
	(245.49, 30.06) --
	cycle;

\path[fill=fillColor] (244.71, 31.52) --
	(245.55, 30.06) --
	(243.87, 30.06) --
	cycle;

\path[fill=fillColor] (243.11, 31.52) --
	(243.95, 30.06) --
	(242.28, 30.06) --
	cycle;

\path[fill=fillColor] (243.44, 31.52) --
	(244.28, 30.06) --
	(242.60, 30.06) --
	cycle;

\path[fill=fillColor] (246.37, 31.52) --
	(247.21, 30.06) --
	(245.53, 30.06) --
	cycle;

\path[fill=fillColor] (243.20, 31.52) --
	(244.04, 30.06) --
	(242.36, 30.06) --
	cycle;

\path[fill=fillColor] (243.29, 31.52) --
	(244.13, 30.06) --
	(242.45, 30.06) --
	cycle;

\path[fill=fillColor] (245.07, 31.52) --
	(245.91, 30.06) --
	(244.23, 30.06) --
	cycle;

\path[fill=fillColor] (245.84, 31.52) --
	(246.68, 30.06) --
	(245.00, 30.06) --
	cycle;

\path[fill=fillColor] (243.69, 31.52) --
	(244.53, 30.06) --
	(242.85, 30.06) --
	cycle;

\path[fill=fillColor] (245.70, 31.52) --
	(246.54, 30.06) --
	(244.86, 30.06) --
	cycle;

\path[fill=fillColor] (245.40, 31.52) --
	(246.24, 30.06) --
	(244.56, 30.06) --
	cycle;

\path[fill=fillColor] (247.60, 31.74) --
	(248.44, 30.29) --
	(246.76, 30.29) --
	cycle;

\path[fill=fillColor] (248.61, 31.74) --
	(249.45, 30.29) --
	(247.77, 30.29) --
	cycle;

\path[fill=fillColor] (249.61, 31.74) --
	(250.45, 30.29) --
	(248.77, 30.29) --
	cycle;

\path[fill=fillColor] (250.42, 31.74) --
	(251.26, 30.29) --
	(249.58, 30.29) --
	cycle;

\path[fill=fillColor] (247.82, 31.74) --
	(248.66, 30.29) --
	(246.98, 30.29) --
	cycle;

\path[fill=fillColor] (249.66, 31.74) --
	(250.50, 30.29) --
	(248.82, 30.29) --
	cycle;

\path[fill=fillColor] (251.04, 31.74) --
	(251.88, 30.29) --
	(250.20, 30.29) --
	cycle;

\path[fill=fillColor] (249.18, 31.74) --
	(250.02, 30.29) --
	(248.34, 30.29) --
	cycle;

\path[fill=fillColor] (248.54, 31.74) --
	(249.38, 30.29) --
	(247.70, 30.29) --
	cycle;

\path[fill=fillColor] (247.75, 31.74) --
	(248.59, 30.29) --
	(246.91, 30.29) --
	cycle;

\path[fill=fillColor] (248.30, 31.74) --
	(249.14, 30.29) --
	(247.46, 30.29) --
	cycle;

\path[fill=fillColor] (250.82, 31.74) --
	(251.66, 30.29) --
	(249.98, 30.29) --
	cycle;

\path[fill=fillColor] (248.21, 31.74) --
	(249.05, 30.29) --
	(247.37, 30.29) --
	cycle;

\path[fill=fillColor] (250.96, 31.74) --
	(251.80, 30.29) --
	(250.12, 30.29) --
	cycle;

\path[fill=fillColor] (249.42, 31.74) --
	(250.25, 30.29) --
	(248.58, 30.29) --
	cycle;

\path[fill=fillColor] (250.81, 31.74) --
	(251.65, 30.29) --
	(249.97, 30.29) --
	cycle;

\path[fill=fillColor] (248.62, 31.74) --
	(249.46, 30.29) --
	(247.78, 30.29) --
	cycle;

\path[fill=fillColor] (248.20, 31.74) --
	(249.04, 30.29) --
	(247.36, 30.29) --
	cycle;

\path[fill=fillColor] (250.61, 31.74) --
	(251.45, 30.29) --
	(249.77, 30.29) --
	cycle;

\path[fill=fillColor] (250.25, 31.74) --
	(251.09, 30.29) --
	(249.41, 30.29) --
	cycle;

\path[fill=fillColor] (255.27, 31.96) --
	(256.11, 30.51) --
	(254.43, 30.51) --
	cycle;

\path[fill=fillColor] (252.78, 31.96) --
	(253.62, 30.51) --
	(251.94, 30.51) --
	cycle;

\path[fill=fillColor] (252.76, 31.96) --
	(253.60, 30.51) --
	(251.92, 30.51) --
	cycle;

\path[fill=fillColor] (254.74, 31.96) --
	(255.58, 30.51) --
	(253.90, 30.51) --
	cycle;

\path[fill=fillColor] (255.05, 31.96) --
	(255.89, 30.51) --
	(254.21, 30.51) --
	cycle;

\path[fill=fillColor] (255.20, 31.96) --
	(256.04, 30.51) --
	(254.36, 30.51) --
	cycle;

\path[fill=fillColor] (254.75, 31.96) --
	(255.59, 30.51) --
	(253.91, 30.51) --
	cycle;

\path[fill=fillColor] (253.81, 31.96) --
	(254.65, 30.51) --
	(252.97, 30.51) --
	cycle;

\path[fill=fillColor] (252.91, 31.96) --
	(253.75, 30.51) --
	(252.07, 30.51) --
	cycle;

\path[fill=fillColor] (252.72, 31.96) --
	(253.55, 30.51) --
	(251.88, 30.51) --
	cycle;

\path[fill=fillColor] (253.11, 31.96) --
	(253.95, 30.51) --
	(252.27, 30.51) --
	cycle;

\path[fill=fillColor] (254.49, 31.96) --
	(255.33, 30.51) --
	(253.65, 30.51) --
	cycle;

\path[fill=fillColor] (255.04, 31.96) --
	(255.88, 30.51) --
	(254.20, 30.51) --
	cycle;

\path[fill=fillColor] (252.07, 31.96) --
	(252.91, 30.51) --
	(251.23, 30.51) --
	cycle;

\path[fill=fillColor] (252.16, 31.96) --
	(253.00, 30.51) --
	(251.32, 30.51) --
	cycle;

\path[fill=fillColor] (252.15, 31.96) --
	(252.99, 30.51) --
	(251.31, 30.51) --
	cycle;

\path[fill=fillColor] (252.08, 31.96) --
	(252.92, 30.51) --
	(251.24, 30.51) --
	cycle;

\path[fill=fillColor] (252.89, 31.96) --
	(253.73, 30.51) --
	(252.05, 30.51) --
	cycle;

\path[fill=fillColor] (255.01, 31.96) --
	(255.85, 30.51) --
	(254.17, 30.51) --
	cycle;

\path[fill=fillColor] (255.23, 31.96) --
	(256.07, 30.51) --
	(254.39, 30.51) --
	cycle;

\path[fill=fillColor] (256.61, 32.19) --
	(257.45, 30.73) --
	(255.77, 30.73) --
	cycle;

\path[fill=fillColor] (257.89, 32.18) --
	(258.73, 30.73) --
	(257.05, 30.73) --
	cycle;

\path[fill=fillColor] (257.39, 32.18) --
	(258.23, 30.73) --
	(256.55, 30.73) --
	cycle;

\path[fill=fillColor] (257.87, 32.19) --
	(258.71, 30.73) --
	(257.03, 30.73) --
	cycle;

\path[fill=fillColor] (256.97, 32.19) --
	(257.81, 30.73) --
	(256.13, 30.73) --
	cycle;

\path[fill=fillColor] (259.10, 32.18) --
	(259.93, 30.73) --
	(258.26, 30.73) --
	cycle;

\path[fill=fillColor] (258.90, 32.19) --
	(259.74, 30.73) --
	(258.06, 30.73) --
	cycle;

\path[fill=fillColor] (258.61, 32.19) --
	(259.45, 30.73) --
	(257.77, 30.73) --
	cycle;

\path[fill=fillColor] (257.10, 32.18) --
	(257.94, 30.73) --
	(256.26, 30.73) --
	cycle;

\path[fill=fillColor] (259.82, 32.19) --
	(260.66, 30.73) --
	(258.98, 30.73) --
	cycle;

\path[fill=fillColor] (259.88, 32.18) --
	(260.72, 30.73) --
	(259.04, 30.73) --
	cycle;

\path[fill=fillColor] (259.69, 32.19) --
	(260.53, 30.73) --
	(258.85, 30.73) --
	cycle;

\path[fill=fillColor] (259.35, 32.19) --
	(260.19, 30.73) --
	(258.51, 30.73) --
	cycle;

\path[fill=fillColor] (258.73, 32.19) --
	(259.57, 30.73) --
	(257.89, 30.73) --
	cycle;

\path[fill=fillColor] (257.06, 32.19) --
	(257.90, 30.73) --
	(256.22, 30.73) --
	cycle;

\path[fill=fillColor] (258.42, 32.18) --
	(259.26, 30.73) --
	(257.58, 30.73) --
	cycle;

\path[fill=fillColor] (257.34, 32.19) --
	(258.18, 30.73) --
	(256.50, 30.73) --
	cycle;

\path[fill=fillColor] (259.44, 32.19) --
	(260.28, 30.73) --
	(258.60, 30.73) --
	cycle;

\path[fill=fillColor] (257.18, 32.19) --
	(258.02, 30.73) --
	(256.34, 30.73) --
	cycle;

\path[fill=fillColor] (258.03, 32.19) --
	(258.87, 30.73) --
	(257.19, 30.73) --
	cycle;

\path[fill=fillColor] (266.82, 32.57) --
	(267.66, 31.12) --
	(265.98, 31.12) --
	cycle;

\path[fill=fillColor] (265.80, 32.58) --
	(266.64, 31.12) --
	(264.96, 31.12) --
	cycle;

\path[fill=fillColor] (266.64, 32.57) --
	(267.48, 31.12) --
	(265.80, 31.12) --
	cycle;

\path[fill=fillColor] (268.77, 32.57) --
	(269.61, 31.12) --
	(267.93, 31.12) --
	cycle;

\path[fill=fillColor] (267.95, 32.58) --
	(268.79, 31.12) --
	(267.11, 31.12) --
	cycle;

\path[fill=fillColor] (266.67, 32.57) --
	(267.51, 31.12) --
	(265.83, 31.12) --
	cycle;

\path[fill=fillColor] (265.59, 32.58) --
	(266.43, 31.12) --
	(264.75, 31.12) --
	cycle;

\path[fill=fillColor] (266.14, 32.57) --
	(266.98, 31.12) --
	(265.30, 31.12) --
	cycle;

\path[fill=fillColor] (267.68, 32.58) --
	(268.52, 31.12) --
	(266.84, 31.12) --
	cycle;

\path[fill=fillColor] (265.98, 32.57) --
	(266.82, 31.12) --
	(265.14, 31.12) --
	cycle;

\path[fill=fillColor] (267.47, 32.58) --
	(268.31, 31.12) --
	(266.63, 31.12) --
	cycle;

\path[fill=fillColor] (265.88, 32.57) --
	(266.72, 31.12) --
	(265.04, 31.12) --
	cycle;

\path[fill=fillColor] (267.75, 32.58) --
	(268.59, 31.12) --
	(266.91, 31.12) --
	cycle;

\path[fill=fillColor] (267.19, 32.57) --
	(268.03, 31.12) --
	(266.36, 31.12) --
	cycle;

\path[fill=fillColor] (266.41, 32.57) --
	(267.25, 31.12) --
	(265.57, 31.12) --
	cycle;

\path[fill=fillColor] (268.52, 32.57) --
	(269.36, 31.12) --
	(267.68, 31.12) --
	cycle;

\path[fill=fillColor] (267.86, 32.57) --
	(268.70, 31.12) --
	(267.02, 31.12) --
	cycle;

\path[fill=fillColor] (266.87, 32.58) --
	(267.71, 31.12) --
	(266.03, 31.12) --
	cycle;

\path[fill=fillColor] (266.88, 32.57) --
	(267.72, 31.12) --
	(266.04, 31.12) --
	cycle;

\path[fill=fillColor] (268.41, 32.57) --
	(269.25, 31.12) --
	(267.57, 31.12) --
	cycle;

\path[fill=fillColor] (276.10, 32.99) --
	(276.94, 31.54) --
	(275.26, 31.54) --
	cycle;

\path[fill=fillColor] (275.47, 32.99) --
	(276.31, 31.53) --
	(274.63, 31.53) --
	cycle;

\path[fill=fillColor] (274.88, 32.99) --
	(275.72, 31.53) --
	(274.04, 31.53) --
	cycle;

\path[fill=fillColor] (275.79, 32.99) --
	(276.63, 31.53) --
	(274.95, 31.53) --
	cycle;

\path[fill=fillColor] (275.57, 32.99) --
	(276.41, 31.53) --
	(274.73, 31.53) --
	cycle;

\path[fill=fillColor] (275.19, 32.99) --
	(276.03, 31.53) --
	(274.35, 31.53) --
	cycle;

\path[fill=fillColor] (275.31, 32.99) --
	(276.14, 31.53) --
	(274.47, 31.53) --
	cycle;

\path[fill=fillColor] (274.33, 32.99) --
	(275.17, 31.53) --
	(273.49, 31.53) --
	cycle;

\path[fill=fillColor] (275.01, 32.99) --
	(275.85, 31.54) --
	(274.17, 31.54) --
	cycle;

\path[fill=fillColor] (274.65, 32.99) --
	(275.49, 31.53) --
	(273.81, 31.53) --
	cycle;

\path[fill=fillColor] (277.73, 32.99) --
	(278.57, 31.54) --
	(276.89, 31.54) --
	cycle;

\path[fill=fillColor] (276.15, 32.99) --
	(276.99, 31.53) --
	(275.31, 31.53) --
	cycle;

\path[fill=fillColor] (274.37, 33.86) --
	(275.21, 32.41) --
	(273.53, 32.41) --
	cycle;

\path[fill=fillColor] (274.54, 34.13) --
	(275.38, 32.67) --
	(273.70, 32.67) --
	cycle;

\path[fill=fillColor] (275.43, 32.99) --
	(276.27, 31.53) --
	(274.59, 31.53) --
	cycle;

\path[fill=fillColor] (274.78, 33.89) --
	(275.62, 32.43) --
	(273.94, 32.43) --
	cycle;

\path[fill=fillColor] (274.48, 32.99) --
	(275.32, 31.53) --
	(273.64, 31.53) --
	cycle;

\path[fill=fillColor] (275.75, 32.99) --
	(276.59, 31.54) --
	(274.91, 31.54) --
	cycle;

\path[fill=fillColor] (277.32, 32.99) --
	(278.16, 31.54) --
	(276.48, 31.54) --
	cycle;

\path[fill=fillColor] (277.32, 32.99) --
	(278.16, 31.54) --
	(276.48, 31.54) --
	cycle;

\path[fill=fillColor] (283.28, 34.71) --
	(284.12, 33.26) --
	(282.44, 33.26) --
	cycle;

\path[fill=fillColor] (283.54, 34.07) --
	(284.38, 32.62) --
	(282.70, 32.62) --
	cycle;

\path[fill=fillColor] (283.77, 34.62) --
	(284.61, 33.17) --
	(282.93, 33.17) --
	cycle;

\path[fill=fillColor] (284.25, 35.95) --
	(285.09, 34.50) --
	(283.41, 34.50) --
	cycle;

\path[fill=fillColor] (283.15, 34.93) --
	(283.99, 33.48) --
	(282.31, 33.48) --
	cycle;

\path[fill=fillColor] (285.74, 34.49) --
	(286.58, 33.03) --
	(284.90, 33.03) --
	cycle;

\path[fill=fillColor] (285.86, 34.74) --
	(286.70, 33.28) --
	(285.02, 33.28) --
	cycle;

\path[fill=fillColor] (286.37, 35.84) --
	(287.21, 34.38) --
	(285.53, 34.38) --
	cycle;

\path[fill=fillColor] (286.10, 35.27) --
	(286.94, 33.82) --
	(285.26, 33.82) --
	cycle;

\path[fill=fillColor] (286.25, 35.57) --
	(287.09, 34.11) --
	(285.41, 34.11) --
	cycle;

\path[fill=fillColor] (285.82, 34.65) --
	(286.66, 33.19) --
	(284.98, 33.19) --
	cycle;

\path[fill=fillColor] (286.46, 34.26) --
	(287.30, 32.81) --
	(285.62, 32.81) --
	cycle;

\path[fill=fillColor] (283.74, 35.46) --
	(284.58, 34.00) --
	(282.90, 34.00) --
	cycle;

\path[fill=fillColor] (286.43, 35.75) --
	(287.27, 34.29) --
	(285.59, 34.29) --
	cycle;

\path[fill=fillColor] (284.71, 35.07) --
	(285.55, 33.62) --
	(283.87, 33.62) --
	cycle;

\path[fill=fillColor] (285.44, 34.36) --
	(286.28, 32.90) --
	(284.60, 32.90) --
	cycle;

\path[fill=fillColor] (283.32, 34.79) --
	(284.16, 33.34) --
	(282.48, 33.34) --
	cycle;

\path[fill=fillColor] (284.75, 35.24) --
	(285.59, 33.78) --
	(283.91, 33.78) --
	cycle;

\path[fill=fillColor] (285.65, 35.28) --
	(286.49, 33.83) --
	(284.81, 33.83) --
	cycle;

\path[fill=fillColor] (285.72, 34.77) --
	(286.56, 33.31) --
	(284.88, 33.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (243.47, 30.02) --
	(244.72, 30.02) --
	(244.72, 31.26) --
	(243.47, 31.26) --
	cycle;

\path[fill=fillColor] (242.90, 30.01) --
	(244.15, 30.01) --
	(244.15, 31.26) --
	(242.90, 31.26) --
	cycle;

\path[fill=fillColor] (243.02, 30.02) --
	(244.27, 30.02) --
	(244.27, 31.26) --
	(243.02, 31.26) --
	cycle;

\path[fill=fillColor] (244.12, 30.02) --
	(245.37, 30.02) --
	(245.37, 31.26) --
	(244.12, 31.26) --
	cycle;

\path[fill=fillColor] (244.83, 30.02) --
	(246.07, 30.02) --
	(246.07, 31.26) --
	(244.83, 31.26) --
	cycle;

\path[fill=fillColor] (243.88, 30.02) --
	(245.13, 30.02) --
	(245.13, 31.26) --
	(243.88, 31.26) --
	cycle;

\path[fill=fillColor] (243.30, 30.02) --
	(244.55, 30.02) --
	(244.55, 31.26) --
	(243.30, 31.26) --
	cycle;

\path[fill=fillColor] (243.49, 30.02) --
	(244.74, 30.02) --
	(244.74, 31.26) --
	(243.49, 31.26) --
	cycle;

\path[fill=fillColor] (242.49, 30.02) --
	(243.74, 30.02) --
	(243.74, 31.26) --
	(242.49, 31.26) --
	cycle;

\path[fill=fillColor] (245.95, 30.02) --
	(247.20, 30.02) --
	(247.20, 31.26) --
	(245.95, 31.26) --
	cycle;

\path[fill=fillColor] (244.78, 30.02) --
	(246.03, 30.02) --
	(246.03, 31.26) --
	(244.78, 31.26) --
	cycle;

\path[fill=fillColor] (245.25, 30.01) --
	(246.50, 30.01) --
	(246.50, 31.26) --
	(245.25, 31.26) --
	cycle;

\path[fill=fillColor] (244.33, 30.02) --
	(245.58, 30.02) --
	(245.58, 31.26) --
	(244.33, 31.26) --
	cycle;

\path[fill=fillColor] (244.40, 30.02) --
	(245.65, 30.02) --
	(245.65, 31.26) --
	(244.40, 31.26) --
	cycle;

\path[fill=fillColor] (243.76, 30.02) --
	(245.01, 30.02) --
	(245.01, 31.26) --
	(243.76, 31.26) --
	cycle;

\path[fill=fillColor] (243.13, 30.02) --
	(244.38, 30.02) --
	(244.38, 31.26) --
	(243.13, 31.26) --
	cycle;

\path[fill=fillColor] (245.15, 30.02) --
	(246.40, 30.02) --
	(246.40, 31.26) --
	(245.15, 31.26) --
	cycle;

\path[fill=fillColor] (245.07, 30.02) --
	(246.31, 30.02) --
	(246.31, 31.26) --
	(245.07, 31.26) --
	cycle;

\path[fill=fillColor] (243.09, 30.01) --
	(244.33, 30.01) --
	(244.33, 31.26) --
	(243.09, 31.26) --
	cycle;

\path[fill=fillColor] (245.44, 30.01) --
	(246.69, 30.01) --
	(246.69, 31.26) --
	(245.44, 31.26) --
	cycle;

\path[fill=fillColor] (249.70, 30.23) --
	(250.95, 30.23) --
	(250.95, 31.48) --
	(249.70, 31.48) --
	cycle;

\path[fill=fillColor] (250.02, 30.23) --
	(251.27, 30.23) --
	(251.27, 31.48) --
	(250.02, 31.48) --
	cycle;

\path[fill=fillColor] (249.10, 30.23) --
	(250.34, 30.23) --
	(250.34, 31.48) --
	(249.10, 31.48) --
	cycle;

\path[fill=fillColor] (247.83, 30.23) --
	(249.08, 30.23) --
	(249.08, 31.48) --
	(247.83, 31.48) --
	cycle;

\path[fill=fillColor] (249.71, 30.23) --
	(250.95, 30.23) --
	(250.95, 31.48) --
	(249.71, 31.48) --
	cycle;

\path[fill=fillColor] (247.83, 30.23) --
	(249.07, 30.23) --
	(249.07, 31.48) --
	(247.83, 31.48) --
	cycle;

\path[fill=fillColor] (248.40, 30.23) --
	(249.65, 30.23) --
	(249.65, 31.48) --
	(248.40, 31.48) --
	cycle;

\path[fill=fillColor] (250.03, 30.23) --
	(251.27, 30.23) --
	(251.27, 31.48) --
	(250.03, 31.48) --
	cycle;

\path[fill=fillColor] (249.77, 30.23) --
	(251.02, 30.23) --
	(251.02, 31.48) --
	(249.77, 31.48) --
	cycle;

\path[fill=fillColor] (247.28, 30.23) --
	(248.52, 30.23) --
	(248.52, 31.48) --
	(247.28, 31.48) --
	cycle;

\path[fill=fillColor] (249.31, 30.23) --
	(250.56, 30.23) --
	(250.56, 31.48) --
	(249.31, 31.48) --
	cycle;

\path[fill=fillColor] (248.91, 30.23) --
	(250.15, 30.23) --
	(250.15, 31.48) --
	(248.91, 31.48) --
	cycle;

\path[fill=fillColor] (249.90, 30.23) --
	(251.14, 30.23) --
	(251.14, 31.48) --
	(249.90, 31.48) --
	cycle;

\path[fill=fillColor] (248.49, 30.23) --
	(249.73, 30.23) --
	(249.73, 31.48) --
	(248.49, 31.48) --
	cycle;

\path[fill=fillColor] (248.90, 30.23) --
	(250.15, 30.23) --
	(250.15, 31.48) --
	(248.90, 31.48) --
	cycle;

\path[fill=fillColor] (250.28, 30.23) --
	(251.53, 30.23) --
	(251.53, 31.48) --
	(250.28, 31.48) --
	cycle;

\path[fill=fillColor] (247.36, 30.23) --
	(248.61, 30.23) --
	(248.61, 31.48) --
	(247.36, 31.48) --
	cycle;

\path[fill=fillColor] (247.68, 30.23) --
	(248.93, 30.23) --
	(248.93, 31.48) --
	(247.68, 31.48) --
	cycle;

\path[fill=fillColor] (246.98, 30.23) --
	(248.23, 30.23) --
	(248.23, 31.48) --
	(246.98, 31.48) --
	cycle;

\path[fill=fillColor] (250.02, 30.23) --
	(251.27, 30.23) --
	(251.27, 31.48) --
	(250.02, 31.48) --
	cycle;

\path[fill=fillColor] (252.66, 30.48) --
	(253.91, 30.48) --
	(253.91, 31.72) --
	(252.66, 31.72) --
	cycle;

\path[fill=fillColor] (254.50, 30.48) --
	(255.75, 30.48) --
	(255.75, 31.72) --
	(254.50, 31.72) --
	cycle;

\path[fill=fillColor] (254.18, 30.48) --
	(255.43, 30.48) --
	(255.43, 31.72) --
	(254.18, 31.72) --
	cycle;

\path[fill=fillColor] (252.63, 30.48) --
	(253.87, 30.48) --
	(253.87, 31.72) --
	(252.63, 31.72) --
	cycle;

\path[fill=fillColor] (252.79, 30.48) --
	(254.03, 30.48) --
	(254.03, 31.72) --
	(252.79, 31.72) --
	cycle;

\path[fill=fillColor] (252.87, 30.48) --
	(254.12, 30.48) --
	(254.12, 31.72) --
	(252.87, 31.72) --
	cycle;

\path[fill=fillColor] (253.75, 30.48) --
	(254.99, 30.48) --
	(254.99, 31.72) --
	(253.75, 31.72) --
	cycle;

\path[fill=fillColor] (253.76, 30.48) --
	(255.01, 30.48) --
	(255.01, 31.72) --
	(253.76, 31.72) --
	cycle;

\path[fill=fillColor] (251.45, 30.48) --
	(252.70, 30.48) --
	(252.70, 31.72) --
	(251.45, 31.72) --
	cycle;

\path[fill=fillColor] (253.95, 30.48) --
	(255.20, 30.48) --
	(255.20, 31.72) --
	(253.95, 31.72) --
	cycle;

\path[fill=fillColor] (251.65, 30.48) --
	(252.89, 30.48) --
	(252.89, 31.72) --
	(251.65, 31.72) --
	cycle;

\path[fill=fillColor] (253.75, 30.48) --
	(255.00, 30.48) --
	(255.00, 31.72) --
	(253.75, 31.72) --
	cycle;

\path[fill=fillColor] (254.01, 30.48) --
	(255.25, 30.48) --
	(255.25, 31.72) --
	(254.01, 31.72) --
	cycle;

\path[fill=fillColor] (254.61, 30.48) --
	(255.86, 30.48) --
	(255.86, 31.72) --
	(254.61, 31.72) --
	cycle;

\path[fill=fillColor] (253.09, 30.48) --
	(254.34, 30.48) --
	(254.34, 31.72) --
	(253.09, 31.72) --
	cycle;

\path[fill=fillColor] (252.59, 30.48) --
	(253.83, 30.48) --
	(253.83, 31.72) --
	(252.59, 31.72) --
	cycle;

\path[fill=fillColor] (254.88, 30.48) --
	(256.12, 30.48) --
	(256.12, 31.72) --
	(254.88, 31.72) --
	cycle;

\path[fill=fillColor] (253.43, 30.48) --
	(254.68, 30.48) --
	(254.68, 31.72) --
	(253.43, 31.72) --
	cycle;

\path[fill=fillColor] (252.93, 30.48) --
	(254.17, 30.48) --
	(254.17, 31.72) --
	(252.93, 31.72) --
	cycle;

\path[fill=fillColor] (254.14, 30.48) --
	(255.39, 30.48) --
	(255.39, 31.72) --
	(254.14, 31.72) --
	cycle;

\path[fill=fillColor] (258.37, 30.74) --
	(259.62, 30.74) --
	(259.62, 31.98) --
	(258.37, 31.98) --
	cycle;

\path[fill=fillColor] (258.87, 30.74) --
	(260.12, 30.74) --
	(260.12, 31.98) --
	(258.87, 31.98) --
	cycle;

\path[fill=fillColor] (256.45, 30.74) --
	(257.69, 30.74) --
	(257.69, 31.98) --
	(256.45, 31.98) --
	cycle;

\path[fill=fillColor] (257.33, 30.74) --
	(258.58, 30.74) --
	(258.58, 31.99) --
	(257.33, 31.99) --
	cycle;

\path[fill=fillColor] (259.23, 30.74) --
	(260.47, 30.74) --
	(260.47, 31.98) --
	(259.23, 31.98) --
	cycle;

\path[fill=fillColor] (258.30, 30.74) --
	(259.55, 30.74) --
	(259.55, 31.98) --
	(258.30, 31.98) --
	cycle;

\path[fill=fillColor] (258.96, 30.74) --
	(260.21, 30.74) --
	(260.21, 31.98) --
	(258.96, 31.98) --
	cycle;

\path[fill=fillColor] (256.11, 30.74) --
	(257.36, 30.74) --
	(257.36, 31.98) --
	(256.11, 31.98) --
	cycle;

\path[fill=fillColor] (257.89, 30.74) --
	(259.14, 30.74) --
	(259.14, 31.98) --
	(257.89, 31.98) --
	cycle;

\path[fill=fillColor] (256.84, 30.74) --
	(258.09, 30.74) --
	(258.09, 31.98) --
	(256.84, 31.98) --
	cycle;

\path[fill=fillColor] (256.49, 30.74) --
	(257.73, 30.74) --
	(257.73, 31.98) --
	(256.49, 31.98) --
	cycle;

\path[fill=fillColor] (257.10, 30.74) --
	(258.35, 30.74) --
	(258.35, 31.98) --
	(257.10, 31.98) --
	cycle;

\path[fill=fillColor] (259.16, 30.74) --
	(260.41, 30.74) --
	(260.41, 31.98) --
	(259.16, 31.98) --
	cycle;

\path[fill=fillColor] (256.57, 30.74) --
	(257.82, 30.74) --
	(257.82, 31.98) --
	(256.57, 31.98) --
	cycle;

\path[fill=fillColor] (258.75, 30.74) --
	(260.00, 30.74) --
	(260.00, 31.98) --
	(258.75, 31.98) --
	cycle;

\path[fill=fillColor] (258.31, 30.74) --
	(259.56, 30.74) --
	(259.56, 31.98) --
	(258.31, 31.98) --
	cycle;

\path[fill=fillColor] (256.61, 30.74) --
	(257.86, 30.74) --
	(257.86, 31.98) --
	(256.61, 31.98) --
	cycle;

\path[fill=fillColor] (256.52, 30.74) --
	(257.77, 30.74) --
	(257.77, 31.98) --
	(256.52, 31.98) --
	cycle;

\path[fill=fillColor] (256.47, 30.74) --
	(257.72, 30.74) --
	(257.72, 31.98) --
	(256.47, 31.98) --
	cycle;

\path[fill=fillColor] (255.79, 30.74) --
	(257.04, 30.74) --
	(257.04, 31.98) --
	(255.79, 31.98) --
	cycle;

\path[fill=fillColor] (266.36, 31.22) --
	(267.61, 31.22) --
	(267.61, 32.46) --
	(266.36, 32.46) --
	cycle;

\path[fill=fillColor] (267.24, 31.22) --
	(268.49, 31.22) --
	(268.49, 32.47) --
	(267.24, 32.47) --
	cycle;

\path[fill=fillColor] (264.78, 31.22) --
	(266.03, 31.22) --
	(266.03, 32.47) --
	(264.78, 32.47) --
	cycle;

\path[fill=fillColor] (268.02, 31.22) --
	(269.26, 31.22) --
	(269.26, 32.46) --
	(268.02, 32.46) --
	cycle;

\path[fill=fillColor] (266.20, 31.22) --
	(267.45, 31.22) --
	(267.45, 32.47) --
	(266.20, 32.47) --
	cycle;

\path[fill=fillColor] (267.19, 31.22) --
	(268.43, 31.22) --
	(268.43, 32.46) --
	(267.19, 32.46) --
	cycle;

\path[fill=fillColor] (265.09, 31.22) --
	(266.34, 31.22) --
	(266.34, 32.47) --
	(265.09, 32.47) --
	cycle;

\path[fill=fillColor] (266.17, 31.22) --
	(267.42, 31.22) --
	(267.42, 32.46) --
	(266.17, 32.46) --
	cycle;

\path[fill=fillColor] (266.22, 31.22) --
	(267.47, 31.22) --
	(267.47, 32.46) --
	(266.22, 32.46) --
	cycle;

\path[fill=fillColor] (267.89, 31.22) --
	(269.14, 31.22) --
	(269.14, 32.46) --
	(267.89, 32.46) --
	cycle;

\path[fill=fillColor] (267.49, 31.22) --
	(268.73, 31.22) --
	(268.73, 32.47) --
	(267.49, 32.47) --
	cycle;

\path[fill=fillColor] (268.16, 31.22) --
	(269.41, 31.22) --
	(269.41, 32.46) --
	(268.16, 32.46) --
	cycle;

\path[fill=fillColor] (265.46, 31.22) --
	(266.71, 31.22) --
	(266.71, 32.47) --
	(265.46, 32.47) --
	cycle;

\path[fill=fillColor] (267.33, 31.22) --
	(268.58, 31.22) --
	(268.58, 32.46) --
	(267.33, 32.46) --
	cycle;

\path[fill=fillColor] (265.00, 31.22) --
	(266.25, 31.22) --
	(266.25, 32.47) --
	(265.00, 32.47) --
	cycle;

\path[fill=fillColor] (266.14, 31.22) --
	(267.39, 31.22) --
	(267.39, 32.46) --
	(266.14, 32.46) --
	cycle;

\path[fill=fillColor] (265.44, 31.22) --
	(266.69, 31.22) --
	(266.69, 32.47) --
	(265.44, 32.47) --
	cycle;

\path[fill=fillColor] (266.22, 31.22) --
	(267.46, 31.22) --
	(267.46, 32.46) --
	(266.22, 32.46) --
	cycle;

\path[fill=fillColor] (265.65, 31.22) --
	(266.90, 31.22) --
	(266.90, 32.46) --
	(265.65, 32.46) --
	cycle;

\path[fill=fillColor] (267.15, 31.22) --
	(268.40, 31.22) --
	(268.40, 32.46) --
	(267.15, 32.46) --
	cycle;

\path[fill=fillColor] (276.82, 32.90) --
	(278.07, 32.90) --
	(278.07, 34.15) --
	(276.82, 34.15) --
	cycle;

\path[fill=fillColor] (274.42, 31.67) --
	(275.67, 31.67) --
	(275.67, 32.92) --
	(274.42, 32.92) --
	cycle;

\path[fill=fillColor] (275.71, 31.67) --
	(276.96, 31.67) --
	(276.96, 32.92) --
	(275.71, 32.92) --
	cycle;

\path[fill=fillColor] (274.32, 31.67) --
	(275.56, 31.67) --
	(275.56, 32.92) --
	(274.32, 32.92) --
	cycle;

\path[fill=fillColor] (274.43, 31.68) --
	(275.68, 31.68) --
	(275.68, 32.92) --
	(274.43, 32.92) --
	cycle;

\path[fill=fillColor] (274.05, 31.68) --
	(275.29, 31.68) --
	(275.29, 32.92) --
	(274.05, 32.92) --
	cycle;

\path[fill=fillColor] (276.57, 32.64) --
	(277.82, 32.64) --
	(277.82, 33.89) --
	(276.57, 33.89) --
	cycle;

\path[fill=fillColor] (273.79, 31.68) --
	(275.04, 31.68) --
	(275.04, 32.92) --
	(273.79, 32.92) --
	cycle;

\path[fill=fillColor] (275.35, 31.67) --
	(276.60, 31.67) --
	(276.60, 32.92) --
	(275.35, 32.92) --
	cycle;

\path[fill=fillColor] (275.96, 31.68) --
	(277.21, 31.68) --
	(277.21, 32.92) --
	(275.96, 32.92) --
	cycle;

\path[fill=fillColor] (277.10, 31.67) --
	(278.34, 31.67) --
	(278.34, 32.92) --
	(277.10, 32.92) --
	cycle;

\path[fill=fillColor] (274.90, 31.67) --
	(276.14, 31.67) --
	(276.14, 32.92) --
	(274.90, 32.92) --
	cycle;

\path[fill=fillColor] (275.18, 32.51) --
	(276.42, 32.51) --
	(276.42, 33.76) --
	(275.18, 33.76) --
	cycle;

\path[fill=fillColor] (277.11, 31.67) --
	(278.36, 31.67) --
	(278.36, 32.92) --
	(277.11, 32.92) --
	cycle;

\path[fill=fillColor] (276.57, 31.68) --
	(277.82, 31.68) --
	(277.82, 32.92) --
	(276.57, 32.92) --
	cycle;

\path[fill=fillColor] (275.43, 31.67) --
	(276.68, 31.67) --
	(276.68, 32.92) --
	(275.43, 32.92) --
	cycle;

\path[fill=fillColor] (275.02, 31.67) --
	(276.27, 31.67) --
	(276.27, 32.92) --
	(275.02, 32.92) --
	cycle;

\path[fill=fillColor] (274.76, 31.67) --
	(276.01, 31.67) --
	(276.01, 32.92) --
	(274.76, 32.92) --
	cycle;

\path[fill=fillColor] (275.79, 31.67) --
	(277.03, 31.67) --
	(277.03, 32.92) --
	(275.79, 32.92) --
	cycle;

\path[fill=fillColor] (274.28, 32.80) --
	(275.53, 32.80) --
	(275.53, 34.05) --
	(274.28, 34.05) --
	cycle;

\path[fill=fillColor] (283.25, 36.36) --
	(284.50, 36.36) --
	(284.50, 37.60) --
	(283.25, 37.60) --
	cycle;

\path[fill=fillColor] (282.80, 35.55) --
	(284.05, 35.55) --
	(284.05, 36.80) --
	(282.80, 36.80) --
	cycle;

\path[fill=fillColor] (282.89, 35.37) --
	(284.14, 35.37) --
	(284.14, 36.61) --
	(282.89, 36.61) --
	cycle;

\path[fill=fillColor] (284.64, 35.77) --
	(285.88, 35.77) --
	(285.88, 37.02) --
	(284.64, 37.02) --
	cycle;

\path[fill=fillColor] (284.67, 36.68) --
	(285.92, 36.68) --
	(285.92, 37.93) --
	(284.67, 37.93) --
	cycle;

\path[fill=fillColor] (285.31, 35.96) --
	(286.55, 35.96) --
	(286.55, 37.21) --
	(285.31, 37.21) --
	cycle;

\path[fill=fillColor] (283.76, 34.64) --
	(285.01, 34.64) --
	(285.01, 35.88) --
	(283.76, 35.88) --
	cycle;

\path[fill=fillColor] (282.88, 34.66) --
	(284.13, 34.66) --
	(284.13, 35.91) --
	(282.88, 35.91) --
	cycle;

\path[fill=fillColor] (283.39, 35.00) --
	(284.64, 35.00) --
	(284.64, 36.25) --
	(283.39, 36.25) --
	cycle;

\path[fill=fillColor] (284.89, 36.15) --
	(286.13, 36.15) --
	(286.13, 37.40) --
	(284.89, 37.40) --
	cycle;

\path[fill=fillColor] (284.93, 36.31) --
	(286.18, 36.31) --
	(286.18, 37.55) --
	(284.93, 37.55) --
	cycle;

\path[fill=fillColor] (283.86, 35.97) --
	(285.10, 35.97) --
	(285.10, 37.22) --
	(283.86, 37.22) --
	cycle;

\path[fill=fillColor] (285.50, 35.85) --
	(286.75, 35.85) --
	(286.75, 37.10) --
	(285.50, 37.10) --
	cycle;

\path[fill=fillColor] (282.53, 37.03) --
	(283.78, 37.03) --
	(283.78, 38.28) --
	(282.53, 38.28) --
	cycle;

\path[fill=fillColor] (283.28, 35.79) --
	(284.53, 35.79) --
	(284.53, 37.04) --
	(283.28, 37.04) --
	cycle;

\path[fill=fillColor] (286.06, 36.56) --
	(287.31, 36.56) --
	(287.31, 37.81) --
	(286.06, 37.81) --
	cycle;

\path[fill=fillColor] (285.93, 36.46) --
	(287.17, 36.46) --
	(287.17, 37.71) --
	(285.93, 37.71) --
	cycle;

\path[fill=fillColor] (283.19, 35.19) --
	(284.43, 35.19) --
	(284.43, 36.43) --
	(283.19, 36.43) --
	cycle;

\path[fill=fillColor] (285.65, 35.29) --
	(286.89, 35.29) --
	(286.89, 36.54) --
	(285.65, 36.54) --
	cycle;

\path[fill=fillColor] (284.11, 34.89) --
	(285.35, 34.89) --
	(285.35, 36.14) --
	(284.11, 36.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.86, 30.45) circle (  0.62);

\path[fill=fillColor] (246.07, 30.45) circle (  0.62);

\path[fill=fillColor] (245.41, 30.45) circle (  0.62);

\path[fill=fillColor] (244.61, 30.45) circle (  0.62);

\path[fill=fillColor] (245.83, 30.45) circle (  0.62);

\path[fill=fillColor] (244.68, 30.45) circle (  0.62);

\path[fill=fillColor] (246.30, 30.45) circle (  0.62);

\path[fill=fillColor] (243.84, 30.45) circle (  0.62);

\path[fill=fillColor] (243.97, 30.45) circle (  0.62);

\path[fill=fillColor] (245.98, 30.45) circle (  0.62);

\path[fill=fillColor] (245.54, 30.45) circle (  0.62);

\path[fill=fillColor] (246.43, 30.45) circle (  0.62);

\path[fill=fillColor] (245.76, 30.45) circle (  0.62);

\path[fill=fillColor] (244.62, 30.45) circle (  0.62);

\path[fill=fillColor] (244.50, 30.45) circle (  0.62);

\path[fill=fillColor] (243.71, 30.45) circle (  0.62);

\path[fill=fillColor] (245.67, 30.45) circle (  0.62);

\path[fill=fillColor] (244.44, 30.45) circle (  0.62);

\path[fill=fillColor] (245.70, 30.45) circle (  0.62);

\path[fill=fillColor] (244.57, 30.45) circle (  0.62);

\path[fill=fillColor] (248.19, 30.52) circle (  0.62);

\path[fill=fillColor] (249.53, 30.52) circle (  0.62);

\path[fill=fillColor] (250.84, 30.52) circle (  0.62);

\path[fill=fillColor] (248.61, 30.52) circle (  0.62);

\path[fill=fillColor] (249.59, 30.52) circle (  0.62);

\path[fill=fillColor] (248.82, 30.52) circle (  0.62);

\path[fill=fillColor] (250.97, 30.52) circle (  0.62);

\path[fill=fillColor] (247.68, 30.52) circle (  0.62);

\path[fill=fillColor] (248.72, 30.52) circle (  0.62);

\path[fill=fillColor] (248.88, 30.52) circle (  0.62);

\path[fill=fillColor] (248.84, 30.52) circle (  0.62);

\path[fill=fillColor] (248.28, 30.52) circle (  0.62);

\path[fill=fillColor] (247.90, 30.52) circle (  0.62);

\path[fill=fillColor] (248.17, 30.52) circle (  0.62);

\path[fill=fillColor] (248.95, 30.52) circle (  0.62);

\path[fill=fillColor] (250.22, 30.52) circle (  0.62);

\path[fill=fillColor] (247.58, 30.52) circle (  0.62);

\path[fill=fillColor] (249.85, 30.52) circle (  0.62);

\path[fill=fillColor] (248.42, 30.52) circle (  0.62);

\path[fill=fillColor] (249.37, 30.52) circle (  0.62);

\path[fill=fillColor] (252.82, 30.54) circle (  0.62);

\path[fill=fillColor] (253.68, 30.53) circle (  0.62);

\path[fill=fillColor] (255.45, 30.54) circle (  0.62);

\path[fill=fillColor] (254.01, 30.53) circle (  0.62);

\path[fill=fillColor] (251.96, 30.54) circle (  0.62);

\path[fill=fillColor] (254.93, 30.54) circle (  0.62);

\path[fill=fillColor] (255.40, 30.53) circle (  0.62);

\path[fill=fillColor] (252.93, 30.53) circle (  0.62);

\path[fill=fillColor] (253.63, 30.54) circle (  0.62);

\path[fill=fillColor] (254.48, 30.54) circle (  0.62);

\path[fill=fillColor] (252.79, 30.53) circle (  0.62);

\path[fill=fillColor] (252.77, 30.54) circle (  0.62);

\path[fill=fillColor] (254.57, 30.53) circle (  0.62);

\path[fill=fillColor] (253.37, 30.54) circle (  0.62);

\path[fill=fillColor] (253.52, 30.54) circle (  0.62);

\path[fill=fillColor] (253.48, 30.54) circle (  0.62);

\path[fill=fillColor] (252.65, 30.53) circle (  0.62);

\path[fill=fillColor] (252.51, 30.53) circle (  0.62);

\path[fill=fillColor] (254.14, 30.54) circle (  0.62);

\path[fill=fillColor] (253.75, 30.54) circle (  0.62);

\path[fill=fillColor] (258.42, 30.62) circle (  0.62);

\path[fill=fillColor] (258.89, 30.62) circle (  0.62);

\path[fill=fillColor] (259.54, 30.62) circle (  0.62);

\path[fill=fillColor] (259.34, 30.62) circle (  0.62);

\path[fill=fillColor] (258.61, 30.62) circle (  0.62);

\path[fill=fillColor] (256.88, 30.62) circle (  0.62);

\path[fill=fillColor] (257.64, 30.62) circle (  0.62);

\path[fill=fillColor] (259.10, 30.62) circle (  0.62);

\path[fill=fillColor] (256.68, 30.62) circle (  0.62);

\path[fill=fillColor] (258.25, 30.62) circle (  0.62);

\path[fill=fillColor] (258.25, 30.62) circle (  0.62);

\path[fill=fillColor] (258.04, 30.62) circle (  0.62);

\path[fill=fillColor] (258.61, 30.62) circle (  0.62);

\path[fill=fillColor] (256.80, 30.62) circle (  0.62);

\path[fill=fillColor] (257.80, 30.62) circle (  0.62);

\path[fill=fillColor] (258.26, 30.62) circle (  0.62);

\path[fill=fillColor] (258.63, 30.62) circle (  0.62);

\path[fill=fillColor] (256.83, 30.62) circle (  0.62);

\path[fill=fillColor] (257.00, 30.62) circle (  0.62);

\path[fill=fillColor] (257.81, 30.62) circle (  0.62);

\path[fill=fillColor] (266.57, 30.76) circle (  0.62);

\path[fill=fillColor] (268.06, 30.76) circle (  0.62);

\path[fill=fillColor] (265.74, 30.76) circle (  0.62);

\path[fill=fillColor] (267.89, 30.76) circle (  0.62);

\path[fill=fillColor] (265.39, 30.76) circle (  0.62);

\path[fill=fillColor] (267.44, 30.76) circle (  0.62);

\path[fill=fillColor] (265.92, 30.76) circle (  0.62);

\path[fill=fillColor] (266.46, 30.76) circle (  0.62);

\path[fill=fillColor] (265.48, 30.76) circle (  0.62);

\path[fill=fillColor] (267.48, 30.76) circle (  0.62);

\path[fill=fillColor] (265.69, 30.76) circle (  0.62);

\path[fill=fillColor] (267.37, 30.77) circle (  0.62);

\path[fill=fillColor] (266.19, 30.76) circle (  0.62);

\path[fill=fillColor] (267.18, 30.76) circle (  0.62);

\path[fill=fillColor] (268.78, 30.76) circle (  0.62);

\path[fill=fillColor] (266.93, 30.76) circle (  0.62);

\path[fill=fillColor] (267.56, 30.76) circle (  0.62);

\path[fill=fillColor] (266.50, 30.76) circle (  0.62);

\path[fill=fillColor] (267.57, 30.76) circle (  0.62);

\path[fill=fillColor] (267.42, 30.76) circle (  0.62);

\path[fill=fillColor] (277.08, 30.94) circle (  0.62);

\path[fill=fillColor] (277.47, 30.91) circle (  0.62);

\path[fill=fillColor] (274.65, 30.91) circle (  0.62);

\path[fill=fillColor] (277.68, 30.91) circle (  0.62);

\path[fill=fillColor] (277.68, 30.91) circle (  0.62);

\path[fill=fillColor] (275.02, 30.99) circle (  0.62);

\path[fill=fillColor] (277.77, 30.91) circle (  0.62);

\path[fill=fillColor] (275.02, 30.91) circle (  0.62);

\path[fill=fillColor] (275.36, 30.91) circle (  0.62);

\path[fill=fillColor] (277.41, 30.91) circle (  0.62);

\path[fill=fillColor] (277.08, 30.91) circle (  0.62);

\path[fill=fillColor] (276.44, 31.02) circle (  0.62);

\path[fill=fillColor] (275.98, 30.91) circle (  0.62);

\path[fill=fillColor] (276.90, 30.91) circle (  0.62);

\path[fill=fillColor] (275.47, 30.91) circle (  0.62);

\path[fill=fillColor] (276.84, 30.91) circle (  0.62);

\path[fill=fillColor] (276.52, 30.91) circle (  0.62);

\path[fill=fillColor] (277.12, 30.91) circle (  0.62);

\path[fill=fillColor] (275.73, 30.91) circle (  0.62);

\path[fill=fillColor] (276.90, 30.91) circle (  0.62);

\path[fill=fillColor] (283.91, 31.21) circle (  0.62);

\path[fill=fillColor] (283.66, 31.14) circle (  0.62);

\path[fill=fillColor] (286.47, 31.32) circle (  0.62);

\path[fill=fillColor] (283.44, 31.22) circle (  0.62);

\path[fill=fillColor] (283.21, 31.21) circle (  0.62);

\path[fill=fillColor] (283.82, 31.14) circle (  0.62);

\path[fill=fillColor] (283.30, 31.27) circle (  0.62);

\path[fill=fillColor] (283.71, 31.16) circle (  0.62);

\path[fill=fillColor] (285.35, 31.25) circle (  0.62);

\path[fill=fillColor] (283.77, 31.22) circle (  0.62);

\path[fill=fillColor] (284.47, 31.26) circle (  0.62);

\path[fill=fillColor] (284.28, 31.23) circle (  0.62);

\path[fill=fillColor] (286.30, 31.55) circle (  0.62);

\path[fill=fillColor] (283.75, 31.37) circle (  0.62);

\path[fill=fillColor] (283.95, 31.17) circle (  0.62);

\path[fill=fillColor] (284.32, 31.13) circle (  0.62);

\path[fill=fillColor] (286.57, 31.12) circle (  0.62);

\path[fill=fillColor] (284.45, 31.20) circle (  0.62);

\path[fill=fillColor] (286.61, 31.20) circle (  0.62);

\path[fill=fillColor] (283.22, 31.20) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (240.87, 27.90) rectangle (288.88, 84.07);
\end{scope}
\begin{scope}
\path[clip] ( 28.83, 84.07) rectangle ( 76.84, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 28.83, 84.07) rectangle ( 76.84, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.83, 88.85) {0.0139};
\end{scope}
\begin{scope}
\path[clip] ( 81.84, 84.07) rectangle (129.85, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 81.84, 84.07) rectangle (129.85, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.84, 88.85) {0.05};
\end{scope}
\begin{scope}
\path[clip] (134.85, 84.07) rectangle (182.86, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (134.85, 84.07) rectangle (182.86, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.86, 88.85) {0.25};
\end{scope}
\begin{scope}
\path[clip] (187.86, 84.07) rectangle (235.87, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (187.86, 84.07) rectangle (235.87, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.87, 88.85) {0.5};
\end{scope}
\begin{scope}
\path[clip] (240.87, 84.07) rectangle (288.88, 99.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.87, 84.07) rectangle (288.88, 99.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.88, 88.85) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.46, 25.40) --
	( 39.46, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.60, 25.40) --
	( 50.60, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.74, 25.40) --
	( 61.74, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.88, 25.40) --
	( 72.88, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.46, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.60, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.74, 17.89) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.88, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.47, 25.40) --
	( 92.47, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.61, 25.40) --
	(103.61, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.75, 25.40) --
	(114.75, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.89, 25.40) --
	(125.89, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.47, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.61, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.75, 17.89) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.89, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.48, 25.40) --
	(145.48, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.62, 25.40) --
	(156.62, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.76, 25.40) --
	(167.76, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.90, 25.40) --
	(178.90, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.48, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.62, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.76, 17.89) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.90, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (198.49, 25.40) --
	(198.49, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.63, 25.40) --
	(209.63, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.77, 25.40) --
	(220.77, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.91, 25.40) --
	(231.91, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.49, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.63, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.77, 17.89) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.91, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.50, 25.40) --
	(251.50, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (262.64, 25.40) --
	(262.64, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.78, 25.40) --
	(273.78, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.92, 25.40) --
	(284.92, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.50, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.64, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.78, 17.89) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.92, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 27.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 47.67) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 67.70) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 30.39) --
	( 28.83, 30.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 50.42) --
	( 28.83, 50.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 70.45) --
	( 28.83, 70.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.86,  6.94) {Problem Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 55.98) {Circuit Depth [k]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.88, 16.99) rectangle (342.12, 94.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.88, 82.12) {Graph};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.88, 71.32) { Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88, 50.90) rectangle (318.34, 65.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (305.33, 58.12) -- (316.89, 58.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (311.11, 58.12) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88, 36.44) rectangle (318.34, 50.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (305.33, 43.67) -- (316.89, 43.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (311.11, 46.22) --
	(313.32, 42.39) --
	(308.90, 42.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88, 21.99) rectangle (318.34, 36.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.4pt,line join=round] (305.33, 29.21) -- (316.89, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (309.47, 27.57) --
	(312.75, 27.57) --
	(312.75, 30.86) --
	(309.47, 30.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.34, 55.37) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.34, 40.91) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.34, 26.46) {0.9};
\end{scope}
\end{tikzpicture}

